Joint Bit-Partitioning and Modulation Design for Digital AirComp

For digital over-the-air computation, the ChannelComp framework has recently been proposed to design digital modulations to compute any arbitrary function over a multiple access channel. To reduce modulation design complexity while increasing computation reliability, this paper integrates a bit-partitioning procedure into ChannelComp. The key process is to partition the input bit sequence into several groups, map each group to a single modulation symbol and transmit the encoded symbol sequence across multiple time slots. With the objective to maximize a worst-case constellation distance, we develop two bit-partitioning methods. In uniform bit-partitioning, bits are evenly distributed across groups and modulation is designed via a max-min optimization, which is handled by a CCCP that solves a sequence of second-order cone programming subproblems. In importance-adaptive bit-partitioning (IABP), the bit allocation is adapted to the significance of individual bit positions, and the modulation and partitioning are jointly optimized. To keep the overall complexity manageable, simulated annealing is employed in the outer loop to update the partitioning, while a CCCP-based solver is used in the inner loop for modulation design. Numerical results show that both methods provide robust computation in noisy channels, and IABP achieves up to a 5 dB reduction in computation error compared to Sequential Modulation for AirComp, especially for product computation.

==> Figures/Fig-system.tex <==

% \tikzset{every picture/.style={line width=0.75pt}}


\begin{figure*}[!t]
\centering
\subfigure[Uniform Bit-Partitioning ]{   
\scalebox{0.3}{
\label{fig:uniform bit-grouping}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2946); %set diagram left start at 0, and has height of 2946

%Shape: Square [id:dp11596709419510587] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (621.22,1197.39) -- (698.78,1197.39) -- (698.78,1274.95) -- (621.22,1274.95) -- cycle ;
%Shape: Brace [id:dp5102645423771488] 
\draw   (836,975.33) .. controls (836.05,979.63) and (838.22,981.76) .. (842.52,981.72) -- (842.52,981.72) .. controls (848.67,981.65) and (851.76,983.77) .. (851.8,988.07) .. controls (851.76,983.77) and (854.81,981.59) .. (860.95,981.52)(858.19,981.55) -- (860.95,981.52) .. controls (865.25,981.47) and (867.38,979.3) .. (867.33,975) ;
%Shape: Brace [id:dp396055620847788] 
\draw   (800,976) .. controls (800.05,980.3) and (802.22,982.43) .. (806.52,982.38) -- (806.52,982.38) .. controls (812.67,982.31) and (815.76,984.43) .. (815.8,988.74) .. controls (815.76,984.43) and (818.81,982.25) .. (824.95,982.19)(822.19,982.22) -- (824.95,982.19) .. controls (829.25,982.14) and (831.38,979.97) .. (831.33,975.67) ;
%Shape: Brace [id:dp873210073842277] 
\draw   (764.67,976.33) .. controls (764.72,980.63) and (766.89,982.76) .. (771.19,982.72) -- (771.19,982.72) .. controls (777.33,982.65) and (780.42,984.77) .. (780.47,989.07) .. controls (780.42,984.77) and (783.47,982.59) .. (789.62,982.52)(786.85,982.55) -- (789.62,982.52) .. controls (793.92,982.47) and (796.05,980.3) .. (796,976) ;
%Shape: Brace [id:dp7231335245881431] 
\draw   (727.33,976.67) .. controls (727.38,980.97) and (729.55,983.1) .. (733.85,983.05) -- (733.85,983.05) .. controls (740,982.98) and (743.09,985.1) .. (743.14,989.4) .. controls (743.09,985.1) and (746.14,982.92) .. (752.28,982.85)(749.52,982.88) -- (752.28,982.85) .. controls (756.59,982.8) and (758.72,980.63) .. (758.67,976.33) ;
%Straight Lines [id:da15480810901876718] 
\draw [line width=1.5]    (745.33,993.67) -- (767.92,1040.37) ;
\draw [shift={(769.67,1043.97)}, rotate = 244.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da17151974105014534] 
\draw [line width=1.5]    (781.67,994.64) -- (785.96,1040.65) ;
\draw [shift={(786.33,1044.64)}, rotate = 264.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da029263500913609408] 
\draw [line width=1.5]    (816,993.67) -- (807.08,1040.71) ;
\draw [shift={(806.33,1044.64)}, rotate = 280.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9237695247723784] 
\draw [line width=1.5]    (850,992.33) -- (827.97,1041.65) ;
\draw [shift={(826.33,1045.3)}, rotate = 294.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8472648839270438] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (759.27,1089.57) -- (682.77,1143.66) ;
\draw [shift={(679.5,1145.97)}, rotate = 324.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp3461955990446899] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (620.22,1197.89) -- (697.78,1197.89) -- (697.78,1275.45) -- (620.22,1275.45) -- cycle ;
%Straight Lines [id:da834189391947694] 
\draw    (621.2,1236.27) -- (696.8,1237.07) ;
%Straight Lines [id:da007443012141259531] 
\draw    (659.4,1274.27) -- (658.6,1199.07) ;
%Flowchart: Connector [id:dp24748614651524725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (678.38,1217.9) .. controls (678.38,1216.84) and (679.23,1215.98) .. (680.27,1215.98) .. controls (681.32,1215.98) and (682.17,1216.84) .. (682.17,1217.9) .. controls (682.17,1218.97) and (681.32,1219.83) .. (680.27,1219.83) .. controls (679.23,1219.83) and (678.38,1218.97) .. (678.38,1217.9) -- cycle ;
%Flowchart: Connector [id:dp7569959142042771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (637.71,1217.9) .. controls (637.71,1216.84) and (638.56,1215.98) .. (639.61,1215.98) .. controls (640.65,1215.98) and (641.5,1216.84) .. (641.5,1217.9) .. controls (641.5,1218.97) and (640.65,1219.83) .. (639.61,1219.83) .. controls (638.56,1219.83) and (637.71,1218.97) .. (637.71,1217.9) -- cycle ;
%Flowchart: Connector [id:dp26469840377590215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (678.38,1257.17) .. controls (678.38,1256.11) and (679.23,1255.24) .. (680.27,1255.24) .. controls (681.32,1255.24) and (682.17,1256.11) .. (682.17,1257.17) .. controls (682.17,1258.24) and (681.32,1259.1) .. (680.27,1259.1) .. controls (679.23,1259.1) and (678.38,1258.24) .. (678.38,1257.17) -- cycle ;
%Flowchart: Connector [id:dp4613365617677534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (637.71,1257.17) .. controls (637.71,1256.11) and (638.56,1255.24) .. (639.61,1255.24) .. controls (640.65,1255.24) and (641.5,1256.11) .. (641.5,1257.17) .. controls (641.5,1258.24) and (640.65,1259.1) .. (639.61,1259.1) .. controls (638.56,1259.1) and (637.71,1258.24) .. (637.71,1257.17) -- cycle ;
%Flowchart: Connector [id:dp05436700464232491] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=6]  (636.15,1217.9) .. controls (636.15,1215.67) and (637.8,1213.86) .. (639.83,1213.86) .. controls (641.86,1213.86) and (643.5,1215.67) .. (643.5,1217.9) .. controls (643.5,1220.14) and (641.86,1221.95) .. (639.83,1221.95) .. controls (637.8,1221.95) and (636.15,1220.14) .. (636.15,1217.9) -- cycle ;
%Shape: Square [id:dp273400732011606] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (905.22,1197.39) -- (982.78,1197.39) -- (982.78,1274.95) -- (905.22,1274.95) -- cycle ;
%Straight Lines [id:da3950031100836743] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (906.2,1235.77) -- (981.8,1236.57) ;
%Straight Lines [id:da5630802235542137] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (944.4,1273.77) -- (943.6,1198.57) ;
%Flowchart: Connector [id:dp9214338868362895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (963.38,1217.4) .. controls (963.38,1216.34) and (964.23,1215.48) .. (965.27,1215.48) .. controls (966.32,1215.48) and (967.17,1216.34) .. (967.17,1217.4) .. controls (967.17,1218.47) and (966.32,1219.33) .. (965.27,1219.33) .. controls (964.23,1219.33) and (963.38,1218.47) .. (963.38,1217.4) -- cycle ;
%Flowchart: Connector [id:dp9284444219325013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (922.71,1217.4) .. controls (922.71,1216.34) and (923.56,1215.48) .. (924.61,1215.48) .. controls (925.65,1215.48) and (926.5,1216.34) .. (926.5,1217.4) .. controls (926.5,1218.47) and (925.65,1219.33) .. (924.61,1219.33) .. controls (923.56,1219.33) and (922.71,1218.47) .. (922.71,1217.4) -- cycle ;
%Flowchart: Connector [id:dp21723053420107408] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (963.38,1256.67) .. controls (963.38,1255.61) and (964.23,1254.74) .. (965.27,1254.74) .. controls (966.32,1254.74) and (967.17,1255.61) .. (967.17,1256.67) .. controls (967.17,1257.74) and (966.32,1258.6) .. (965.27,1258.6) .. controls (964.23,1258.6) and (963.38,1257.74) .. (963.38,1256.67) -- cycle ;
%Flowchart: Connector [id:dp1451337570225435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (922.71,1256.67) .. controls (922.71,1255.61) and (923.56,1254.74) .. (924.61,1254.74) .. controls (925.65,1254.74) and (926.5,1255.61) .. (926.5,1256.67) .. controls (926.5,1257.74) and (925.65,1258.6) .. (924.61,1258.6) .. controls (923.56,1258.6) and (922.71,1257.74) .. (922.71,1256.67) -- cycle ;
%Shape: Square [id:dp17461300831224702] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (808.72,1197.39) -- (886.28,1197.39) -- (886.28,1274.95) -- (808.72,1274.95) -- cycle ;
%Straight Lines [id:da188765560088897] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (809.7,1235.77) -- (885.3,1236.57) ;
%Straight Lines [id:da9729696212283668] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (847.9,1273.77) -- (847.1,1198.57) ;
%Flowchart: Connector [id:dp9678525054919672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (866.88,1217.4) .. controls (866.88,1216.34) and (867.73,1215.48) .. (868.77,1215.48) .. controls (869.82,1215.48) and (870.67,1216.34) .. (870.67,1217.4) .. controls (870.67,1218.47) and (869.82,1219.33) .. (868.77,1219.33) .. controls (867.73,1219.33) and (866.88,1218.47) .. (866.88,1217.4) -- cycle ;
%Flowchart: Connector [id:dp6530358631542164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (826.21,1217.4) .. controls (826.21,1216.34) and (827.06,1215.48) .. (828.11,1215.48) .. controls (829.15,1215.48) and (830,1216.34) .. (830,1217.4) .. controls (830,1218.47) and (829.15,1219.33) .. (828.11,1219.33) .. controls (827.06,1219.33) and (826.21,1218.47) .. (826.21,1217.4) -- cycle ;
%Flowchart: Connector [id:dp933734334238908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (866.88,1256.67) .. controls (866.88,1255.61) and (867.73,1254.74) .. (868.77,1254.74) .. controls (869.82,1254.74) and (870.67,1255.61) .. (870.67,1256.67) .. controls (870.67,1257.74) and (869.82,1258.6) .. (868.77,1258.6) .. controls (867.73,1258.6) and (866.88,1257.74) .. (866.88,1256.67) -- cycle ;
%Flowchart: Connector [id:dp3974137603066553] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (826.21,1256.67) .. controls (826.21,1255.61) and (827.06,1254.74) .. (828.11,1254.74) .. controls (829.15,1254.74) and (830,1255.61) .. (830,1256.67) .. controls (830,1257.74) and (829.15,1258.6) .. (828.11,1258.6) .. controls (827.06,1258.6) and (826.21,1257.74) .. (826.21,1256.67) -- cycle ;
%Shape: Square [id:dp9152182916735293] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (713.22,1197.39) -- (790.78,1197.39) -- (790.78,1274.95) -- (713.22,1274.95) -- cycle ;
%Straight Lines [id:da6813685559882682] 
\draw    (714.2,1235.77) -- (789.8,1236.57) ;
%Straight Lines [id:da20125925615301388] 
\draw    (752.4,1273.77) -- (751.6,1198.57) ;
%Flowchart: Connector [id:dp21356854115429136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (771.38,1217.4) .. controls (771.38,1216.34) and (772.23,1215.48) .. (773.27,1215.48) .. controls (774.32,1215.48) and (775.17,1216.34) .. (775.17,1217.4) .. controls (775.17,1218.47) and (774.32,1219.33) .. (773.27,1219.33) .. controls (772.23,1219.33) and (771.38,1218.47) .. (771.38,1217.4) -- cycle ;
%Flowchart: Connector [id:dp0032147843224221706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (730.71,1217.4) .. controls (730.71,1216.34) and (731.56,1215.48) .. (732.61,1215.48) .. controls (733.65,1215.48) and (734.5,1216.34) .. (734.5,1217.4) .. controls (734.5,1218.47) and (733.65,1219.33) .. (732.61,1219.33) .. controls (731.56,1219.33) and (730.71,1218.47) .. (730.71,1217.4) -- cycle ;
%Flowchart: Connector [id:dp014206362873747436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (771.38,1256.67) .. controls (771.38,1255.61) and (772.23,1254.74) .. (773.27,1254.74) .. controls (774.32,1254.74) and (775.17,1255.61) .. (775.17,1256.67) .. controls (775.17,1257.74) and (774.32,1258.6) .. (773.27,1258.6) .. controls (772.23,1258.6) and (771.38,1257.74) .. (771.38,1256.67) -- cycle ;
%Flowchart: Connector [id:dp048268408999901924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (730.71,1256.67) .. controls (730.71,1255.61) and (731.56,1254.74) .. (732.61,1254.74) .. controls (733.65,1254.74) and (734.5,1255.61) .. (734.5,1256.67) .. controls (734.5,1257.74) and (733.65,1258.6) .. (732.61,1258.6) .. controls (731.56,1258.6) and (730.71,1257.74) .. (730.71,1256.67) -- cycle ;
%Flowchart: Connector [id:dp7092844455668954] 
\draw  [color={rgb, 255:red, 64; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=1 ][line width=6]  (769.6,1217.4) .. controls (769.6,1215.17) and (771.24,1213.36) .. (773.27,1213.36) .. controls (775.3,1213.36) and (776.95,1215.17) .. (776.95,1217.4) .. controls (776.95,1219.64) and (775.3,1221.45) .. (773.27,1221.45) .. controls (771.24,1221.45) and (769.6,1219.64) .. (769.6,1217.4) -- cycle ;
%Flowchart: Connector [id:dp9069473322152468] 
\draw  [color={rgb, 255:red, 50; green, 155; blue, 72 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 50; green, 155; blue, 72 }  ,fill opacity=1 ][line width=6]  (824.65,1256.67) .. controls (824.65,1254.44) and (826.3,1252.63) .. (828.33,1252.63) .. controls (830.36,1252.63) and (832,1254.44) .. (832,1256.67) .. controls (832,1258.9) and (830.36,1260.71) .. (828.33,1260.71) .. controls (826.3,1260.71) and (824.65,1258.9) .. (824.65,1256.67) -- cycle ;
%Flowchart: Connector [id:dp5212779854303029] 
\draw  [color={rgb, 255:red, 235; green, 6; blue, 14 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=1 ][line width=6]  (961.6,1256.67) .. controls (961.6,1254.44) and (963.24,1252.63) .. (965.27,1252.63) .. controls (967.3,1252.63) and (968.95,1254.44) .. (968.95,1256.67) .. controls (968.95,1258.9) and (967.3,1260.71) .. (965.27,1260.71) .. controls (963.24,1260.71) and (961.6,1258.9) .. (961.6,1256.67) -- cycle ;
%Straight Lines [id:da3274088870696543] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (784.77,1092.07) -- (755.49,1143) ;
\draw [shift={(753.5,1146.47)}, rotate = 299.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da19244242906266673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (809.27,1091.57) -- (839.92,1142.05) ;
\draw [shift={(842,1145.47)}, rotate = 238.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7599966476913091] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (832.77,1088.57) -- (913.69,1143.72) ;
\draw [shift={(917,1145.97)}, rotate = 214.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da29321190090481375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (797,903.76) -- (796.41,935.67) ;
\draw [shift={(796.33,939.67)}, rotate = 271.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Brace [id:dp6387376527614114] 
\draw   (1289.67,973.33) .. controls (1289.72,977.63) and (1291.89,979.76) .. (1296.19,979.72) -- (1296.19,979.72) .. controls (1302.33,979.65) and (1305.42,981.77) .. (1305.47,986.07) .. controls (1305.42,981.77) and (1308.47,979.59) .. (1314.62,979.52)(1311.85,979.55) -- (1314.62,979.52) .. controls (1318.92,979.47) and (1321.05,977.3) .. (1321,973) ;
%Shape: Brace [id:dp8871808031586684] 
\draw   (1253.67,974) .. controls (1253.72,978.3) and (1255.89,980.43) .. (1260.19,980.38) -- (1260.19,980.38) .. controls (1266.33,980.31) and (1269.42,982.43) .. (1269.47,986.74) .. controls (1269.42,982.43) and (1272.47,980.25) .. (1278.62,980.19)(1275.85,980.22) -- (1278.62,980.19) .. controls (1282.92,980.14) and (1285.05,977.97) .. (1285,973.67) ;
%Shape: Brace [id:dp6150872552696877] 
\draw   (1218.33,974.33) .. controls (1218.38,978.63) and (1220.55,980.76) .. (1224.85,980.72) -- (1224.85,980.72) .. controls (1231,980.65) and (1234.09,982.77) .. (1234.14,987.07) .. controls (1234.09,982.77) and (1237.14,980.59) .. (1243.28,980.52)(1240.52,980.55) -- (1243.28,980.52) .. controls (1247.59,980.47) and (1249.72,978.3) .. (1249.67,974) ;
%Shape: Brace [id:dp3876897169183401] 
\draw   (1181,974.67) .. controls (1181.05,978.97) and (1183.22,981.1) .. (1187.52,981.05) -- (1187.52,981.05) .. controls (1193.67,980.98) and (1196.76,983.1) .. (1196.8,987.4) .. controls (1196.76,983.1) and (1199.81,980.92) .. (1205.95,980.85)(1203.19,980.88) -- (1205.95,980.85) .. controls (1210.25,980.8) and (1212.38,978.63) .. (1212.33,974.33) ;
%Straight Lines [id:da6598987328758823] 
\draw [line width=1.5]    (1199,991.67) -- (1221.59,1038.37) ;
\draw [shift={(1223.33,1041.97)}, rotate = 244.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da354778651825171] 
\draw [line width=1.5]    (1235.33,992.64) -- (1239.63,1038.65) ;
\draw [shift={(1240,1042.64)}, rotate = 264.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6199626450499158] 
\draw [line width=1.5]    (1269.67,991.67) -- (1260.75,1038.71) ;
\draw [shift={(1260,1042.64)}, rotate = 280.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9758955544186223] 
\draw [line width=1.5]    (1303.67,990.33) -- (1281.63,1039.65) ;
\draw [shift={(1280,1043.3)}, rotate = 294.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7246236899374932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1212.93,1085.57) -- (1136.43,1139.66) ;
\draw [shift={(1133.17,1141.97)}, rotate = 324.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp6604630627813056] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1075.89,1195.89) -- (1153.45,1195.89) -- (1153.45,1273.45) -- (1075.89,1273.45) -- cycle ;
%Straight Lines [id:da37508548874649106] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (1076.87,1234.27) -- (1152.47,1235.07) ;
%Straight Lines [id:da9285269680878827] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (1115.07,1272.27) -- (1114.27,1197.07) ;
%Flowchart: Connector [id:dp6873984932822833] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1134.05,1215.9) .. controls (1134.05,1214.84) and (1134.9,1213.98) .. (1135.94,1213.98) .. controls (1136.99,1213.98) and (1137.83,1214.84) .. (1137.83,1215.9) .. controls (1137.83,1216.97) and (1136.99,1217.83) .. (1135.94,1217.83) .. controls (1134.9,1217.83) and (1134.05,1216.97) .. (1134.05,1215.9) -- cycle ;
%Flowchart: Connector [id:dp006873303377250006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1093.38,1215.9) .. controls (1093.38,1214.84) and (1094.23,1213.98) .. (1095.27,1213.98) .. controls (1096.32,1213.98) and (1097.17,1214.84) .. (1097.17,1215.9) .. controls (1097.17,1216.97) and (1096.32,1217.83) .. (1095.27,1217.83) .. controls (1094.23,1217.83) and (1093.38,1216.97) .. (1093.38,1215.9) -- cycle ;
%Flowchart: Connector [id:dp8225419400762533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1134.05,1255.17) .. controls (1134.05,1254.11) and (1134.9,1253.24) .. (1135.94,1253.24) .. controls (1136.99,1253.24) and (1137.83,1254.11) .. (1137.83,1255.17) .. controls (1137.83,1256.24) and (1136.99,1257.1) .. (1135.94,1257.1) .. controls (1134.9,1257.1) and (1134.05,1256.24) .. (1134.05,1255.17) -- cycle ;
%Flowchart: Connector [id:dp29012917900940705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1093.38,1255.17) .. controls (1093.38,1254.11) and (1094.23,1253.24) .. (1095.27,1253.24) .. controls (1096.32,1253.24) and (1097.17,1254.11) .. (1097.17,1255.17) .. controls (1097.17,1256.24) and (1096.32,1257.1) .. (1095.27,1257.1) .. controls (1094.23,1257.1) and (1093.38,1256.24) .. (1093.38,1255.17) -- cycle ;
%Flowchart: Connector [id:dp38235923171458397] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=6]  (1132.27,1215.9) .. controls (1132.27,1213.67) and (1133.91,1211.86) .. (1135.94,1211.86) .. controls (1137.97,1211.86) and (1139.61,1213.67) .. (1139.61,1215.9) .. controls (1139.61,1218.14) and (1137.97,1219.95) .. (1135.94,1219.95) .. controls (1133.91,1219.95) and (1132.27,1218.14) .. (1132.27,1215.9) -- cycle ;
%Shape: Square [id:dp8051305753670579] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1357.89,1195.39) -- (1435.45,1195.39) -- (1435.45,1272.95) -- (1357.89,1272.95) -- cycle ;
%Straight Lines [id:da8182761655924793] 
\draw    (1358.87,1233.77) -- (1434.47,1234.57) ;
%Straight Lines [id:da5999468780370577] 
\draw    (1397.07,1271.77) -- (1396.27,1196.57) ;
%Flowchart: Connector [id:dp7234705598410581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1416.05,1215.4) .. controls (1416.05,1214.34) and (1416.9,1213.48) .. (1417.94,1213.48) .. controls (1418.99,1213.48) and (1419.83,1214.34) .. (1419.83,1215.4) .. controls (1419.83,1216.47) and (1418.99,1217.33) .. (1417.94,1217.33) .. controls (1416.9,1217.33) and (1416.05,1216.47) .. (1416.05,1215.4) -- cycle ;
%Flowchart: Connector [id:dp814245450282168] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1375.38,1215.4) .. controls (1375.38,1214.34) and (1376.23,1213.48) .. (1377.27,1213.48) .. controls (1378.32,1213.48) and (1379.17,1214.34) .. (1379.17,1215.4) .. controls (1379.17,1216.47) and (1378.32,1217.33) .. (1377.27,1217.33) .. controls (1376.23,1217.33) and (1375.38,1216.47) .. (1375.38,1215.4) -- cycle ;
%Flowchart: Connector [id:dp8932657135259908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1416.05,1254.67) .. controls (1416.05,1253.61) and (1416.9,1252.74) .. (1417.94,1252.74) .. controls (1418.99,1252.74) and (1419.83,1253.61) .. (1419.83,1254.67) .. controls (1419.83,1255.74) and (1418.99,1256.6) .. (1417.94,1256.6) .. controls (1416.9,1256.6) and (1416.05,1255.74) .. (1416.05,1254.67) -- cycle ;
%Flowchart: Connector [id:dp31051736732324986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1375.38,1254.67) .. controls (1375.38,1253.61) and (1376.23,1252.74) .. (1377.27,1252.74) .. controls (1378.32,1252.74) and (1379.17,1253.61) .. (1379.17,1254.67) .. controls (1379.17,1255.74) and (1378.32,1256.6) .. (1377.27,1256.6) .. controls (1376.23,1256.6) and (1375.38,1255.74) .. (1375.38,1254.67) -- cycle ;
%Shape: Square [id:dp8138998876712298] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1264.39,1195.39) -- (1341.95,1195.39) -- (1341.95,1272.95) -- (1264.39,1272.95) -- cycle ;
%Straight Lines [id:da4488041186591917] 
\draw    (1265.37,1233.77) -- (1340.97,1234.57) ;
%Straight Lines [id:da8201580893803653] 
\draw    (1303.57,1271.77) -- (1302.77,1196.57) ;
%Flowchart: Connector [id:dp5831628131338257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1322.55,1215.4) .. controls (1322.55,1214.34) and (1323.4,1213.48) .. (1324.44,1213.48) .. controls (1325.49,1213.48) and (1326.33,1214.34) .. (1326.33,1215.4) .. controls (1326.33,1216.47) and (1325.49,1217.33) .. (1324.44,1217.33) .. controls (1323.4,1217.33) and (1322.55,1216.47) .. (1322.55,1215.4) -- cycle ;
%Flowchart: Connector [id:dp6114760526208352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1281.88,1215.4) .. controls (1281.88,1214.34) and (1282.73,1213.48) .. (1283.77,1213.48) .. controls (1284.82,1213.48) and (1285.67,1214.34) .. (1285.67,1215.4) .. controls (1285.67,1216.47) and (1284.82,1217.33) .. (1283.77,1217.33) .. controls (1282.73,1217.33) and (1281.88,1216.47) .. (1281.88,1215.4) -- cycle ;
%Flowchart: Connector [id:dp2908754444509707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1322.55,1254.67) .. controls (1322.55,1253.61) and (1323.4,1252.74) .. (1324.44,1252.74) .. controls (1325.49,1252.74) and (1326.33,1253.61) .. (1326.33,1254.67) .. controls (1326.33,1255.74) and (1325.49,1256.6) .. (1324.44,1256.6) .. controls (1323.4,1256.6) and (1322.55,1255.74) .. (1322.55,1254.67) -- cycle ;
%Flowchart: Connector [id:dp6417672369042582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1281.88,1254.67) .. controls (1281.88,1253.61) and (1282.73,1252.74) .. (1283.77,1252.74) .. controls (1284.82,1252.74) and (1285.67,1253.61) .. (1285.67,1254.67) .. controls (1285.67,1255.74) and (1284.82,1256.6) .. (1283.77,1256.6) .. controls (1282.73,1256.6) and (1281.88,1255.74) .. (1281.88,1254.67) -- cycle ;
%Shape: Square [id:dp34025817989456864] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1169.89,1195.39) -- (1247.45,1195.39) -- (1247.45,1272.95) -- (1169.89,1272.95) -- cycle ;
%Straight Lines [id:da18640334035515238] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (1170.87,1233.77) -- (1246.47,1234.57) ;
%Straight Lines [id:da3520762499842569] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (1209.07,1271.77) -- (1208.27,1196.57) ;
%Flowchart: Connector [id:dp7187624849512236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1228.05,1215.4) .. controls (1228.05,1214.34) and (1228.9,1213.48) .. (1229.94,1213.48) .. controls (1230.99,1213.48) and (1231.83,1214.34) .. (1231.83,1215.4) .. controls (1231.83,1216.47) and (1230.99,1217.33) .. (1229.94,1217.33) .. controls (1228.9,1217.33) and (1228.05,1216.47) .. (1228.05,1215.4) -- cycle ;
%Flowchart: Connector [id:dp9174049623173207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1187.38,1215.4) .. controls (1187.38,1214.34) and (1188.23,1213.48) .. (1189.27,1213.48) .. controls (1190.32,1213.48) and (1191.17,1214.34) .. (1191.17,1215.4) .. controls (1191.17,1216.47) and (1190.32,1217.33) .. (1189.27,1217.33) .. controls (1188.23,1217.33) and (1187.38,1216.47) .. (1187.38,1215.4) -- cycle ;
%Flowchart: Connector [id:dp9193755236815616] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1228.05,1254.67) .. controls (1228.05,1253.61) and (1228.9,1252.74) .. (1229.94,1252.74) .. controls (1230.99,1252.74) and (1231.83,1253.61) .. (1231.83,1254.67) .. controls (1231.83,1255.74) and (1230.99,1256.6) .. (1229.94,1256.6) .. controls (1228.9,1256.6) and (1228.05,1255.74) .. (1228.05,1254.67) -- cycle ;
%Flowchart: Connector [id:dp8480519330795485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1187.38,1254.67) .. controls (1187.38,1253.61) and (1188.23,1252.74) .. (1189.27,1252.74) .. controls (1190.32,1252.74) and (1191.17,1253.61) .. (1191.17,1254.67) .. controls (1191.17,1255.74) and (1190.32,1256.6) .. (1189.27,1256.6) .. controls (1188.23,1256.6) and (1187.38,1255.74) .. (1187.38,1254.67) -- cycle ;
%Flowchart: Connector [id:dp3575690964353304] 
\draw  [color={rgb, 255:red, 64; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=1 ][line width=6]  (1226.27,1254.67) .. controls (1226.27,1252.44) and (1227.91,1250.63) .. (1229.94,1250.63) .. controls (1231.97,1250.63) and (1233.61,1252.44) .. (1233.61,1254.67) .. controls (1233.61,1256.9) and (1231.97,1258.71) .. (1229.94,1258.71) .. controls (1227.91,1258.71) and (1226.27,1256.9) .. (1226.27,1254.67) -- cycle ;
%Flowchart: Connector [id:dp0250980829627252] 
\draw  [color={rgb, 255:red, 235; green, 6; blue, 14 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=1 ][line width=6]  (1373.6,1215.4) .. controls (1373.6,1213.17) and (1375.24,1211.36) .. (1377.27,1211.36) .. controls (1379.3,1211.36) and (1380.95,1213.17) .. (1380.95,1215.4) .. controls (1380.95,1217.64) and (1379.3,1219.45) .. (1377.27,1219.45) .. controls (1375.24,1219.45) and (1373.6,1217.64) .. (1373.6,1215.4) -- cycle ;
%Straight Lines [id:da9362564134446842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1238.43,1088.07) -- (1209.16,1139) ;
\draw [shift={(1207.17,1142.47)}, rotate = 299.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5501933391477416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1262.93,1087.57) -- (1293.59,1138.05) ;
\draw [shift={(1295.67,1141.47)}, rotate = 238.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da06782583957755572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1286.43,1084.57) -- (1367.36,1139.72) ;
\draw [shift={(1370.67,1141.97)}, rotate = 214.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5965029032099008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (659.67,1274.14) -- (659.67,1293.47) ;
\draw [shift={(659.67,1297.47)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da20248507436123675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (629,1308) -- (645.17,1307.87) ;
\draw [shift={(649.17,1307.83)}, rotate = 179.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp06834487726677552] 
\draw   (649.17,1307.83) .. controls (649.17,1302.12) and (653.81,1297.49) .. (659.55,1297.49) .. controls (665.28,1297.49) and (669.93,1302.12) .. (669.93,1307.83) .. controls (669.93,1313.54) and (665.28,1318.17) .. (659.55,1318.17) .. controls (653.81,1318.17) and (649.17,1313.54) .. (649.17,1307.83) -- cycle ; \draw   (652.21,1300.52) -- (666.89,1315.14) ; \draw   (666.89,1300.52) -- (652.21,1315.14) ;

%Straight Lines [id:da8963708748994921] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1397.17,1271.64) -- (1397.17,1290.97) ;
\draw [shift={(1397.17,1294.97)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9311595790815826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1427,1305.67) -- (1411.43,1305.4) ;
\draw [shift={(1407.43,1305.33)}, rotate = 0.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp6398352495379429] 
\draw   (1386.67,1305.33) .. controls (1386.67,1299.62) and (1391.31,1294.99) .. (1397.05,1294.99) .. controls (1402.78,1294.99) and (1407.43,1299.62) .. (1407.43,1305.33) .. controls (1407.43,1311.04) and (1402.78,1315.67) .. (1397.05,1315.67) .. controls (1391.31,1315.67) and (1386.67,1311.04) .. (1386.67,1305.33) -- cycle ; \draw   (1389.71,1298.02) -- (1404.39,1312.64) ; \draw   (1404.39,1298.02) -- (1389.71,1312.64) ;

%Straight Lines [id:da7137268105813838] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (659.55,1318.17) -- (721.86,1367.49) ;
\draw [shift={(725,1369.97)}, rotate = 218.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5324479799141941] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1107,1313.97) -- (739.96,1369.37) ;
\draw [shift={(736,1369.97)}, rotate = 351.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp6802020021994641] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (674.7,1413.67) -- (785.5,1413.67) -- (785.5,1524.47) -- (674.7,1524.47) -- cycle ;
%Straight Lines [id:da9151383627824301] 
\draw    (675.7,1469.47) -- (785.7,1470.27) ;
%Straight Lines [id:da6818631848541925] 
\draw    (730.9,1523.87) -- (730.5,1414.67) ;
%Flowchart: Connector [id:dp7538143899855065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (697.98,1458.9) .. controls (697.98,1457.84) and (698.83,1456.98) .. (699.87,1456.98) .. controls (700.92,1456.98) and (701.77,1457.84) .. (701.77,1458.9) .. controls (701.77,1459.97) and (700.92,1460.83) .. (699.87,1460.83) .. controls (698.83,1460.83) and (697.98,1459.97) .. (697.98,1458.9) -- cycle ;
%Flowchart: Connector [id:dp9644174452275085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (758.15,1459.8) .. controls (758.15,1458.74) and (759,1457.88) .. (760.04,1457.88) .. controls (761.09,1457.88) and (761.93,1458.74) .. (761.93,1459.8) .. controls (761.93,1460.87) and (761.09,1461.73) .. (760.04,1461.73) .. controls (759,1461.73) and (758.15,1460.87) .. (758.15,1459.8) -- cycle ;
%Flowchart: Connector [id:dp28042009659090117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (737.61,1459.64) .. controls (737.61,1458.57) and (738.46,1457.71) .. (739.51,1457.71) .. controls (740.55,1457.71) and (741.4,1458.57) .. (741.4,1459.64) .. controls (741.4,1460.7) and (740.55,1461.57) .. (739.51,1461.57) .. controls (738.46,1461.57) and (737.61,1460.7) .. (737.61,1459.64) -- cycle ;
%Flowchart: Connector [id:dp9179177026490652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (718.15,1459.14) .. controls (718.15,1458.07) and (719,1457.21) .. (720.04,1457.21) .. controls (721.09,1457.21) and (721.93,1458.07) .. (721.93,1459.14) .. controls (721.93,1460.2) and (721.09,1461.07) .. (720.04,1461.07) .. controls (719,1461.07) and (718.15,1460.2) .. (718.15,1459.14) -- cycle ;
%Flowchart: Connector [id:dp402399898282787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (698.41,1440.2) .. controls (698.41,1439.14) and (699.26,1438.28) .. (700.31,1438.28) .. controls (701.35,1438.28) and (702.2,1439.14) .. (702.2,1440.2) .. controls (702.2,1441.27) and (701.35,1442.13) .. (700.31,1442.13) .. controls (699.26,1442.13) and (698.41,1441.27) .. (698.41,1440.2) -- cycle ;
%Flowchart: Connector [id:dp767888246467413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (758.35,1440.1) .. controls (758.35,1439.04) and (759.2,1438.18) .. (760.24,1438.18) .. controls (761.29,1438.18) and (762.13,1439.04) .. (762.13,1440.1) .. controls (762.13,1441.17) and (761.29,1442.03) .. (760.24,1442.03) .. controls (759.2,1442.03) and (758.35,1441.17) .. (758.35,1440.1) -- cycle ;
%Flowchart: Connector [id:dp49300378514914955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (738.01,1439.94) .. controls (738.01,1438.87) and (738.86,1438.01) .. (739.91,1438.01) .. controls (740.95,1438.01) and (741.8,1438.87) .. (741.8,1439.94) .. controls (741.8,1441) and (740.95,1441.87) .. (739.91,1441.87) .. controls (738.86,1441.87) and (738.01,1441) .. (738.01,1439.94) -- cycle ;
%Flowchart: Connector [id:dp9225303294802517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (718.58,1440.2) .. controls (718.58,1439.14) and (719.43,1438.28) .. (720.47,1438.28) .. controls (721.52,1438.28) and (722.37,1439.14) .. (722.37,1440.2) .. controls (722.37,1441.27) and (721.52,1442.13) .. (720.47,1442.13) .. controls (719.43,1442.13) and (718.58,1441.27) .. (718.58,1440.2) -- cycle ;
%Flowchart: Connector [id:dp784009681228519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (697.81,1479.34) .. controls (697.81,1478.27) and (698.66,1477.41) .. (699.71,1477.41) .. controls (700.75,1477.41) and (701.6,1478.27) .. (701.6,1479.34) .. controls (701.6,1480.4) and (700.75,1481.27) .. (699.71,1481.27) .. controls (698.66,1481.27) and (697.81,1480.4) .. (697.81,1479.34) -- cycle ;
%Flowchart: Connector [id:dp6674559610421312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (757.91,1479.67) .. controls (757.91,1478.61) and (758.76,1477.74) .. (759.81,1477.74) .. controls (760.85,1477.74) and (761.7,1478.61) .. (761.7,1479.67) .. controls (761.7,1480.74) and (760.85,1481.6) .. (759.81,1481.6) .. controls (758.76,1481.6) and (757.91,1480.74) .. (757.91,1479.67) -- cycle ;
%Flowchart: Connector [id:dp9825100363677097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (737.91,1480) .. controls (737.91,1478.94) and (738.76,1478.08) .. (739.81,1478.08) .. controls (740.85,1478.08) and (741.7,1478.94) .. (741.7,1480) .. controls (741.7,1481.07) and (740.85,1481.93) .. (739.81,1481.93) .. controls (738.76,1481.93) and (737.91,1481.07) .. (737.91,1480) -- cycle ;
%Flowchart: Connector [id:dp7275705575030168] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (718.65,1479.5) .. controls (718.65,1478.44) and (719.5,1477.58) .. (720.54,1477.58) .. controls (721.59,1477.58) and (722.43,1478.44) .. (722.43,1479.5) .. controls (722.43,1480.57) and (721.59,1481.43) .. (720.54,1481.43) .. controls (719.5,1481.43) and (718.65,1480.57) .. (718.65,1479.5) -- cycle ;
%Flowchart: Connector [id:dp6706306047558246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (697.81,1499.74) .. controls (697.81,1498.67) and (698.66,1497.81) .. (699.71,1497.81) .. controls (700.75,1497.81) and (701.6,1498.67) .. (701.6,1499.74) .. controls (701.6,1500.8) and (700.75,1501.67) .. (699.71,1501.67) .. controls (698.66,1501.67) and (697.81,1500.8) .. (697.81,1499.74) -- cycle ;
%Flowchart: Connector [id:dp12811604599161175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (758.58,1500.2) .. controls (758.58,1499.14) and (759.43,1498.28) .. (760.47,1498.28) .. controls (761.52,1498.28) and (762.37,1499.14) .. (762.37,1500.2) .. controls (762.37,1501.27) and (761.52,1502.13) .. (760.47,1502.13) .. controls (759.43,1502.13) and (758.58,1501.27) .. (758.58,1500.2) -- cycle ;
%Flowchart: Connector [id:dp6921446043470312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (738.55,1499.77) .. controls (738.55,1498.71) and (739.4,1497.84) .. (740.44,1497.84) .. controls (741.49,1497.84) and (742.33,1498.71) .. (742.33,1499.77) .. controls (742.33,1500.84) and (741.49,1501.7) .. (740.44,1501.7) .. controls (739.4,1501.7) and (738.55,1500.84) .. (738.55,1499.77) -- cycle ;
%Flowchart: Connector [id:dp6414405252527544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (718.31,1499.54) .. controls (718.31,1498.47) and (719.16,1497.61) .. (720.21,1497.61) .. controls (721.25,1497.61) and (722.1,1498.47) .. (722.1,1499.54) .. controls (722.1,1500.6) and (721.25,1501.47) .. (720.21,1501.47) .. controls (719.16,1501.47) and (718.31,1500.6) .. (718.31,1499.54) -- cycle ;

%Flowchart: Or [id:dp46506876148296405] 
\draw   (719.8,1379.5) .. controls (719.8,1373.02) and (724.81,1367.77) .. (731,1367.77) .. controls (737.19,1367.77) and (742.2,1373.02) .. (742.2,1379.5) .. controls (742.2,1385.99) and (737.19,1391.24) .. (731,1391.24) .. controls (724.81,1391.24) and (719.8,1385.99) .. (719.8,1379.5) -- cycle ; \draw   (719.8,1379.5) -- (742.2,1379.5) ; \draw   (731,1367.77) -- (731,1391.24) ;
%Straight Lines [id:da3595373600072458] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (672.2,1379.77) -- (715.8,1379.53) ;
\draw [shift={(719.8,1379.5)}, rotate = 179.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da08656327460115698] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (752.55,1317.67) -- (930.17,1371.8) ;
\draw [shift={(934,1372.97)}, rotate = 196.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Or [id:dp1553513437632401] 
\draw   (932.6,1380.1) .. controls (932.6,1373.62) and (937.61,1368.37) .. (943.8,1368.37) .. controls (949.99,1368.37) and (955,1373.62) .. (955,1380.1) .. controls (955,1386.59) and (949.99,1391.84) .. (943.8,1391.84) .. controls (937.61,1391.84) and (932.6,1386.59) .. (932.6,1380.1) -- cycle ; \draw   (932.6,1380.1) -- (955,1380.1) ; \draw   (943.8,1368.37) -- (943.8,1391.84) ;
%Straight Lines [id:da9256102512151771] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (888,1380.37) -- (931.6,1380.13) ;
\draw [shift={(935.6,1380.1)}, rotate = 179.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Or [id:dp13565565178358996] 
\draw   (1140.2,1380.1) .. controls (1140.2,1373.62) and (1145.21,1368.37) .. (1151.4,1368.37) .. controls (1157.59,1368.37) and (1162.6,1373.62) .. (1162.6,1380.1) .. controls (1162.6,1386.59) and (1157.59,1391.84) .. (1151.4,1391.84) .. controls (1145.21,1391.84) and (1140.2,1386.59) .. (1140.2,1380.1) -- cycle ; \draw   (1140.2,1380.1) -- (1162.6,1380.1) ; \draw   (1151.4,1368.37) -- (1151.4,1391.84) ;
%Straight Lines [id:da8409814098578005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1163.6,1380.35) -- (1207.2,1380.1) ;
\draw [shift={(1159.6,1380.37)}, rotate = 359.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Or [id:dp12587436353703907] 
\draw   (1350.2,1379.1) .. controls (1350.2,1372.62) and (1355.21,1367.37) .. (1361.4,1367.37) .. controls (1367.59,1367.37) and (1372.6,1372.62) .. (1372.6,1379.1) .. controls (1372.6,1385.59) and (1367.59,1390.84) .. (1361.4,1390.84) .. controls (1355.21,1390.84) and (1350.2,1385.59) .. (1350.2,1379.1) -- cycle ; \draw   (1350.2,1379.1) -- (1372.6,1379.1) ; \draw   (1361.4,1367.37) -- (1361.4,1390.84) ;
%Straight Lines [id:da5751778448491744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1377.6,1380.15) -- (1421.2,1379.9) ;
\draw [shift={(1373.6,1380.17)}, rotate = 359.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da467676867887016] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (853.95,1316.87) -- (1138.07,1372.2) ;
\draw [shift={(1142,1372.97)}, rotate = 191.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6093911189971741] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (954.75,1313.67) -- (1349.05,1373.37) ;
\draw [shift={(1353,1373.97)}, rotate = 188.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da10210867754175057] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1209.05,1315.67) -- (957.9,1374.06) ;
\draw [shift={(954,1374.97)}, rotate = 346.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9286541880657051] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1303.55,1315.67) -- (1159.75,1369.57) ;
\draw [shift={(1156,1370.97)}, rotate = 339.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6432427114330561] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1397.05,1315.67) -- (1364.57,1365.81) ;
\draw [shift={(1362.4,1369.17)}, rotate = 302.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp8735733171797917] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (887.7,1413.67) -- (998.5,1413.67) -- (998.5,1524.47) -- (887.7,1524.47) -- cycle ;
%Straight Lines [id:da7716977870813603] 
\draw    (888.7,1469.47) -- (998.7,1470.27) ;
%Straight Lines [id:da9501349966364189] 
\draw    (943.9,1523.87) -- (943.5,1414.67) ;
%Flowchart: Connector [id:dp9954849779571122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (910.98,1458.9) .. controls (910.98,1457.84) and (911.83,1456.98) .. (912.87,1456.98) .. controls (913.92,1456.98) and (914.77,1457.84) .. (914.77,1458.9) .. controls (914.77,1459.97) and (913.92,1460.83) .. (912.87,1460.83) .. controls (911.83,1460.83) and (910.98,1459.97) .. (910.98,1458.9) -- cycle ;
%Flowchart: Connector [id:dp41925059788225383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (971.15,1459.8) .. controls (971.15,1458.74) and (972,1457.88) .. (973.04,1457.88) .. controls (974.09,1457.88) and (974.93,1458.74) .. (974.93,1459.8) .. controls (974.93,1460.87) and (974.09,1461.73) .. (973.04,1461.73) .. controls (972,1461.73) and (971.15,1460.87) .. (971.15,1459.8) -- cycle ;
%Flowchart: Connector [id:dp17299375743336343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (950.61,1459.64) .. controls (950.61,1458.57) and (951.46,1457.71) .. (952.51,1457.71) .. controls (953.55,1457.71) and (954.4,1458.57) .. (954.4,1459.64) .. controls (954.4,1460.7) and (953.55,1461.57) .. (952.51,1461.57) .. controls (951.46,1461.57) and (950.61,1460.7) .. (950.61,1459.64) -- cycle ;
%Flowchart: Connector [id:dp7025463142381464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (931.15,1459.14) .. controls (931.15,1458.07) and (932,1457.21) .. (933.04,1457.21) .. controls (934.09,1457.21) and (934.93,1458.07) .. (934.93,1459.14) .. controls (934.93,1460.2) and (934.09,1461.07) .. (933.04,1461.07) .. controls (932,1461.07) and (931.15,1460.2) .. (931.15,1459.14) -- cycle ;
%Flowchart: Connector [id:dp728757819548551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (911.41,1440.2) .. controls (911.41,1439.14) and (912.26,1438.28) .. (913.31,1438.28) .. controls (914.35,1438.28) and (915.2,1439.14) .. (915.2,1440.2) .. controls (915.2,1441.27) and (914.35,1442.13) .. (913.31,1442.13) .. controls (912.26,1442.13) and (911.41,1441.27) .. (911.41,1440.2) -- cycle ;
%Flowchart: Connector [id:dp14027065947854778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (971.35,1440.1) .. controls (971.35,1439.04) and (972.2,1438.18) .. (973.24,1438.18) .. controls (974.29,1438.18) and (975.13,1439.04) .. (975.13,1440.1) .. controls (975.13,1441.17) and (974.29,1442.03) .. (973.24,1442.03) .. controls (972.2,1442.03) and (971.35,1441.17) .. (971.35,1440.1) -- cycle ;
%Flowchart: Connector [id:dp3614864953491769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (951.01,1439.94) .. controls (951.01,1438.87) and (951.86,1438.01) .. (952.91,1438.01) .. controls (953.95,1438.01) and (954.8,1438.87) .. (954.8,1439.94) .. controls (954.8,1441) and (953.95,1441.87) .. (952.91,1441.87) .. controls (951.86,1441.87) and (951.01,1441) .. (951.01,1439.94) -- cycle ;
%Flowchart: Connector [id:dp6804075327767269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (931.58,1440.2) .. controls (931.58,1439.14) and (932.43,1438.28) .. (933.47,1438.28) .. controls (934.52,1438.28) and (935.37,1439.14) .. (935.37,1440.2) .. controls (935.37,1441.27) and (934.52,1442.13) .. (933.47,1442.13) .. controls (932.43,1442.13) and (931.58,1441.27) .. (931.58,1440.2) -- cycle ;
%Flowchart: Connector [id:dp8207921192743809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (910.81,1479.34) .. controls (910.81,1478.27) and (911.66,1477.41) .. (912.71,1477.41) .. controls (913.75,1477.41) and (914.6,1478.27) .. (914.6,1479.34) .. controls (914.6,1480.4) and (913.75,1481.27) .. (912.71,1481.27) .. controls (911.66,1481.27) and (910.81,1480.4) .. (910.81,1479.34) -- cycle ;
%Flowchart: Connector [id:dp6307687827720183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (970.91,1479.67) .. controls (970.91,1478.61) and (971.76,1477.74) .. (972.81,1477.74) .. controls (973.85,1477.74) and (974.7,1478.61) .. (974.7,1479.67) .. controls (974.7,1480.74) and (973.85,1481.6) .. (972.81,1481.6) .. controls (971.76,1481.6) and (970.91,1480.74) .. (970.91,1479.67) -- cycle ;
%Flowchart: Connector [id:dp027834347878906596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (950.91,1480) .. controls (950.91,1478.94) and (951.76,1478.08) .. (952.81,1478.08) .. controls (953.85,1478.08) and (954.7,1478.94) .. (954.7,1480) .. controls (954.7,1481.07) and (953.85,1481.93) .. (952.81,1481.93) .. controls (951.76,1481.93) and (950.91,1481.07) .. (950.91,1480) -- cycle ;
%Flowchart: Connector [id:dp4252329895043754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (931.65,1479.5) .. controls (931.65,1478.44) and (932.5,1477.58) .. (933.54,1477.58) .. controls (934.59,1477.58) and (935.43,1478.44) .. (935.43,1479.5) .. controls (935.43,1480.57) and (934.59,1481.43) .. (933.54,1481.43) .. controls (932.5,1481.43) and (931.65,1480.57) .. (931.65,1479.5) -- cycle ;
%Flowchart: Connector [id:dp9657351198275778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (910.81,1499.74) .. controls (910.81,1498.67) and (911.66,1497.81) .. (912.71,1497.81) .. controls (913.75,1497.81) and (914.6,1498.67) .. (914.6,1499.74) .. controls (914.6,1500.8) and (913.75,1501.67) .. (912.71,1501.67) .. controls (911.66,1501.67) and (910.81,1500.8) .. (910.81,1499.74) -- cycle ;
%Flowchart: Connector [id:dp5224128573330447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (971.58,1500.2) .. controls (971.58,1499.14) and (972.43,1498.28) .. (973.47,1498.28) .. controls (974.52,1498.28) and (975.37,1499.14) .. (975.37,1500.2) .. controls (975.37,1501.27) and (974.52,1502.13) .. (973.47,1502.13) .. controls (972.43,1502.13) and (971.58,1501.27) .. (971.58,1500.2) -- cycle ;
%Flowchart: Connector [id:dp0452924743453158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (951.55,1499.77) .. controls (951.55,1498.71) and (952.4,1497.84) .. (953.44,1497.84) .. controls (954.49,1497.84) and (955.33,1498.71) .. (955.33,1499.77) .. controls (955.33,1500.84) and (954.49,1501.7) .. (953.44,1501.7) .. controls (952.4,1501.7) and (951.55,1500.84) .. (951.55,1499.77) -- cycle ;
%Flowchart: Connector [id:dp8408314133424133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (931.31,1499.54) .. controls (931.31,1498.47) and (932.16,1497.61) .. (933.21,1497.61) .. controls (934.25,1497.61) and (935.1,1498.47) .. (935.1,1499.54) .. controls (935.1,1500.6) and (934.25,1501.47) .. (933.21,1501.47) .. controls (932.16,1501.47) and (931.31,1500.6) .. (931.31,1499.54) -- cycle ;

%Straight Lines [id:da07417898456086647] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (731,1391.24) -- (731,1410.57) ;
\draw [shift={(731,1414.57)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da29678870790217526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (943.5,1391.34) -- (943.5,1410.67) ;
\draw [shift={(943.5,1414.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da052856359060755476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1151.4,1391.84) -- (1151.4,1411.17) ;
\draw [shift={(1151.4,1415.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp44666378101080784] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1095.7,1414.67) -- (1206.5,1414.67) -- (1206.5,1525.47) -- (1095.7,1525.47) -- cycle ;
%Straight Lines [id:da559280377099497] 
\draw    (1096.7,1470.47) -- (1206.7,1471.27) ;
%Straight Lines [id:da3682949313337952] 
\draw    (1151.9,1524.87) -- (1151.5,1415.67) ;
%Flowchart: Connector [id:dp9681740219858747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1118.98,1459.9) .. controls (1118.98,1458.84) and (1119.83,1457.98) .. (1120.87,1457.98) .. controls (1121.92,1457.98) and (1122.77,1458.84) .. (1122.77,1459.9) .. controls (1122.77,1460.97) and (1121.92,1461.83) .. (1120.87,1461.83) .. controls (1119.83,1461.83) and (1118.98,1460.97) .. (1118.98,1459.9) -- cycle ;
%Flowchart: Connector [id:dp7844563016760313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1179.15,1460.8) .. controls (1179.15,1459.74) and (1180,1458.88) .. (1181.04,1458.88) .. controls (1182.09,1458.88) and (1182.93,1459.74) .. (1182.93,1460.8) .. controls (1182.93,1461.87) and (1182.09,1462.73) .. (1181.04,1462.73) .. controls (1180,1462.73) and (1179.15,1461.87) .. (1179.15,1460.8) -- cycle ;
%Flowchart: Connector [id:dp6307153256945338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1158.61,1460.64) .. controls (1158.61,1459.57) and (1159.46,1458.71) .. (1160.51,1458.71) .. controls (1161.55,1458.71) and (1162.4,1459.57) .. (1162.4,1460.64) .. controls (1162.4,1461.7) and (1161.55,1462.57) .. (1160.51,1462.57) .. controls (1159.46,1462.57) and (1158.61,1461.7) .. (1158.61,1460.64) -- cycle ;
%Flowchart: Connector [id:dp2773830505080285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1139.15,1460.14) .. controls (1139.15,1459.07) and (1140,1458.21) .. (1141.04,1458.21) .. controls (1142.09,1458.21) and (1142.93,1459.07) .. (1142.93,1460.14) .. controls (1142.93,1461.2) and (1142.09,1462.07) .. (1141.04,1462.07) .. controls (1140,1462.07) and (1139.15,1461.2) .. (1139.15,1460.14) -- cycle ;
%Flowchart: Connector [id:dp26092628704141685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1119.41,1441.2) .. controls (1119.41,1440.14) and (1120.26,1439.28) .. (1121.31,1439.28) .. controls (1122.35,1439.28) and (1123.2,1440.14) .. (1123.2,1441.2) .. controls (1123.2,1442.27) and (1122.35,1443.13) .. (1121.31,1443.13) .. controls (1120.26,1443.13) and (1119.41,1442.27) .. (1119.41,1441.2) -- cycle ;
%Flowchart: Connector [id:dp7832105474369445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1179.35,1441.1) .. controls (1179.35,1440.04) and (1180.2,1439.18) .. (1181.24,1439.18) .. controls (1182.29,1439.18) and (1183.13,1440.04) .. (1183.13,1441.1) .. controls (1183.13,1442.17) and (1182.29,1443.03) .. (1181.24,1443.03) .. controls (1180.2,1443.03) and (1179.35,1442.17) .. (1179.35,1441.1) -- cycle ;
%Flowchart: Connector [id:dp6304872233599058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1159.01,1440.94) .. controls (1159.01,1439.87) and (1159.86,1439.01) .. (1160.91,1439.01) .. controls (1161.95,1439.01) and (1162.8,1439.87) .. (1162.8,1440.94) .. controls (1162.8,1442) and (1161.95,1442.87) .. (1160.91,1442.87) .. controls (1159.86,1442.87) and (1159.01,1442) .. (1159.01,1440.94) -- cycle ;
%Flowchart: Connector [id:dp06485025302307657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1139.58,1441.2) .. controls (1139.58,1440.14) and (1140.43,1439.28) .. (1141.47,1439.28) .. controls (1142.52,1439.28) and (1143.37,1440.14) .. (1143.37,1441.2) .. controls (1143.37,1442.27) and (1142.52,1443.13) .. (1141.47,1443.13) .. controls (1140.43,1443.13) and (1139.58,1442.27) .. (1139.58,1441.2) -- cycle ;
%Flowchart: Connector [id:dp6038496762475014] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1118.81,1480.34) .. controls (1118.81,1479.27) and (1119.66,1478.41) .. (1120.71,1478.41) .. controls (1121.75,1478.41) and (1122.6,1479.27) .. (1122.6,1480.34) .. controls (1122.6,1481.4) and (1121.75,1482.27) .. (1120.71,1482.27) .. controls (1119.66,1482.27) and (1118.81,1481.4) .. (1118.81,1480.34) -- cycle ;
%Flowchart: Connector [id:dp9393164828474782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1178.91,1480.67) .. controls (1178.91,1479.61) and (1179.76,1478.74) .. (1180.81,1478.74) .. controls (1181.85,1478.74) and (1182.7,1479.61) .. (1182.7,1480.67) .. controls (1182.7,1481.74) and (1181.85,1482.6) .. (1180.81,1482.6) .. controls (1179.76,1482.6) and (1178.91,1481.74) .. (1178.91,1480.67) -- cycle ;
%Flowchart: Connector [id:dp6867359593265925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1158.91,1481) .. controls (1158.91,1479.94) and (1159.76,1479.08) .. (1160.81,1479.08) .. controls (1161.85,1479.08) and (1162.7,1479.94) .. (1162.7,1481) .. controls (1162.7,1482.07) and (1161.85,1482.93) .. (1160.81,1482.93) .. controls (1159.76,1482.93) and (1158.91,1482.07) .. (1158.91,1481) -- cycle ;
%Flowchart: Connector [id:dp014676255889642276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1139.65,1480.5) .. controls (1139.65,1479.44) and (1140.5,1478.58) .. (1141.54,1478.58) .. controls (1142.59,1478.58) and (1143.43,1479.44) .. (1143.43,1480.5) .. controls (1143.43,1481.57) and (1142.59,1482.43) .. (1141.54,1482.43) .. controls (1140.5,1482.43) and (1139.65,1481.57) .. (1139.65,1480.5) -- cycle ;
%Flowchart: Connector [id:dp24052321297030388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1118.81,1500.74) .. controls (1118.81,1499.67) and (1119.66,1498.81) .. (1120.71,1498.81) .. controls (1121.75,1498.81) and (1122.6,1499.67) .. (1122.6,1500.74) .. controls (1122.6,1501.8) and (1121.75,1502.67) .. (1120.71,1502.67) .. controls (1119.66,1502.67) and (1118.81,1501.8) .. (1118.81,1500.74) -- cycle ;
%Flowchart: Connector [id:dp46481123720320716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1179.58,1501.2) .. controls (1179.58,1500.14) and (1180.43,1499.28) .. (1181.47,1499.28) .. controls (1182.52,1499.28) and (1183.37,1500.14) .. (1183.37,1501.2) .. controls (1183.37,1502.27) and (1182.52,1503.13) .. (1181.47,1503.13) .. controls (1180.43,1503.13) and (1179.58,1502.27) .. (1179.58,1501.2) -- cycle ;
%Flowchart: Connector [id:dp16511686783338697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1159.55,1500.77) .. controls (1159.55,1499.71) and (1160.4,1498.84) .. (1161.44,1498.84) .. controls (1162.49,1498.84) and (1163.33,1499.71) .. (1163.33,1500.77) .. controls (1163.33,1501.84) and (1162.49,1502.7) .. (1161.44,1502.7) .. controls (1160.4,1502.7) and (1159.55,1501.84) .. (1159.55,1500.77) -- cycle ;
%Flowchart: Connector [id:dp6235054423278692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1139.31,1500.54) .. controls (1139.31,1499.47) and (1140.16,1498.61) .. (1141.21,1498.61) .. controls (1142.25,1498.61) and (1143.1,1499.47) .. (1143.1,1500.54) .. controls (1143.1,1501.6) and (1142.25,1502.47) .. (1141.21,1502.47) .. controls (1140.16,1502.47) and (1139.31,1501.6) .. (1139.31,1500.54) -- cycle ;

%Straight Lines [id:da17231305764297322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1361.4,1390.84) -- (1361.4,1410.17) ;
\draw [shift={(1361.4,1414.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp335984064289768] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1305.7,1413.67) -- (1416.5,1413.67) -- (1416.5,1524.47) -- (1305.7,1524.47) -- cycle ;
%Straight Lines [id:da7247259903485996] 
\draw    (1306.7,1469.47) -- (1416.7,1470.27) ;
%Straight Lines [id:da454372585651752] 
\draw    (1361.9,1523.87) -- (1361.5,1414.67) ;
%Flowchart: Connector [id:dp9887523708198098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1328.98,1458.9) .. controls (1328.98,1457.84) and (1329.83,1456.98) .. (1330.87,1456.98) .. controls (1331.92,1456.98) and (1332.77,1457.84) .. (1332.77,1458.9) .. controls (1332.77,1459.97) and (1331.92,1460.83) .. (1330.87,1460.83) .. controls (1329.83,1460.83) and (1328.98,1459.97) .. (1328.98,1458.9) -- cycle ;
%Flowchart: Connector [id:dp7188572267412773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1389.15,1459.8) .. controls (1389.15,1458.74) and (1390,1457.88) .. (1391.04,1457.88) .. controls (1392.09,1457.88) and (1392.93,1458.74) .. (1392.93,1459.8) .. controls (1392.93,1460.87) and (1392.09,1461.73) .. (1391.04,1461.73) .. controls (1390,1461.73) and (1389.15,1460.87) .. (1389.15,1459.8) -- cycle ;
%Flowchart: Connector [id:dp8015783346510073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1368.61,1459.64) .. controls (1368.61,1458.57) and (1369.46,1457.71) .. (1370.51,1457.71) .. controls (1371.55,1457.71) and (1372.4,1458.57) .. (1372.4,1459.64) .. controls (1372.4,1460.7) and (1371.55,1461.57) .. (1370.51,1461.57) .. controls (1369.46,1461.57) and (1368.61,1460.7) .. (1368.61,1459.64) -- cycle ;
%Flowchart: Connector [id:dp309006563805851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1349.15,1459.14) .. controls (1349.15,1458.07) and (1350,1457.21) .. (1351.04,1457.21) .. controls (1352.09,1457.21) and (1352.93,1458.07) .. (1352.93,1459.14) .. controls (1352.93,1460.2) and (1352.09,1461.07) .. (1351.04,1461.07) .. controls (1350,1461.07) and (1349.15,1460.2) .. (1349.15,1459.14) -- cycle ;
%Flowchart: Connector [id:dp6476847116091075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1329.41,1440.2) .. controls (1329.41,1439.14) and (1330.26,1438.28) .. (1331.31,1438.28) .. controls (1332.35,1438.28) and (1333.2,1439.14) .. (1333.2,1440.2) .. controls (1333.2,1441.27) and (1332.35,1442.13) .. (1331.31,1442.13) .. controls (1330.26,1442.13) and (1329.41,1441.27) .. (1329.41,1440.2) -- cycle ;
%Flowchart: Connector [id:dp38926766208488595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1389.35,1440.1) .. controls (1389.35,1439.04) and (1390.2,1438.18) .. (1391.24,1438.18) .. controls (1392.29,1438.18) and (1393.13,1439.04) .. (1393.13,1440.1) .. controls (1393.13,1441.17) and (1392.29,1442.03) .. (1391.24,1442.03) .. controls (1390.2,1442.03) and (1389.35,1441.17) .. (1389.35,1440.1) -- cycle ;
%Flowchart: Connector [id:dp7878961378008522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1369.01,1439.94) .. controls (1369.01,1438.87) and (1369.86,1438.01) .. (1370.91,1438.01) .. controls (1371.95,1438.01) and (1372.8,1438.87) .. (1372.8,1439.94) .. controls (1372.8,1441) and (1371.95,1441.87) .. (1370.91,1441.87) .. controls (1369.86,1441.87) and (1369.01,1441) .. (1369.01,1439.94) -- cycle ;
%Flowchart: Connector [id:dp5788436960270312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1349.58,1440.2) .. controls (1349.58,1439.14) and (1350.43,1438.28) .. (1351.47,1438.28) .. controls (1352.52,1438.28) and (1353.37,1439.14) .. (1353.37,1440.2) .. controls (1353.37,1441.27) and (1352.52,1442.13) .. (1351.47,1442.13) .. controls (1350.43,1442.13) and (1349.58,1441.27) .. (1349.58,1440.2) -- cycle ;
%Flowchart: Connector [id:dp33138244976785247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1328.81,1479.34) .. controls (1328.81,1478.27) and (1329.66,1477.41) .. (1330.71,1477.41) .. controls (1331.75,1477.41) and (1332.6,1478.27) .. (1332.6,1479.34) .. controls (1332.6,1480.4) and (1331.75,1481.27) .. (1330.71,1481.27) .. controls (1329.66,1481.27) and (1328.81,1480.4) .. (1328.81,1479.34) -- cycle ;
%Flowchart: Connector [id:dp27614800767460745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1388.91,1479.67) .. controls (1388.91,1478.61) and (1389.76,1477.74) .. (1390.81,1477.74) .. controls (1391.85,1477.74) and (1392.7,1478.61) .. (1392.7,1479.67) .. controls (1392.7,1480.74) and (1391.85,1481.6) .. (1390.81,1481.6) .. controls (1389.76,1481.6) and (1388.91,1480.74) .. (1388.91,1479.67) -- cycle ;
%Flowchart: Connector [id:dp7237676828380892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1368.91,1480) .. controls (1368.91,1478.94) and (1369.76,1478.08) .. (1370.81,1478.08) .. controls (1371.85,1478.08) and (1372.7,1478.94) .. (1372.7,1480) .. controls (1372.7,1481.07) and (1371.85,1481.93) .. (1370.81,1481.93) .. controls (1369.76,1481.93) and (1368.91,1481.07) .. (1368.91,1480) -- cycle ;
%Flowchart: Connector [id:dp47480074408442163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1349.65,1479.5) .. controls (1349.65,1478.44) and (1350.5,1477.58) .. (1351.54,1477.58) .. controls (1352.59,1477.58) and (1353.43,1478.44) .. (1353.43,1479.5) .. controls (1353.43,1480.57) and (1352.59,1481.43) .. (1351.54,1481.43) .. controls (1350.5,1481.43) and (1349.65,1480.57) .. (1349.65,1479.5) -- cycle ;
%Flowchart: Connector [id:dp3756675706164455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1328.81,1499.74) .. controls (1328.81,1498.67) and (1329.66,1497.81) .. (1330.71,1497.81) .. controls (1331.75,1497.81) and (1332.6,1498.67) .. (1332.6,1499.74) .. controls (1332.6,1500.8) and (1331.75,1501.67) .. (1330.71,1501.67) .. controls (1329.66,1501.67) and (1328.81,1500.8) .. (1328.81,1499.74) -- cycle ;
%Flowchart: Connector [id:dp008416324589859081] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1389.58,1500.2) .. controls (1389.58,1499.14) and (1390.43,1498.28) .. (1391.47,1498.28) .. controls (1392.52,1498.28) and (1393.37,1499.14) .. (1393.37,1500.2) .. controls (1393.37,1501.27) and (1392.52,1502.13) .. (1391.47,1502.13) .. controls (1390.43,1502.13) and (1389.58,1501.27) .. (1389.58,1500.2) -- cycle ;
%Flowchart: Connector [id:dp824441940633155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1369.55,1499.77) .. controls (1369.55,1498.71) and (1370.4,1497.84) .. (1371.44,1497.84) .. controls (1372.49,1497.84) and (1373.33,1498.71) .. (1373.33,1499.77) .. controls (1373.33,1500.84) and (1372.49,1501.7) .. (1371.44,1501.7) .. controls (1370.4,1501.7) and (1369.55,1500.84) .. (1369.55,1499.77) -- cycle ;
%Flowchart: Connector [id:dp06375853949768961] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1349.31,1499.54) .. controls (1349.31,1498.47) and (1350.16,1497.61) .. (1351.21,1497.61) .. controls (1352.25,1497.61) and (1353.1,1498.47) .. (1353.1,1499.54) .. controls (1353.1,1500.6) and (1352.25,1501.47) .. (1351.21,1501.47) .. controls (1350.16,1501.47) and (1349.31,1500.6) .. (1349.31,1499.54) -- cycle ;

%Flowchart: Connector [id:dp006095795339542187] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=6]  (709.37,1452.14) .. controls (709.37,1449.91) and (711.01,1448.1) .. (713.04,1448.1) .. controls (715.07,1448.1) and (716.71,1449.91) .. (716.71,1452.14) .. controls (716.71,1454.37) and (715.07,1456.18) .. (713.04,1456.18) .. controls (711.01,1456.18) and (709.37,1454.37) .. (709.37,1452.14) -- cycle ;
%Flowchart: Connector [id:dp47552626657628483] 
\draw  [color={rgb, 255:red, 64; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=1 ][line width=6]  (905.03,1481.34) .. controls (905.03,1479.11) and (906.68,1477.3) .. (908.71,1477.3) .. controls (910.74,1477.3) and (912.38,1479.11) .. (912.38,1481.34) .. controls (912.38,1483.57) and (910.74,1485.38) .. (908.71,1485.38) .. controls (906.68,1485.38) and (905.03,1483.57) .. (905.03,1481.34) -- cycle ;
%Flowchart: Connector [id:dp41583136737510507] 
\draw  [color={rgb, 255:red, 235; green, 6; blue, 14 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=1 ][line width=6]  (1360.81,1483.93) .. controls (1360.81,1481.7) and (1362.45,1479.89) .. (1364.48,1479.89) .. controls (1366.51,1479.89) and (1368.15,1481.7) .. (1368.15,1483.93) .. controls (1368.15,1486.16) and (1366.51,1487.97) .. (1364.48,1487.97) .. controls (1362.45,1487.97) and (1360.81,1486.16) .. (1360.81,1483.93) -- cycle ;
%Shape: Square [id:dp5903554564237931] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (676.7,1550.67) -- (787.5,1550.67) -- (787.5,1661.47) -- (676.7,1661.47) -- cycle ;
%Straight Lines [id:da11952353123026427] 
\draw    (677.7,1606.47) -- (787.7,1607.27) ;
%Straight Lines [id:da6630953486935922] 
\draw    (732.9,1660.87) -- (732.5,1551.67) ;
%Flowchart: Connector [id:dp6268153432607416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (699.98,1595.9) .. controls (699.98,1594.84) and (700.83,1593.98) .. (701.87,1593.98) .. controls (702.92,1593.98) and (703.77,1594.84) .. (703.77,1595.9) .. controls (703.77,1596.97) and (702.92,1597.83) .. (701.87,1597.83) .. controls (700.83,1597.83) and (699.98,1596.97) .. (699.98,1595.9) -- cycle ;
%Flowchart: Connector [id:dp5735938534388183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (760.15,1596.8) .. controls (760.15,1595.74) and (761,1594.88) .. (762.04,1594.88) .. controls (763.09,1594.88) and (763.93,1595.74) .. (763.93,1596.8) .. controls (763.93,1597.87) and (763.09,1598.73) .. (762.04,1598.73) .. controls (761,1598.73) and (760.15,1597.87) .. (760.15,1596.8) -- cycle ;
%Flowchart: Connector [id:dp793349763245738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (739.61,1596.64) .. controls (739.61,1595.57) and (740.46,1594.71) .. (741.51,1594.71) .. controls (742.55,1594.71) and (743.4,1595.57) .. (743.4,1596.64) .. controls (743.4,1597.7) and (742.55,1598.57) .. (741.51,1598.57) .. controls (740.46,1598.57) and (739.61,1597.7) .. (739.61,1596.64) -- cycle ;
%Flowchart: Connector [id:dp825820702411963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (720.15,1596.14) .. controls (720.15,1595.07) and (721,1594.21) .. (722.04,1594.21) .. controls (723.09,1594.21) and (723.93,1595.07) .. (723.93,1596.14) .. controls (723.93,1597.2) and (723.09,1598.07) .. (722.04,1598.07) .. controls (721,1598.07) and (720.15,1597.2) .. (720.15,1596.14) -- cycle ;
%Flowchart: Connector [id:dp8569548696858396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (700.41,1577.2) .. controls (700.41,1576.14) and (701.26,1575.28) .. (702.31,1575.28) .. controls (703.35,1575.28) and (704.2,1576.14) .. (704.2,1577.2) .. controls (704.2,1578.27) and (703.35,1579.13) .. (702.31,1579.13) .. controls (701.26,1579.13) and (700.41,1578.27) .. (700.41,1577.2) -- cycle ;
%Flowchart: Connector [id:dp8935446182392839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (760.35,1577.1) .. controls (760.35,1576.04) and (761.2,1575.18) .. (762.24,1575.18) .. controls (763.29,1575.18) and (764.13,1576.04) .. (764.13,1577.1) .. controls (764.13,1578.17) and (763.29,1579.03) .. (762.24,1579.03) .. controls (761.2,1579.03) and (760.35,1578.17) .. (760.35,1577.1) -- cycle ;
%Flowchart: Connector [id:dp17435880848914576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (740.01,1576.94) .. controls (740.01,1575.87) and (740.86,1575.01) .. (741.91,1575.01) .. controls (742.95,1575.01) and (743.8,1575.87) .. (743.8,1576.94) .. controls (743.8,1578) and (742.95,1578.87) .. (741.91,1578.87) .. controls (740.86,1578.87) and (740.01,1578) .. (740.01,1576.94) -- cycle ;
%Flowchart: Connector [id:dp8575743801458335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (720.58,1577.2) .. controls (720.58,1576.14) and (721.43,1575.28) .. (722.47,1575.28) .. controls (723.52,1575.28) and (724.37,1576.14) .. (724.37,1577.2) .. controls (724.37,1578.27) and (723.52,1579.13) .. (722.47,1579.13) .. controls (721.43,1579.13) and (720.58,1578.27) .. (720.58,1577.2) -- cycle ;
%Flowchart: Connector [id:dp9156276107807635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (699.81,1616.34) .. controls (699.81,1615.27) and (700.66,1614.41) .. (701.71,1614.41) .. controls (702.75,1614.41) and (703.6,1615.27) .. (703.6,1616.34) .. controls (703.6,1617.4) and (702.75,1618.27) .. (701.71,1618.27) .. controls (700.66,1618.27) and (699.81,1617.4) .. (699.81,1616.34) -- cycle ;
%Flowchart: Connector [id:dp8615433388876121] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (759.91,1616.67) .. controls (759.91,1615.61) and (760.76,1614.74) .. (761.81,1614.74) .. controls (762.85,1614.74) and (763.7,1615.61) .. (763.7,1616.67) .. controls (763.7,1617.74) and (762.85,1618.6) .. (761.81,1618.6) .. controls (760.76,1618.6) and (759.91,1617.74) .. (759.91,1616.67) -- cycle ;
%Flowchart: Connector [id:dp03108355740948232] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (739.91,1617) .. controls (739.91,1615.94) and (740.76,1615.08) .. (741.81,1615.08) .. controls (742.85,1615.08) and (743.7,1615.94) .. (743.7,1617) .. controls (743.7,1618.07) and (742.85,1618.93) .. (741.81,1618.93) .. controls (740.76,1618.93) and (739.91,1618.07) .. (739.91,1617) -- cycle ;
%Flowchart: Connector [id:dp36503963636963965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (720.65,1616.5) .. controls (720.65,1615.44) and (721.5,1614.58) .. (722.54,1614.58) .. controls (723.59,1614.58) and (724.43,1615.44) .. (724.43,1616.5) .. controls (724.43,1617.57) and (723.59,1618.43) .. (722.54,1618.43) .. controls (721.5,1618.43) and (720.65,1617.57) .. (720.65,1616.5) -- cycle ;
%Flowchart: Connector [id:dp11631918595799029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (699.81,1636.74) .. controls (699.81,1635.67) and (700.66,1634.81) .. (701.71,1634.81) .. controls (702.75,1634.81) and (703.6,1635.67) .. (703.6,1636.74) .. controls (703.6,1637.8) and (702.75,1638.67) .. (701.71,1638.67) .. controls (700.66,1638.67) and (699.81,1637.8) .. (699.81,1636.74) -- cycle ;
%Flowchart: Connector [id:dp402305664184775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (760.58,1637.2) .. controls (760.58,1636.14) and (761.43,1635.28) .. (762.47,1635.28) .. controls (763.52,1635.28) and (764.37,1636.14) .. (764.37,1637.2) .. controls (764.37,1638.27) and (763.52,1639.13) .. (762.47,1639.13) .. controls (761.43,1639.13) and (760.58,1638.27) .. (760.58,1637.2) -- cycle ;
%Flowchart: Connector [id:dp25846023817623753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (740.55,1636.77) .. controls (740.55,1635.71) and (741.4,1634.84) .. (742.44,1634.84) .. controls (743.49,1634.84) and (744.33,1635.71) .. (744.33,1636.77) .. controls (744.33,1637.84) and (743.49,1638.7) .. (742.44,1638.7) .. controls (741.4,1638.7) and (740.55,1637.84) .. (740.55,1636.77) -- cycle ;
%Flowchart: Connector [id:dp005173317191998761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (720.31,1636.54) .. controls (720.31,1635.47) and (721.16,1634.61) .. (722.21,1634.61) .. controls (723.25,1634.61) and (724.1,1635.47) .. (724.1,1636.54) .. controls (724.1,1637.6) and (723.25,1638.47) .. (722.21,1638.47) .. controls (721.16,1638.47) and (720.31,1637.6) .. (720.31,1636.54) -- cycle ;

%Shape: Square [id:dp2696959754930407] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (889.7,1550.67) -- (1000.5,1550.67) -- (1000.5,1661.47) -- (889.7,1661.47) -- cycle ;
%Straight Lines [id:da9280488605277067] 
\draw    (890.7,1606.47) -- (1000.7,1607.27) ;
%Straight Lines [id:da8368876614566519] 
\draw    (945.9,1660.87) -- (945.5,1551.67) ;
%Flowchart: Connector [id:dp6377239253360351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (912.98,1595.9) .. controls (912.98,1594.84) and (913.83,1593.98) .. (914.87,1593.98) .. controls (915.92,1593.98) and (916.77,1594.84) .. (916.77,1595.9) .. controls (916.77,1596.97) and (915.92,1597.83) .. (914.87,1597.83) .. controls (913.83,1597.83) and (912.98,1596.97) .. (912.98,1595.9) -- cycle ;
%Flowchart: Connector [id:dp3225567344011464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (973.15,1596.8) .. controls (973.15,1595.74) and (974,1594.88) .. (975.04,1594.88) .. controls (976.09,1594.88) and (976.93,1595.74) .. (976.93,1596.8) .. controls (976.93,1597.87) and (976.09,1598.73) .. (975.04,1598.73) .. controls (974,1598.73) and (973.15,1597.87) .. (973.15,1596.8) -- cycle ;
%Flowchart: Connector [id:dp37330465729062845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (952.61,1596.64) .. controls (952.61,1595.57) and (953.46,1594.71) .. (954.51,1594.71) .. controls (955.55,1594.71) and (956.4,1595.57) .. (956.4,1596.64) .. controls (956.4,1597.7) and (955.55,1598.57) .. (954.51,1598.57) .. controls (953.46,1598.57) and (952.61,1597.7) .. (952.61,1596.64) -- cycle ;
%Flowchart: Connector [id:dp6329254386597347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (933.15,1596.14) .. controls (933.15,1595.07) and (934,1594.21) .. (935.04,1594.21) .. controls (936.09,1594.21) and (936.93,1595.07) .. (936.93,1596.14) .. controls (936.93,1597.2) and (936.09,1598.07) .. (935.04,1598.07) .. controls (934,1598.07) and (933.15,1597.2) .. (933.15,1596.14) -- cycle ;
%Flowchart: Connector [id:dp01580931737036928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (913.41,1577.2) .. controls (913.41,1576.14) and (914.26,1575.28) .. (915.31,1575.28) .. controls (916.35,1575.28) and (917.2,1576.14) .. (917.2,1577.2) .. controls (917.2,1578.27) and (916.35,1579.13) .. (915.31,1579.13) .. controls (914.26,1579.13) and (913.41,1578.27) .. (913.41,1577.2) -- cycle ;
%Flowchart: Connector [id:dp751878487739086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (973.35,1577.1) .. controls (973.35,1576.04) and (974.2,1575.18) .. (975.24,1575.18) .. controls (976.29,1575.18) and (977.13,1576.04) .. (977.13,1577.1) .. controls (977.13,1578.17) and (976.29,1579.03) .. (975.24,1579.03) .. controls (974.2,1579.03) and (973.35,1578.17) .. (973.35,1577.1) -- cycle ;
%Flowchart: Connector [id:dp39806671476321054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (953.01,1576.94) .. controls (953.01,1575.87) and (953.86,1575.01) .. (954.91,1575.01) .. controls (955.95,1575.01) and (956.8,1575.87) .. (956.8,1576.94) .. controls (956.8,1578) and (955.95,1578.87) .. (954.91,1578.87) .. controls (953.86,1578.87) and (953.01,1578) .. (953.01,1576.94) -- cycle ;
%Flowchart: Connector [id:dp7449521204329136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (933.58,1577.2) .. controls (933.58,1576.14) and (934.43,1575.28) .. (935.47,1575.28) .. controls (936.52,1575.28) and (937.37,1576.14) .. (937.37,1577.2) .. controls (937.37,1578.27) and (936.52,1579.13) .. (935.47,1579.13) .. controls (934.43,1579.13) and (933.58,1578.27) .. (933.58,1577.2) -- cycle ;
%Flowchart: Connector [id:dp475499872625076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (912.81,1616.34) .. controls (912.81,1615.27) and (913.66,1614.41) .. (914.71,1614.41) .. controls (915.75,1614.41) and (916.6,1615.27) .. (916.6,1616.34) .. controls (916.6,1617.4) and (915.75,1618.27) .. (914.71,1618.27) .. controls (913.66,1618.27) and (912.81,1617.4) .. (912.81,1616.34) -- cycle ;
%Flowchart: Connector [id:dp04244688244611905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (972.91,1616.67) .. controls (972.91,1615.61) and (973.76,1614.74) .. (974.81,1614.74) .. controls (975.85,1614.74) and (976.7,1615.61) .. (976.7,1616.67) .. controls (976.7,1617.74) and (975.85,1618.6) .. (974.81,1618.6) .. controls (973.76,1618.6) and (972.91,1617.74) .. (972.91,1616.67) -- cycle ;
%Flowchart: Connector [id:dp4700101543117391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (952.91,1617) .. controls (952.91,1615.94) and (953.76,1615.08) .. (954.81,1615.08) .. controls (955.85,1615.08) and (956.7,1615.94) .. (956.7,1617) .. controls (956.7,1618.07) and (955.85,1618.93) .. (954.81,1618.93) .. controls (953.76,1618.93) and (952.91,1618.07) .. (952.91,1617) -- cycle ;
%Flowchart: Connector [id:dp7469372222678565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (933.65,1616.5) .. controls (933.65,1615.44) and (934.5,1614.58) .. (935.54,1614.58) .. controls (936.59,1614.58) and (937.43,1615.44) .. (937.43,1616.5) .. controls (937.43,1617.57) and (936.59,1618.43) .. (935.54,1618.43) .. controls (934.5,1618.43) and (933.65,1617.57) .. (933.65,1616.5) -- cycle ;
%Flowchart: Connector [id:dp21698479596465658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (912.81,1636.74) .. controls (912.81,1635.67) and (913.66,1634.81) .. (914.71,1634.81) .. controls (915.75,1634.81) and (916.6,1635.67) .. (916.6,1636.74) .. controls (916.6,1637.8) and (915.75,1638.67) .. (914.71,1638.67) .. controls (913.66,1638.67) and (912.81,1637.8) .. (912.81,1636.74) -- cycle ;
%Flowchart: Connector [id:dp5324468720895648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (973.58,1637.2) .. controls (973.58,1636.14) and (974.43,1635.28) .. (975.47,1635.28) .. controls (976.52,1635.28) and (977.37,1636.14) .. (977.37,1637.2) .. controls (977.37,1638.27) and (976.52,1639.13) .. (975.47,1639.13) .. controls (974.43,1639.13) and (973.58,1638.27) .. (973.58,1637.2) -- cycle ;
%Flowchart: Connector [id:dp1600712665587548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (953.55,1636.77) .. controls (953.55,1635.71) and (954.4,1634.84) .. (955.44,1634.84) .. controls (956.49,1634.84) and (957.33,1635.71) .. (957.33,1636.77) .. controls (957.33,1637.84) and (956.49,1638.7) .. (955.44,1638.7) .. controls (954.4,1638.7) and (953.55,1637.84) .. (953.55,1636.77) -- cycle ;
%Flowchart: Connector [id:dp7124098363879503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (933.31,1636.54) .. controls (933.31,1635.47) and (934.16,1634.61) .. (935.21,1634.61) .. controls (936.25,1634.61) and (937.1,1635.47) .. (937.1,1636.54) .. controls (937.1,1637.6) and (936.25,1638.47) .. (935.21,1638.47) .. controls (934.16,1638.47) and (933.31,1637.6) .. (933.31,1636.54) -- cycle ;

%Shape: Square [id:dp07577066928552645] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1097.7,1551.67) -- (1208.5,1551.67) -- (1208.5,1662.47) -- (1097.7,1662.47) -- cycle ;
%Straight Lines [id:da8427032310634068] 
\draw    (1098.7,1607.47) -- (1208.7,1608.27) ;
%Straight Lines [id:da4659576763689026] 
\draw    (1153.9,1661.87) -- (1153.5,1552.67) ;
%Flowchart: Connector [id:dp9862706243266526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1120.98,1596.9) .. controls (1120.98,1595.84) and (1121.83,1594.98) .. (1122.87,1594.98) .. controls (1123.92,1594.98) and (1124.77,1595.84) .. (1124.77,1596.9) .. controls (1124.77,1597.97) and (1123.92,1598.83) .. (1122.87,1598.83) .. controls (1121.83,1598.83) and (1120.98,1597.97) .. (1120.98,1596.9) -- cycle ;
%Flowchart: Connector [id:dp10654651879908417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1181.15,1597.8) .. controls (1181.15,1596.74) and (1182,1595.88) .. (1183.04,1595.88) .. controls (1184.09,1595.88) and (1184.93,1596.74) .. (1184.93,1597.8) .. controls (1184.93,1598.87) and (1184.09,1599.73) .. (1183.04,1599.73) .. controls (1182,1599.73) and (1181.15,1598.87) .. (1181.15,1597.8) -- cycle ;
%Flowchart: Connector [id:dp4574859049205552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1160.61,1597.64) .. controls (1160.61,1596.57) and (1161.46,1595.71) .. (1162.51,1595.71) .. controls (1163.55,1595.71) and (1164.4,1596.57) .. (1164.4,1597.64) .. controls (1164.4,1598.7) and (1163.55,1599.57) .. (1162.51,1599.57) .. controls (1161.46,1599.57) and (1160.61,1598.7) .. (1160.61,1597.64) -- cycle ;
%Flowchart: Connector [id:dp27682174177443886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1141.15,1597.14) .. controls (1141.15,1596.07) and (1142,1595.21) .. (1143.04,1595.21) .. controls (1144.09,1595.21) and (1144.93,1596.07) .. (1144.93,1597.14) .. controls (1144.93,1598.2) and (1144.09,1599.07) .. (1143.04,1599.07) .. controls (1142,1599.07) and (1141.15,1598.2) .. (1141.15,1597.14) -- cycle ;
%Flowchart: Connector [id:dp6312153471047763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1121.41,1578.2) .. controls (1121.41,1577.14) and (1122.26,1576.28) .. (1123.31,1576.28) .. controls (1124.35,1576.28) and (1125.2,1577.14) .. (1125.2,1578.2) .. controls (1125.2,1579.27) and (1124.35,1580.13) .. (1123.31,1580.13) .. controls (1122.26,1580.13) and (1121.41,1579.27) .. (1121.41,1578.2) -- cycle ;
%Flowchart: Connector [id:dp2703586327967532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1181.35,1578.1) .. controls (1181.35,1577.04) and (1182.2,1576.18) .. (1183.24,1576.18) .. controls (1184.29,1576.18) and (1185.13,1577.04) .. (1185.13,1578.1) .. controls (1185.13,1579.17) and (1184.29,1580.03) .. (1183.24,1580.03) .. controls (1182.2,1580.03) and (1181.35,1579.17) .. (1181.35,1578.1) -- cycle ;
%Flowchart: Connector [id:dp4993437066152253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1161.01,1577.94) .. controls (1161.01,1576.87) and (1161.86,1576.01) .. (1162.91,1576.01) .. controls (1163.95,1576.01) and (1164.8,1576.87) .. (1164.8,1577.94) .. controls (1164.8,1579) and (1163.95,1579.87) .. (1162.91,1579.87) .. controls (1161.86,1579.87) and (1161.01,1579) .. (1161.01,1577.94) -- cycle ;
%Flowchart: Connector [id:dp647180802618665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1141.58,1578.2) .. controls (1141.58,1577.14) and (1142.43,1576.28) .. (1143.47,1576.28) .. controls (1144.52,1576.28) and (1145.37,1577.14) .. (1145.37,1578.2) .. controls (1145.37,1579.27) and (1144.52,1580.13) .. (1143.47,1580.13) .. controls (1142.43,1580.13) and (1141.58,1579.27) .. (1141.58,1578.2) -- cycle ;
%Flowchart: Connector [id:dp7260192529128416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1120.81,1617.34) .. controls (1120.81,1616.27) and (1121.66,1615.41) .. (1122.71,1615.41) .. controls (1123.75,1615.41) and (1124.6,1616.27) .. (1124.6,1617.34) .. controls (1124.6,1618.4) and (1123.75,1619.27) .. (1122.71,1619.27) .. controls (1121.66,1619.27) and (1120.81,1618.4) .. (1120.81,1617.34) -- cycle ;
%Flowchart: Connector [id:dp31510359746911454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1180.91,1617.67) .. controls (1180.91,1616.61) and (1181.76,1615.74) .. (1182.81,1615.74) .. controls (1183.85,1615.74) and (1184.7,1616.61) .. (1184.7,1617.67) .. controls (1184.7,1618.74) and (1183.85,1619.6) .. (1182.81,1619.6) .. controls (1181.76,1619.6) and (1180.91,1618.74) .. (1180.91,1617.67) -- cycle ;
%Flowchart: Connector [id:dp680400481091496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1160.91,1618) .. controls (1160.91,1616.94) and (1161.76,1616.08) .. (1162.81,1616.08) .. controls (1163.85,1616.08) and (1164.7,1616.94) .. (1164.7,1618) .. controls (1164.7,1619.07) and (1163.85,1619.93) .. (1162.81,1619.93) .. controls (1161.76,1619.93) and (1160.91,1619.07) .. (1160.91,1618) -- cycle ;
%Flowchart: Connector [id:dp8689393072987903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1141.65,1617.5) .. controls (1141.65,1616.44) and (1142.5,1615.58) .. (1143.54,1615.58) .. controls (1144.59,1615.58) and (1145.43,1616.44) .. (1145.43,1617.5) .. controls (1145.43,1618.57) and (1144.59,1619.43) .. (1143.54,1619.43) .. controls (1142.5,1619.43) and (1141.65,1618.57) .. (1141.65,1617.5) -- cycle ;
%Flowchart: Connector [id:dp5759142906094881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1120.81,1637.74) .. controls (1120.81,1636.67) and (1121.66,1635.81) .. (1122.71,1635.81) .. controls (1123.75,1635.81) and (1124.6,1636.67) .. (1124.6,1637.74) .. controls (1124.6,1638.8) and (1123.75,1639.67) .. (1122.71,1639.67) .. controls (1121.66,1639.67) and (1120.81,1638.8) .. (1120.81,1637.74) -- cycle ;
%Flowchart: Connector [id:dp019852258566069314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1181.58,1638.2) .. controls (1181.58,1637.14) and (1182.43,1636.28) .. (1183.47,1636.28) .. controls (1184.52,1636.28) and (1185.37,1637.14) .. (1185.37,1638.2) .. controls (1185.37,1639.27) and (1184.52,1640.13) .. (1183.47,1640.13) .. controls (1182.43,1640.13) and (1181.58,1639.27) .. (1181.58,1638.2) -- cycle ;
%Flowchart: Connector [id:dp8801104753330029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1161.55,1637.77) .. controls (1161.55,1636.71) and (1162.4,1635.84) .. (1163.44,1635.84) .. controls (1164.49,1635.84) and (1165.33,1636.71) .. (1165.33,1637.77) .. controls (1165.33,1638.84) and (1164.49,1639.7) .. (1163.44,1639.7) .. controls (1162.4,1639.7) and (1161.55,1638.84) .. (1161.55,1637.77) -- cycle ;
%Flowchart: Connector [id:dp2965967205162521] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1141.31,1637.54) .. controls (1141.31,1636.47) and (1142.16,1635.61) .. (1143.21,1635.61) .. controls (1144.25,1635.61) and (1145.1,1636.47) .. (1145.1,1637.54) .. controls (1145.1,1638.6) and (1144.25,1639.47) .. (1143.21,1639.47) .. controls (1142.16,1639.47) and (1141.31,1638.6) .. (1141.31,1637.54) -- cycle ;

%Shape: Square [id:dp25163586520597114] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1307.7,1550.67) -- (1418.5,1550.67) -- (1418.5,1661.47) -- (1307.7,1661.47) -- cycle ;
%Straight Lines [id:da5908557394072148] 
\draw    (1308.7,1606.47) -- (1418.7,1607.27) ;
%Straight Lines [id:da18458752865427186] 
\draw    (1363.9,1660.87) -- (1363.5,1551.67) ;
%Flowchart: Connector [id:dp2866167287307787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1330.98,1595.9) .. controls (1330.98,1594.84) and (1331.83,1593.98) .. (1332.87,1593.98) .. controls (1333.92,1593.98) and (1334.77,1594.84) .. (1334.77,1595.9) .. controls (1334.77,1596.97) and (1333.92,1597.83) .. (1332.87,1597.83) .. controls (1331.83,1597.83) and (1330.98,1596.97) .. (1330.98,1595.9) -- cycle ;
%Flowchart: Connector [id:dp671849273624039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1391.15,1596.8) .. controls (1391.15,1595.74) and (1392,1594.88) .. (1393.04,1594.88) .. controls (1394.09,1594.88) and (1394.93,1595.74) .. (1394.93,1596.8) .. controls (1394.93,1597.87) and (1394.09,1598.73) .. (1393.04,1598.73) .. controls (1392,1598.73) and (1391.15,1597.87) .. (1391.15,1596.8) -- cycle ;
%Flowchart: Connector [id:dp45038112002570274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1370.61,1596.64) .. controls (1370.61,1595.57) and (1371.46,1594.71) .. (1372.51,1594.71) .. controls (1373.55,1594.71) and (1374.4,1595.57) .. (1374.4,1596.64) .. controls (1374.4,1597.7) and (1373.55,1598.57) .. (1372.51,1598.57) .. controls (1371.46,1598.57) and (1370.61,1597.7) .. (1370.61,1596.64) -- cycle ;
%Flowchart: Connector [id:dp644171472803176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1351.15,1596.14) .. controls (1351.15,1595.07) and (1352,1594.21) .. (1353.04,1594.21) .. controls (1354.09,1594.21) and (1354.93,1595.07) .. (1354.93,1596.14) .. controls (1354.93,1597.2) and (1354.09,1598.07) .. (1353.04,1598.07) .. controls (1352,1598.07) and (1351.15,1597.2) .. (1351.15,1596.14) -- cycle ;
%Flowchart: Connector [id:dp6411622078194811] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1331.41,1577.2) .. controls (1331.41,1576.14) and (1332.26,1575.28) .. (1333.31,1575.28) .. controls (1334.35,1575.28) and (1335.2,1576.14) .. (1335.2,1577.2) .. controls (1335.2,1578.27) and (1334.35,1579.13) .. (1333.31,1579.13) .. controls (1332.26,1579.13) and (1331.41,1578.27) .. (1331.41,1577.2) -- cycle ;
%Flowchart: Connector [id:dp9692379655941522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1391.35,1577.1) .. controls (1391.35,1576.04) and (1392.2,1575.18) .. (1393.24,1575.18) .. controls (1394.29,1575.18) and (1395.13,1576.04) .. (1395.13,1577.1) .. controls (1395.13,1578.17) and (1394.29,1579.03) .. (1393.24,1579.03) .. controls (1392.2,1579.03) and (1391.35,1578.17) .. (1391.35,1577.1) -- cycle ;
%Flowchart: Connector [id:dp4528748483638938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1371.01,1576.94) .. controls (1371.01,1575.87) and (1371.86,1575.01) .. (1372.91,1575.01) .. controls (1373.95,1575.01) and (1374.8,1575.87) .. (1374.8,1576.94) .. controls (1374.8,1578) and (1373.95,1578.87) .. (1372.91,1578.87) .. controls (1371.86,1578.87) and (1371.01,1578) .. (1371.01,1576.94) -- cycle ;
%Flowchart: Connector [id:dp564316317047888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1351.58,1577.2) .. controls (1351.58,1576.14) and (1352.43,1575.28) .. (1353.47,1575.28) .. controls (1354.52,1575.28) and (1355.37,1576.14) .. (1355.37,1577.2) .. controls (1355.37,1578.27) and (1354.52,1579.13) .. (1353.47,1579.13) .. controls (1352.43,1579.13) and (1351.58,1578.27) .. (1351.58,1577.2) -- cycle ;
%Flowchart: Connector [id:dp9397045535396226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1330.81,1616.34) .. controls (1330.81,1615.27) and (1331.66,1614.41) .. (1332.71,1614.41) .. controls (1333.75,1614.41) and (1334.6,1615.27) .. (1334.6,1616.34) .. controls (1334.6,1617.4) and (1333.75,1618.27) .. (1332.71,1618.27) .. controls (1331.66,1618.27) and (1330.81,1617.4) .. (1330.81,1616.34) -- cycle ;
%Flowchart: Connector [id:dp751525095197519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1390.91,1616.67) .. controls (1390.91,1615.61) and (1391.76,1614.74) .. (1392.81,1614.74) .. controls (1393.85,1614.74) and (1394.7,1615.61) .. (1394.7,1616.67) .. controls (1394.7,1617.74) and (1393.85,1618.6) .. (1392.81,1618.6) .. controls (1391.76,1618.6) and (1390.91,1617.74) .. (1390.91,1616.67) -- cycle ;
%Flowchart: Connector [id:dp16923131300300254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1370.91,1617) .. controls (1370.91,1615.94) and (1371.76,1615.08) .. (1372.81,1615.08) .. controls (1373.85,1615.08) and (1374.7,1615.94) .. (1374.7,1617) .. controls (1374.7,1618.07) and (1373.85,1618.93) .. (1372.81,1618.93) .. controls (1371.76,1618.93) and (1370.91,1618.07) .. (1370.91,1617) -- cycle ;
%Flowchart: Connector [id:dp9635208425423829] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1351.65,1616.5) .. controls (1351.65,1615.44) and (1352.5,1614.58) .. (1353.54,1614.58) .. controls (1354.59,1614.58) and (1355.43,1615.44) .. (1355.43,1616.5) .. controls (1355.43,1617.57) and (1354.59,1618.43) .. (1353.54,1618.43) .. controls (1352.5,1618.43) and (1351.65,1617.57) .. (1351.65,1616.5) -- cycle ;
%Flowchart: Connector [id:dp2414302536161873] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1330.81,1636.74) .. controls (1330.81,1635.67) and (1331.66,1634.81) .. (1332.71,1634.81) .. controls (1333.75,1634.81) and (1334.6,1635.67) .. (1334.6,1636.74) .. controls (1334.6,1637.8) and (1333.75,1638.67) .. (1332.71,1638.67) .. controls (1331.66,1638.67) and (1330.81,1637.8) .. (1330.81,1636.74) -- cycle ;
%Flowchart: Connector [id:dp43470209405648086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1391.58,1637.2) .. controls (1391.58,1636.14) and (1392.43,1635.28) .. (1393.47,1635.28) .. controls (1394.52,1635.28) and (1395.37,1636.14) .. (1395.37,1637.2) .. controls (1395.37,1638.27) and (1394.52,1639.13) .. (1393.47,1639.13) .. controls (1392.43,1639.13) and (1391.58,1638.27) .. (1391.58,1637.2) -- cycle ;
%Flowchart: Connector [id:dp14835373396307094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1371.55,1636.77) .. controls (1371.55,1635.71) and (1372.4,1634.84) .. (1373.44,1634.84) .. controls (1374.49,1634.84) and (1375.33,1635.71) .. (1375.33,1636.77) .. controls (1375.33,1637.84) and (1374.49,1638.7) .. (1373.44,1638.7) .. controls (1372.4,1638.7) and (1371.55,1637.84) .. (1371.55,1636.77) -- cycle ;
%Flowchart: Connector [id:dp015394065145652336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1351.31,1636.54) .. controls (1351.31,1635.47) and (1352.16,1634.61) .. (1353.21,1634.61) .. controls (1354.25,1634.61) and (1355.1,1635.47) .. (1355.1,1636.54) .. controls (1355.1,1637.6) and (1354.25,1638.47) .. (1353.21,1638.47) .. controls (1352.16,1638.47) and (1351.31,1637.6) .. (1351.31,1636.54) -- cycle ;

%Flowchart: Connector [id:dp026718023529316737] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=6]  (718.37,1595.21) .. controls (718.37,1592.98) and (720.01,1591.17) .. (722.04,1591.17) .. controls (724.07,1591.17) and (725.71,1592.98) .. (725.71,1595.21) .. controls (725.71,1597.44) and (724.07,1599.25) .. (722.04,1599.25) .. controls (720.01,1599.25) and (718.37,1597.44) .. (718.37,1595.21) -- cycle ;
%Flowchart: Connector [id:dp6582817389762294] 
\draw  [color={rgb, 255:red, 64; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=1 ][line width=6]  (910.6,1615.4) .. controls (910.6,1613.17) and (912.24,1611.36) .. (914.27,1611.36) .. controls (916.3,1611.36) and (917.95,1613.17) .. (917.95,1615.4) .. controls (917.95,1617.64) and (916.3,1619.45) .. (914.27,1619.45) .. controls (912.24,1619.45) and (910.6,1617.64) .. (910.6,1615.4) -- cycle ;
%Flowchart: Connector [id:dp8529568591773619] 
\draw  [color={rgb, 255:red, 235; green, 6; blue, 14 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=1 ][line width=6]  (1369.81,1616.93) .. controls (1369.81,1614.7) and (1371.45,1612.89) .. (1373.48,1612.89) .. controls (1375.51,1612.89) and (1377.15,1614.7) .. (1377.15,1616.93) .. controls (1377.15,1619.16) and (1375.51,1620.97) .. (1373.48,1620.97) .. controls (1371.45,1620.97) and (1369.81,1619.16) .. (1369.81,1616.93) -- cycle ;
%Straight Lines [id:da5567307150289378] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (731.5,1528.34) -- (731.5,1547.67) ;
\draw [shift={(731.5,1551.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6715602767052415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (944.5,1527.34) -- (944.5,1546.67) ;
\draw [shift={(944.5,1550.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8595010592365254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1152.4,1527.84) -- (1152.4,1547.17) ;
\draw [shift={(1152.4,1551.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9624824104575419] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1362.4,1526.84) -- (1362.4,1546.17) ;
\draw [shift={(1362.4,1550.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Brace [id:dp7047465704103487] 
\draw   (682.33,1675.97) .. controls (682.32,1680.64) and (684.65,1682.97) .. (689.32,1682.98) -- (1045.82,1683.6) .. controls (1052.49,1683.61) and (1055.82,1685.95) .. (1055.81,1690.62) .. controls (1055.82,1685.95) and (1059.15,1683.63) .. (1065.82,1683.64)(1062.82,1683.63) -- (1411.32,1684.24) .. controls (1415.99,1684.25) and (1418.32,1681.92) .. (1418.33,1677.25) ;
%Straight Lines [id:da6139193417941572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1055.83,1690.84) -- (1056.3,1745.67) ;
\draw [shift={(1056.33,1749.67)}, rotate = 269.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Brace [id:dp15866282991326996] 
\draw  [color={rgb, 255:red, 57; green, 122; blue, 207 }  ,draw opacity=1 ][line width=2.25]  (590.33,872.33) .. controls (585.66,872.29) and (583.31,874.6) .. (583.27,879.27) -- (581.57,1062.8) .. controls (581.51,1069.47) and (579.15,1072.78) .. (574.48,1072.74) .. controls (579.15,1072.78) and (581.45,1076.13) .. (581.39,1082.8)(581.41,1079.8) -- (579.69,1266.34) .. controls (579.64,1271.01) and (581.95,1273.36) .. (586.62,1273.4) ;
%Shape: Brace [id:dp7075186035294779] 
\draw  [color={rgb, 255:red, 57; green, 122; blue, 207 }  ,draw opacity=1 ][line width=2.25]  (1470,1269) .. controls (1474.67,1268.99) and (1477,1266.66) .. (1476.99,1261.99) -- (1476.74,1082.44) .. controls (1476.73,1075.77) and (1479.06,1072.44) .. (1483.73,1072.43) .. controls (1479.06,1072.44) and (1476.72,1069.11) .. (1476.71,1062.44)(1476.72,1065.44) -- (1476.45,877.86) .. controls (1476.44,873.19) and (1474.11,870.86) .. (1469.44,870.87) ;
%Shape: Brace [id:dp4148238447808452] 
\draw  [color={rgb, 255:red, 57; green, 122; blue, 207 }  ,draw opacity=1 ][line width=2.25]  (586.33,1414.3) .. controls (581.66,1414.31) and (579.33,1416.64) .. (579.34,1421.31) -- (579.5,1575.14) .. controls (579.51,1581.81) and (577.18,1585.14) .. (572.51,1585.15) .. controls (577.18,1585.14) and (579.51,1588.47) .. (579.52,1595.14)(579.52,1592.14) -- (579.68,1748.98) .. controls (579.69,1753.65) and (582.02,1755.98) .. (586.69,1755.97) ;
%Flowchart: Connector [id:dp6023270240242196] 
\draw  [color={rgb, 255:red, 50; green, 155; blue, 72 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 50; green, 155; blue, 72 }  ,fill opacity=1 ][line width=6]  (1159.13,1576.9) .. controls (1159.13,1574.67) and (1160.77,1572.86) .. (1162.8,1572.86) .. controls (1164.83,1572.86) and (1166.47,1574.67) .. (1166.47,1576.9) .. controls (1166.47,1579.13) and (1164.83,1580.94) .. (1162.8,1580.94) .. controls (1160.77,1580.94) and (1159.13,1579.13) .. (1159.13,1576.9) -- cycle ;
%Flowchart: Connector [id:dp6255632311274563] 
\draw  [color={rgb, 255:red, 50; green, 155; blue, 72 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 50; green, 155; blue, 72 }  ,fill opacity=1 ][line width=6]  (1150.65,1433.67) .. controls (1150.65,1431.44) and (1152.3,1429.63) .. (1154.33,1429.63) .. controls (1156.36,1429.63) and (1158,1431.44) .. (1158,1433.67) .. controls (1158,1435.9) and (1156.36,1437.71) .. (1154.33,1437.71) .. controls (1152.3,1437.71) and (1150.65,1435.9) .. (1150.65,1433.67) -- cycle ;
%Flowchart: Connector [id:dp6711121114776829] 
\draw  [color={rgb, 255:red, 50; green, 155; blue, 72 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 50; green, 155; blue, 72 }  ,fill opacity=1 ][line width=6]  (1280.1,1255.6) .. controls (1280.1,1253.37) and (1281.74,1251.56) .. (1283.77,1251.56) .. controls (1285.8,1251.56) and (1287.45,1253.37) .. (1287.45,1255.6) .. controls (1287.45,1257.83) and (1285.8,1259.64) .. (1283.77,1259.64) .. controls (1281.74,1259.64) and (1280.1,1257.83) .. (1280.1,1255.6) -- cycle ;
%Straight Lines [id:da9497549027937732] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (752.67,1272.8) -- (752.67,1292.14) ;
\draw [shift={(752.67,1296.14)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2960285897380097] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (722,1306.67) -- (738.17,1306.53) ;
\draw [shift={(742.17,1306.5)}, rotate = 179.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp4769209346616071] 
\draw   (742.17,1306.5) .. controls (742.17,1300.79) and (746.81,1296.16) .. (752.55,1296.16) .. controls (758.28,1296.16) and (762.93,1300.79) .. (762.93,1306.5) .. controls (762.93,1312.21) and (758.28,1316.84) .. (752.55,1316.84) .. controls (746.81,1316.84) and (742.17,1312.21) .. (742.17,1306.5) -- cycle ; \draw   (745.21,1299.19) -- (759.89,1313.81) ; \draw   (759.89,1299.19) -- (745.21,1313.81) ;

%Straight Lines [id:da7932887876834832] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (848,1274.14) -- (848,1293.47) ;
\draw [shift={(848,1297.47)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3219852136081085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (817.33,1308) -- (833.5,1307.87) ;
\draw [shift={(837.5,1307.83)}, rotate = 179.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp6655772133611414] 
\draw   (837.5,1307.83) .. controls (837.5,1302.12) and (842.15,1297.49) .. (847.88,1297.49) .. controls (853.61,1297.49) and (858.26,1302.12) .. (858.26,1307.83) .. controls (858.26,1313.54) and (853.61,1318.17) .. (847.88,1318.17) .. controls (842.15,1318.17) and (837.5,1313.54) .. (837.5,1307.83) -- cycle ; \draw   (840.54,1300.52) -- (855.22,1315.14) ; \draw   (855.22,1300.52) -- (840.54,1315.14) ;

%Straight Lines [id:da22964601018834807] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (944.67,1273.8) -- (944.67,1293.14) ;
\draw [shift={(944.67,1297.14)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da32965707159661484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (914,1307.67) -- (930.17,1307.53) ;
\draw [shift={(934.17,1307.5)}, rotate = 179.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp955360109648294] 
\draw   (934.17,1307.5) .. controls (934.17,1301.79) and (938.81,1297.16) .. (944.55,1297.16) .. controls (950.28,1297.16) and (954.93,1301.79) .. (954.93,1307.5) .. controls (954.93,1313.21) and (950.28,1317.84) .. (944.55,1317.84) .. controls (938.81,1317.84) and (934.17,1313.21) .. (934.17,1307.5) -- cycle ; \draw   (937.21,1300.19) -- (951.89,1314.81) ; \draw   (951.89,1300.19) -- (937.21,1314.81) ;

%Straight Lines [id:da815397496192409] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1303.5,1271.97) -- (1303.5,1291.3) ;
\draw [shift={(1303.5,1295.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4046431000593076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1333.33,1306) -- (1317.76,1305.73) ;
\draw [shift={(1313.76,1305.67)}, rotate = 0.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp05651828511081036] 
\draw   (1293,1305.67) .. controls (1293,1299.96) and (1297.65,1295.33) .. (1303.38,1295.33) .. controls (1309.11,1295.33) and (1313.76,1299.96) .. (1313.76,1305.67) .. controls (1313.76,1311.38) and (1309.11,1316.01) .. (1303.38,1316.01) .. controls (1297.65,1316.01) and (1293,1311.38) .. (1293,1305.67) -- cycle ; \draw   (1296.04,1298.36) -- (1310.72,1312.98) ; \draw   (1310.72,1298.36) -- (1296.04,1312.98) ;

%Straight Lines [id:da5290577484276171] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1208.83,1271.97) -- (1208.83,1291.3) ;
\draw [shift={(1208.83,1295.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4564124752231635] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1238.67,1306) -- (1223.09,1305.73) ;
\draw [shift={(1219.1,1305.67)}, rotate = 0.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp8994188944764825] 
\draw   (1198.33,1305.67) .. controls (1198.33,1299.96) and (1202.98,1295.33) .. (1208.71,1295.33) .. controls (1214.45,1295.33) and (1219.1,1299.96) .. (1219.1,1305.67) .. controls (1219.1,1311.38) and (1214.45,1316.01) .. (1208.71,1316.01) .. controls (1202.98,1316.01) and (1198.33,1311.38) .. (1198.33,1305.67) -- cycle ; \draw   (1201.37,1298.36) -- (1216.05,1312.98) ; \draw   (1216.05,1298.36) -- (1201.37,1312.98) ;

%Straight Lines [id:da6660191786684799] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1114.83,1271.97) -- (1114.83,1291.3) ;
\draw [shift={(1114.83,1295.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4160390359578596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1144.67,1306) -- (1129.09,1305.73) ;
\draw [shift={(1125.1,1305.67)}, rotate = 0.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp542386777752851] 
\draw   (1104.33,1305.67) .. controls (1104.33,1299.96) and (1108.98,1295.33) .. (1114.71,1295.33) .. controls (1120.45,1295.33) and (1125.1,1299.96) .. (1125.1,1305.67) .. controls (1125.1,1311.38) and (1120.45,1316.01) .. (1114.71,1316.01) .. controls (1108.98,1316.01) and (1104.33,1311.38) .. (1104.33,1305.67) -- cycle ; \draw   (1107.37,1298.36) -- (1122.05,1312.98) ; \draw   (1122.05,1298.36) -- (1107.37,1312.98) ;

%Straight Lines [id:da6919656050022325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1250.33,902.43) -- (1249.74,934.33) ;
\draw [shift={(1249.67,938.33)}, rotate = 271.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (725.51,943.5) -- (742.51,943.5) -- (742.51,971.5) -- (725.51,971.5) -- cycle  ;
\draw (734.01,957.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (743.51,943.5) -- (760.51,943.5) -- (760.51,971.5) -- (743.51,971.5) -- cycle  ;
\draw (752.01,957.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (761.51,943.5) -- (778.51,943.5) -- (778.51,971.5) -- (761.51,971.5) -- cycle  ;
\draw (770.01,957.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (780.17,943.5) -- (797.17,943.5) -- (797.17,971.5) -- (780.17,971.5) -- cycle  ;
\draw (788.67,957.5) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (797.51,943.5) -- (814.51,943.5) -- (814.51,971.5) -- (797.51,971.5) -- cycle  ;
\draw (806.01,957.5) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (815.51,943.5) -- (832.51,943.5) -- (832.51,971.5) -- (815.51,971.5) -- cycle  ;
\draw (824.01,957.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (833.51,943.5) -- (850.51,943.5) -- (850.51,971.5) -- (833.51,971.5) -- cycle  ;
\draw (842.01,957.5) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (851.51,943.5) -- (868.51,943.5) -- (868.51,971.5) -- (851.51,971.5) -- cycle  ;
\draw (860.01,957.5) node  [font=\large] [align=left] {1};
% Text Node
\draw (692.31,956.18) node  [font=\Huge]  {$\tilde{x}_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (758.17,1048.83) -- (777.18,1048.83) -- (777.18,1081.84) -- (758.17,1081.84) -- cycle  ;
\draw (767.68,1065.33) node  [font=\Large,rotate=-0.02] [align=left] {0};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (777.84,1048.83) -- (796.85,1048.83) -- (796.85,1081.84) -- (777.84,1081.84) -- cycle  ;
\draw (787.34,1065.33) node  [font=\Large,rotate=-0.02] [align=left] {1};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (798.17,1048.83) -- (817.18,1048.83) -- (817.18,1081.84) -- (798.17,1081.84) -- cycle  ;
\draw (807.68,1065.33) node  [font=\Large,rotate=-0.02] [align=left] {2};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (817.84,1048.83) -- (836.85,1048.83) -- (836.85,1081.84) -- (817.84,1081.84) -- cycle  ;
\draw (827.34,1065.33) node  [font=\Large,rotate=-0.02] [align=left] {3};
% Text Node
\draw (658.86,1093.3) node  [font=\Huge]  {$\mathcal{E}_{1}( \cdot )$};
% Text Node
\draw (687.19,1015.64) node  [font=\Huge]  {$\mathcal{S}_{1}( \cdot )$};
% Text Node
\draw (659.31,1170.68) node  [font=\Huge]  {$\vec{x}_{1,1}$};
% Text Node
\draw (752.31,1170.18) node  [font=\Huge]  {$\vec{x}_{1,2}$};
% Text Node
\draw (846.81,1169.68) node  [font=\Huge]  {$\vec{x}_{1,3}$};
% Text Node
\draw (944.31,1170.18) node  [font=\Huge]  {$\vec{x}_{1,4}$};
% Text Node
\draw (877.52,909.52) node  [font=\Huge]  {$\mathcal{Q}_{B}( \cdot )$};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (1179.17,941.5) -- (1196.17,941.5) -- (1196.17,969.5) -- (1179.17,969.5) -- cycle  ;
\draw (1187.67,955.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (1197.17,941.5) -- (1214.17,941.5) -- (1214.17,969.5) -- (1197.17,969.5) -- cycle  ;
\draw (1205.67,955.5) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (1215.17,941.5) -- (1232.17,941.5) -- (1232.17,969.5) -- (1215.17,969.5) -- cycle  ;
\draw (1223.67,955.5) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (1233.84,941.5) -- (1250.84,941.5) -- (1250.84,969.5) -- (1233.84,969.5) -- cycle  ;
\draw (1242.34,955.5) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (1251.17,941.5) -- (1268.17,941.5) -- (1268.17,969.5) -- (1251.17,969.5) -- cycle  ;
\draw (1259.67,955.5) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (1269.17,941.5) -- (1286.17,941.5) -- (1286.17,969.5) -- (1269.17,969.5) -- cycle  ;
\draw (1277.67,955.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (1287.17,941.5) -- (1304.17,941.5) -- (1304.17,969.5) -- (1287.17,969.5) -- cycle  ;
\draw (1295.67,955.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (1305.17,941.5) -- (1322.17,941.5) -- (1322.17,969.5) -- (1305.17,969.5) -- cycle  ;
\draw (1313.67,955.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (1211.84,1046.83) -- (1230.85,1046.83) -- (1230.85,1079.84) -- (1211.84,1079.84) -- cycle  ;
\draw (1221.34,1063.33) node  [font=\Large,rotate=-0.02] [align=left] {1};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (1231.5,1046.83) -- (1250.51,1046.83) -- (1250.51,1079.84) -- (1231.5,1079.84) -- cycle  ;
\draw (1241.01,1063.33) node  [font=\Large,rotate=-0.02] [align=left] {3};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (1251.84,1046.83) -- (1270.85,1046.83) -- (1270.85,1079.84) -- (1251.84,1079.84) -- cycle  ;
\draw (1261.34,1063.33) node  [font=\Large,rotate=-0.02] [align=left] {2};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (1271.5,1046.83) -- (1290.51,1046.83) -- (1290.51,1079.84) -- (1271.5,1079.84) -- cycle  ;
\draw (1281.01,1063.33) node  [font=\Large,rotate=-0.02] [align=left] {0};
% Text Node
\draw (1410.26,1098.97) node  [font=\Huge]  {$\mathcal{E}_{K}( \cdot )$};
% Text Node
\draw (1376.06,1012.57) node  [font=\Huge]  {$\mathcal{S}_{K}( \cdot )$};
% Text Node
\draw (1114.31,1166.68) node  [font=\Huge]  {$\vec{x}_{K,1}$};
% Text Node
\draw (1208.31,1166.18) node  [font=\Huge]  {$\vec{x}_{K,2}$};
% Text Node
\draw (1301.81,1165.68) node  [font=\Huge]  {$\vec{x}_{K,3}$};
% Text Node
\draw (1396.98,1166.18) node  [font=\Huge]  {$\vec{x}_{K,4}$};
% Text Node
\draw (605.17,1298.64) node  [font=\huge]  {$p_{1,1}$};
% Text Node
\draw (699.17,1299.8) node  [font=\huge]  {$p_{1,2}$};
% Text Node
\draw (792.17,1301.8) node  [font=\huge]  {$p_{1,3}$};
% Text Node
\draw (889.83,1302.8) node  [font=\huge]  {$p_{1,4}$};
% Text Node
\draw (1457.83,1300.14) node  [font=\huge]  {$p_{K,4}$};
% Text Node
\draw (1362.33,1298.8) node  [font=\huge]  {$p_{K,3}$};
% Text Node
\draw (1268.5,1298.8) node  [font=\huge]  {$p_{K,2}$};
% Text Node
\draw (1174.5,1296.54) node  [font=\huge]  {$p_{K,1}$};
% Text Node
\draw (1030.67,1226.31) node  [font=\Huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (659.71,1385.28) node  [font=\Huge]  {$\vec{z}_{1}$};
% Text Node
\draw (873.31,1387.68) node  [font=\Huge]  {$\vec{z}_{2}$};
% Text Node
\draw (1230.71,1388.48) node  [font=\Huge]  {$\vec{z}_{3}$};
% Text Node
\draw (1447.11,1385.08) node  [font=\Huge]  {$\vec{z}_{4}$};
% Text Node
\draw (814.71,1469.95) node  [font=\Huge]  {$\vec{y}_{1}$};
% Text Node
\draw (1025.71,1469.95) node  [font=\Huge]  {$\vec{y}_{2}$};
% Text Node
\draw (1234.38,1470.95) node  [font=\Huge]  {$\vec{y}_{3}$};
% Text Node
\draw (1444.38,1470.62) node  [font=\Huge]  {$\vec{y}_{4}$};
% Text Node
\draw (817.71,1605.95) node  [font=\Huge]  {$\vec{v}_{1}$};
% Text Node
\draw (1029.38,1605.95) node  [font=\Huge]  {$\vec{v}_{2}$};
% Text Node
\draw (1237.38,1607.62) node  [font=\Huge]  {$\vec{v}_{3}$};
% Text Node
\draw (1447.38,1606.62) node  [font=\Huge]  {$\vec{v}_{4}$};
% Text Node
\draw (631.52,1536.04) node  [font=\Huge]  {$\mathcal{M}( \cdot )$};
% Text Node
\draw (797.84,881.25) node  [font=\Huge]  {$x_{1}$};
% Text Node
\draw (1014.19,1713.37) node  [font=\Huge]  {$\mathcal{T}_B( \cdot )$};
% Text Node
\draw (1059,1767) node  [font=\Huge]  {$\hat{f}( x_{1} ,\dotsc ,x_{K})$};
% Text Node
\draw (523.52,1072.92) node  [font=\Huge,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\mathscr{E}_{1}( \cdot )$};
% Text Node
\draw (1541.89,1073.85) node  [font=\Huge,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\mathscr{E}_{K}( \cdot )$};
% Text Node
\draw (529.52,1578.92) node  [font=\Huge,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\mathscr{D}( \cdot )$};
% Text Node
\draw (1030.67,1050.31) node  [font=\Huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (1030.67,955.81) node  [font=\Huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (1357.64,954.85) node  [font=\Huge]  {$\tilde{x}_{K}$};
% Text Node
\draw (1166.86,905.52) node  [font=\Huge]  {$\mathcal{Q}_{B}( \cdot )$};
% Text Node
\draw (1251.18,880.92) node  [font=\Huge]  {$x_{K}$};
% Text Node
\draw (1321.7,1561.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1408.7,1647.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1407,1564.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1321.2,1651.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1111.7,1562.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1198.7,1648.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1197,1565.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1111.2,1652.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (903.7,1561.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (990.7,1647.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (989,1564.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (903.2,1651.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (690.7,1561.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (777.7,1647.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (776,1564.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (690.2,1651.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1319.7,1424.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1406.7,1510.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1405,1427.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1319.2,1514.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1109.7,1425.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1196.7,1511.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1195,1428.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1109.2,1515.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (901.7,1424.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (988.7,1510.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (987,1427.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (901.2,1514.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (688.7,1424.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (775.7,1510.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (774,1427.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (688.2,1514.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};


\end{tikzpicture}
}} \subfigure[Importance-Adaptive Bit-Partitioning]
{\label{fig:importance-aware bit-grouping}
\scalebox{0.3}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2946); %set diagram left start at 0, and has height of 2946

%Shape: Square [id:dp5363953530141248] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1538.63,2624.87) -- (1649.44,2624.87) -- (1649.44,2735.67) -- (1538.63,2735.67) -- cycle ;
%Straight Lines [id:da026874559928191544] 
\draw    (1539.03,2680.47) -- (1649.03,2681.27) ;
%Straight Lines [id:da8943529444902429] 
\draw    (1594.23,2734.87) -- (1593.83,2625.67) ;
%Flowchart: Connector [id:dp570930302475478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1575.98,2680.57) .. controls (1575.98,2679.51) and (1576.83,2678.64) .. (1577.87,2678.64) .. controls (1578.92,2678.64) and (1579.77,2679.51) .. (1579.77,2680.57) .. controls (1579.77,2681.64) and (1578.92,2682.5) .. (1577.87,2682.5) .. controls (1576.83,2682.5) and (1575.98,2681.64) .. (1575.98,2680.57) -- cycle ;
%Flowchart: Connector [id:dp7012812893948639] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1624.81,2680.8) .. controls (1624.81,2679.74) and (1625.66,2678.88) .. (1626.71,2678.88) .. controls (1627.75,2678.88) and (1628.6,2679.74) .. (1628.6,2680.8) .. controls (1628.6,2681.87) and (1627.75,2682.73) .. (1626.71,2682.73) .. controls (1625.66,2682.73) and (1624.81,2681.87) .. (1624.81,2680.8) -- cycle ;
%Flowchart: Connector [id:dp6381858964546273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1608.61,2680.97) .. controls (1608.61,2679.91) and (1609.46,2679.04) .. (1610.51,2679.04) .. controls (1611.55,2679.04) and (1612.4,2679.91) .. (1612.4,2680.97) .. controls (1612.4,2682.04) and (1611.55,2682.9) .. (1610.51,2682.9) .. controls (1609.46,2682.9) and (1608.61,2682.04) .. (1608.61,2680.97) -- cycle ;
%Flowchart: Connector [id:dp5554133300231918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1592.14,2680.87) .. controls (1592.14,2679.8) and (1592.99,2678.94) .. (1594.03,2678.94) .. controls (1595.08,2678.94) and (1595.93,2679.8) .. (1595.93,2680.87) .. controls (1595.93,2681.93) and (1595.08,2682.8) .. (1594.03,2682.8) .. controls (1592.99,2682.8) and (1592.14,2681.93) .. (1592.14,2680.87) -- cycle ;
%Flowchart: Connector [id:dp39227890614115035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1592.08,2665.54) .. controls (1592.08,2664.47) and (1592.93,2663.61) .. (1593.97,2663.61) .. controls (1595.02,2663.61) and (1595.87,2664.47) .. (1595.87,2665.54) .. controls (1595.87,2666.6) and (1595.02,2667.47) .. (1593.97,2667.47) .. controls (1592.93,2667.47) and (1592.08,2666.6) .. (1592.08,2665.54) -- cycle ;
%Flowchart: Connector [id:dp0020267672855145413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1624.68,2665.44) .. controls (1624.68,2664.37) and (1625.53,2663.51) .. (1626.57,2663.51) .. controls (1627.62,2663.51) and (1628.47,2664.37) .. (1628.47,2665.44) .. controls (1628.47,2666.5) and (1627.62,2667.37) .. (1626.57,2667.37) .. controls (1625.53,2667.37) and (1624.68,2666.5) .. (1624.68,2665.44) -- cycle ;
%Flowchart: Connector [id:dp2619907114645643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1608.01,2665.6) .. controls (1608.01,2664.54) and (1608.86,2663.68) .. (1609.91,2663.68) .. controls (1610.95,2663.68) and (1611.8,2664.54) .. (1611.8,2665.6) .. controls (1611.8,2666.67) and (1610.95,2667.53) .. (1609.91,2667.53) .. controls (1608.86,2667.53) and (1608.01,2666.67) .. (1608.01,2665.6) -- cycle ;
%Flowchart: Connector [id:dp013286630444436343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1575.58,2665.54) .. controls (1575.58,2664.47) and (1576.43,2663.61) .. (1577.47,2663.61) .. controls (1578.52,2663.61) and (1579.37,2664.47) .. (1579.37,2665.54) .. controls (1579.37,2666.6) and (1578.52,2667.47) .. (1577.47,2667.47) .. controls (1576.43,2667.47) and (1575.58,2666.6) .. (1575.58,2665.54) -- cycle ;
%Flowchart: Connector [id:dp9625499538071739] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1559.15,2680.67) .. controls (1559.15,2679.61) and (1560,2678.74) .. (1561.04,2678.74) .. controls (1562.09,2678.74) and (1562.93,2679.61) .. (1562.93,2680.67) .. controls (1562.93,2681.74) and (1562.09,2682.6) .. (1561.04,2682.6) .. controls (1560,2682.6) and (1559.15,2681.74) .. (1559.15,2680.67) -- cycle ;
%Flowchart: Connector [id:dp36777908383192115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1624.25,2695.34) .. controls (1624.25,2694.27) and (1625.1,2693.41) .. (1626.14,2693.41) .. controls (1627.19,2693.41) and (1628.03,2694.27) .. (1628.03,2695.34) .. controls (1628.03,2696.4) and (1627.19,2697.27) .. (1626.14,2697.27) .. controls (1625.1,2697.27) and (1624.25,2696.4) .. (1624.25,2695.34) -- cycle ;
%Flowchart: Connector [id:dp48435411006994833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1559.25,2695.34) .. controls (1559.25,2694.27) and (1560.1,2693.41) .. (1561.14,2693.41) .. controls (1562.19,2693.41) and (1563.03,2694.27) .. (1563.03,2695.34) .. controls (1563.03,2696.4) and (1562.19,2697.27) .. (1561.14,2697.27) .. controls (1560.1,2697.27) and (1559.25,2696.4) .. (1559.25,2695.34) -- cycle ;
%Flowchart: Connector [id:dp5558666575441719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1558.98,2665.5) .. controls (1558.98,2664.44) and (1559.83,2663.58) .. (1560.87,2663.58) .. controls (1561.92,2663.58) and (1562.77,2664.44) .. (1562.77,2665.5) .. controls (1562.77,2666.57) and (1561.92,2667.43) .. (1560.87,2667.43) .. controls (1559.83,2667.43) and (1558.98,2666.57) .. (1558.98,2665.5) -- cycle ;
%Flowchart: Connector [id:dp983656676926263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1575.81,2695.4) .. controls (1575.81,2694.34) and (1576.66,2693.48) .. (1577.71,2693.48) .. controls (1578.75,2693.48) and (1579.6,2694.34) .. (1579.6,2695.4) .. controls (1579.6,2696.47) and (1578.75,2697.33) .. (1577.71,2697.33) .. controls (1576.66,2697.33) and (1575.81,2696.47) .. (1575.81,2695.4) -- cycle ;
%Flowchart: Connector [id:dp7502123868470436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1608.88,2695.1) .. controls (1608.88,2694.04) and (1609.73,2693.18) .. (1610.77,2693.18) .. controls (1611.82,2693.18) and (1612.67,2694.04) .. (1612.67,2695.1) .. controls (1612.67,2696.17) and (1611.82,2697.03) .. (1610.77,2697.03) .. controls (1609.73,2697.03) and (1608.88,2696.17) .. (1608.88,2695.1) -- cycle ;
%Flowchart: Connector [id:dp8279413111718635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1592.31,2695.54) .. controls (1592.31,2694.47) and (1593.16,2693.61) .. (1594.21,2693.61) .. controls (1595.25,2693.61) and (1596.1,2694.47) .. (1596.1,2695.54) .. controls (1596.1,2696.6) and (1595.25,2697.47) .. (1594.21,2697.47) .. controls (1593.16,2697.47) and (1592.31,2696.6) .. (1592.31,2695.54) -- cycle ;
%Flowchart: Connector [id:dp3823304208550289] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1624.25,2710.34) .. controls (1624.25,2709.27) and (1625.1,2708.41) .. (1626.14,2708.41) .. controls (1627.19,2708.41) and (1628.03,2709.27) .. (1628.03,2710.34) .. controls (1628.03,2711.4) and (1627.19,2712.27) .. (1626.14,2712.27) .. controls (1625.1,2712.27) and (1624.25,2711.4) .. (1624.25,2710.34) -- cycle ;
%Flowchart: Connector [id:dp7004132124189586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1559.25,2710.34) .. controls (1559.25,2709.27) and (1560.1,2708.41) .. (1561.14,2708.41) .. controls (1562.19,2708.41) and (1563.03,2709.27) .. (1563.03,2710.34) .. controls (1563.03,2711.4) and (1562.19,2712.27) .. (1561.14,2712.27) .. controls (1560.1,2712.27) and (1559.25,2711.4) .. (1559.25,2710.34) -- cycle ;
%Flowchart: Connector [id:dp05730904943757642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1575.81,2710.4) .. controls (1575.81,2709.34) and (1576.66,2708.48) .. (1577.71,2708.48) .. controls (1578.75,2708.48) and (1579.6,2709.34) .. (1579.6,2710.4) .. controls (1579.6,2711.47) and (1578.75,2712.33) .. (1577.71,2712.33) .. controls (1576.66,2712.33) and (1575.81,2711.47) .. (1575.81,2710.4) -- cycle ;
%Flowchart: Connector [id:dp41221446398191] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1608.88,2710.1) .. controls (1608.88,2709.04) and (1609.73,2708.18) .. (1610.77,2708.18) .. controls (1611.82,2708.18) and (1612.67,2709.04) .. (1612.67,2710.1) .. controls (1612.67,2711.17) and (1611.82,2712.03) .. (1610.77,2712.03) .. controls (1609.73,2712.03) and (1608.88,2711.17) .. (1608.88,2710.1) -- cycle ;
%Flowchart: Connector [id:dp6985135175526225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1592.31,2710.54) .. controls (1592.31,2709.47) and (1593.16,2708.61) .. (1594.21,2708.61) .. controls (1595.25,2708.61) and (1596.1,2709.47) .. (1596.1,2710.54) .. controls (1596.1,2711.6) and (1595.25,2712.47) .. (1594.21,2712.47) .. controls (1593.16,2712.47) and (1592.31,2711.6) .. (1592.31,2710.54) -- cycle ;
%Flowchart: Connector [id:dp6764422091183362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1623.91,2650.34) .. controls (1623.91,2649.27) and (1624.76,2648.41) .. (1625.81,2648.41) .. controls (1626.85,2648.41) and (1627.7,2649.27) .. (1627.7,2650.34) .. controls (1627.7,2651.4) and (1626.85,2652.27) .. (1625.81,2652.27) .. controls (1624.76,2652.27) and (1623.91,2651.4) .. (1623.91,2650.34) -- cycle ;
%Flowchart: Connector [id:dp20052570881985332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1558.91,2650.34) .. controls (1558.91,2649.27) and (1559.76,2648.41) .. (1560.81,2648.41) .. controls (1561.85,2648.41) and (1562.7,2649.27) .. (1562.7,2650.34) .. controls (1562.7,2651.4) and (1561.85,2652.27) .. (1560.81,2652.27) .. controls (1559.76,2652.27) and (1558.91,2651.4) .. (1558.91,2650.34) -- cycle ;
%Flowchart: Connector [id:dp029538663958705857] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1575.48,2650.4) .. controls (1575.48,2649.34) and (1576.33,2648.48) .. (1577.37,2648.48) .. controls (1578.42,2648.48) and (1579.27,2649.34) .. (1579.27,2650.4) .. controls (1579.27,2651.47) and (1578.42,2652.33) .. (1577.37,2652.33) .. controls (1576.33,2652.33) and (1575.48,2651.47) .. (1575.48,2650.4) -- cycle ;
%Flowchart: Connector [id:dp3890585977792105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1608.55,2650.1) .. controls (1608.55,2649.04) and (1609.4,2648.18) .. (1610.44,2648.18) .. controls (1611.49,2648.18) and (1612.33,2649.04) .. (1612.33,2650.1) .. controls (1612.33,2651.17) and (1611.49,2652.03) .. (1610.44,2652.03) .. controls (1609.4,2652.03) and (1608.55,2651.17) .. (1608.55,2650.1) -- cycle ;
%Flowchart: Connector [id:dp40791768987351706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1591.98,2650.54) .. controls (1591.98,2649.47) and (1592.83,2648.61) .. (1593.87,2648.61) .. controls (1594.92,2648.61) and (1595.77,2649.47) .. (1595.77,2650.54) .. controls (1595.77,2651.6) and (1594.92,2652.47) .. (1593.87,2652.47) .. controls (1592.83,2652.47) and (1591.98,2651.6) .. (1591.98,2650.54) -- cycle ;

%Shape: Square [id:dp9889412474104086] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1596.6,2277.93) -- (1660.07,2277.93) -- (1660.07,2341.4) -- (1596.6,2341.4) -- cycle ;
%Straight Lines [id:da12561398498134335] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (1597.17,2309.17) -- (1659.5,2310.17) ;
%Straight Lines [id:da5975387294917108] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (1628.5,2341.33) -- (1628.17,2278) ;
%Flowchart: Connector [id:dp016408044010790546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1640.55,2295.57) .. controls (1640.55,2294.51) and (1641.4,2293.64) .. (1642.44,2293.64) .. controls (1643.49,2293.64) and (1644.33,2294.51) .. (1644.33,2295.57) .. controls (1644.33,2296.64) and (1643.49,2297.5) .. (1642.44,2297.5) .. controls (1641.4,2297.5) and (1640.55,2296.64) .. (1640.55,2295.57) -- cycle ;
%Flowchart: Connector [id:dp561358164666956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1612.35,2295.84) .. controls (1612.35,2294.77) and (1613.2,2293.91) .. (1614.24,2293.91) .. controls (1615.29,2293.91) and (1616.13,2294.77) .. (1616.13,2295.84) .. controls (1616.13,2296.9) and (1615.29,2297.77) .. (1614.24,2297.77) .. controls (1613.2,2297.77) and (1612.35,2296.9) .. (1612.35,2295.84) -- cycle ;
%Flowchart: Connector [id:dp020481086668879378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1612.55,2323.5) .. controls (1612.55,2322.44) and (1613.4,2321.58) .. (1614.44,2321.58) .. controls (1615.49,2321.58) and (1616.33,2322.44) .. (1616.33,2323.5) .. controls (1616.33,2324.57) and (1615.49,2325.43) .. (1614.44,2325.43) .. controls (1613.4,2325.43) and (1612.55,2324.57) .. (1612.55,2323.5) -- cycle ;
%Flowchart: Connector [id:dp9005984429182841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1626.35,2299.9) .. controls (1626.35,2298.84) and (1627.2,2297.98) .. (1628.24,2297.98) .. controls (1629.29,2297.98) and (1630.13,2298.84) .. (1630.13,2299.9) .. controls (1630.13,2300.97) and (1629.29,2301.83) .. (1628.24,2301.83) .. controls (1627.2,2301.83) and (1626.35,2300.97) .. (1626.35,2299.9) -- cycle ;
%Flowchart: Connector [id:dp3221344434362464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1617.55,2309.9) .. controls (1617.55,2308.84) and (1618.4,2307.98) .. (1619.44,2307.98) .. controls (1620.49,2307.98) and (1621.33,2308.84) .. (1621.33,2309.9) .. controls (1621.33,2310.97) and (1620.49,2311.83) .. (1619.44,2311.83) .. controls (1618.4,2311.83) and (1617.55,2310.97) .. (1617.55,2309.9) -- cycle ;
%Flowchart: Connector [id:dp18636962321418127] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1626.47,2318.49) .. controls (1626.47,2317.42) and (1627.31,2316.56) .. (1628.36,2316.56) .. controls (1629.4,2316.56) and (1630.25,2317.42) .. (1630.25,2318.49) .. controls (1630.25,2319.55) and (1629.4,2320.42) .. (1628.36,2320.42) .. controls (1627.31,2320.42) and (1626.47,2319.55) .. (1626.47,2318.49) -- cycle ;
%Flowchart: Connector [id:dp4124665073460809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1640.55,2323.24) .. controls (1640.55,2322.17) and (1641.4,2321.31) .. (1642.44,2321.31) .. controls (1643.49,2321.31) and (1644.33,2322.17) .. (1644.33,2323.24) .. controls (1644.33,2324.3) and (1643.49,2325.17) .. (1642.44,2325.17) .. controls (1641.4,2325.17) and (1640.55,2324.3) .. (1640.55,2323.24) -- cycle ;
%Flowchart: Connector [id:dp667582939252195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1635.38,2309.83) .. controls (1635.38,2308.77) and (1636.23,2307.9) .. (1637.28,2307.9) .. controls (1638.32,2307.9) and (1639.17,2308.77) .. (1639.17,2309.83) .. controls (1639.17,2310.9) and (1638.32,2311.76) .. (1637.28,2311.76) .. controls (1636.23,2311.76) and (1635.38,2310.9) .. (1635.38,2309.83) -- cycle ;
%Shape: Square [id:dp7202248100636981] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (908.13,2625.53) -- (1018.94,2625.53) -- (1018.94,2736.34) -- (908.13,2736.34) -- cycle ;
%Straight Lines [id:da7196517802030489] 
\draw    (908.53,2681.14) -- (1018.53,2681.94) ;
%Straight Lines [id:da33329585525467786] 
\draw    (963.73,2735.54) -- (963.33,2626.34) ;
%Flowchart: Connector [id:dp9053624832688301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (988.98,2681.47) .. controls (988.98,2680.41) and (989.83,2679.54) .. (990.87,2679.54) .. controls (991.92,2679.54) and (992.77,2680.41) .. (992.77,2681.47) .. controls (992.77,2682.54) and (991.92,2683.4) .. (990.87,2683.4) .. controls (989.83,2683.4) and (988.98,2682.54) .. (988.98,2681.47) -- cycle ;
%Flowchart: Connector [id:dp4063013040975002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (961.64,2680.94) .. controls (961.64,2679.87) and (962.49,2679.01) .. (963.53,2679.01) .. controls (964.58,2679.01) and (965.43,2679.87) .. (965.43,2680.94) .. controls (965.43,2682) and (964.58,2682.86) .. (963.53,2682.86) .. controls (962.49,2682.86) and (961.64,2682) .. (961.64,2680.94) -- cycle ;
%Flowchart: Connector [id:dp5341524002689008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (934.48,2680.8) .. controls (934.48,2679.74) and (935.33,2678.88) .. (936.37,2678.88) .. controls (937.42,2678.88) and (938.27,2679.74) .. (938.27,2680.8) .. controls (938.27,2681.87) and (937.42,2682.73) .. (936.37,2682.73) .. controls (935.33,2682.73) and (934.48,2681.87) .. (934.48,2680.8) -- cycle ;
%Flowchart: Connector [id:dp562760308738318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (908.53,2681.14) .. controls (908.53,2680.07) and (909.38,2679.21) .. (910.43,2679.21) .. controls (911.47,2679.21) and (912.32,2680.07) .. (912.32,2681.14) .. controls (912.32,2682.2) and (911.47,2683.06) .. (910.43,2683.06) .. controls (909.38,2683.06) and (908.53,2682.2) .. (908.53,2681.14) -- cycle ;
%Flowchart: Connector [id:dp18434373643779178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1015.64,2681.94) .. controls (1015.64,2680.87) and (1016.49,2680.01) .. (1017.53,2680.01) .. controls (1018.58,2680.01) and (1019.43,2680.87) .. (1019.43,2681.94) .. controls (1019.43,2683) and (1018.58,2683.86) .. (1017.53,2683.86) .. controls (1016.49,2683.86) and (1015.64,2683) .. (1015.64,2681.94) -- cycle ;

%Shape: Square [id:dp1475403448269006] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1143.26,2277.93) -- (1206.74,2277.93) -- (1206.74,2341.4) -- (1143.26,2341.4) -- cycle ;
%Straight Lines [id:da1116203379154509] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (1143.83,2309.17) -- (1206.17,2310.17) ;
%Straight Lines [id:da050449882663760603] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (1175.17,2341.33) -- (1174.83,2278) ;
%Flowchart: Connector [id:dp19932065112953268] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1187.71,2295.57) .. controls (1187.71,2294.51) and (1188.56,2293.64) .. (1189.61,2293.64) .. controls (1190.65,2293.64) and (1191.5,2294.51) .. (1191.5,2295.57) .. controls (1191.5,2296.64) and (1190.65,2297.5) .. (1189.61,2297.5) .. controls (1188.56,2297.5) and (1187.71,2296.64) .. (1187.71,2295.57) -- cycle ;
%Flowchart: Connector [id:dp29325669742703186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1159.01,2296.34) .. controls (1159.01,2295.27) and (1159.86,2294.41) .. (1160.91,2294.41) .. controls (1161.95,2294.41) and (1162.8,2295.27) .. (1162.8,2296.34) .. controls (1162.8,2297.4) and (1161.95,2298.27) .. (1160.91,2298.27) .. controls (1159.86,2298.27) and (1159.01,2297.4) .. (1159.01,2296.34) -- cycle ;
%Flowchart: Connector [id:dp12513838784997944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1159.71,2323) .. controls (1159.71,2321.94) and (1160.56,2321.08) .. (1161.61,2321.08) .. controls (1162.65,2321.08) and (1163.5,2321.94) .. (1163.5,2323) .. controls (1163.5,2324.07) and (1162.65,2324.93) .. (1161.61,2324.93) .. controls (1160.56,2324.93) and (1159.71,2324.07) .. (1159.71,2323) -- cycle ;
%Flowchart: Connector [id:dp2437292493181421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1173.01,2299.9) .. controls (1173.01,2298.84) and (1173.86,2297.98) .. (1174.91,2297.98) .. controls (1175.95,2297.98) and (1176.8,2298.84) .. (1176.8,2299.9) .. controls (1176.8,2300.97) and (1175.95,2301.83) .. (1174.91,2301.83) .. controls (1173.86,2301.83) and (1173.01,2300.97) .. (1173.01,2299.9) -- cycle ;
%Flowchart: Connector [id:dp9835059486291327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1164.21,2309.9) .. controls (1164.21,2308.84) and (1165.06,2307.98) .. (1166.11,2307.98) .. controls (1167.15,2307.98) and (1168,2308.84) .. (1168,2309.9) .. controls (1168,2310.97) and (1167.15,2311.83) .. (1166.11,2311.83) .. controls (1165.06,2311.83) and (1164.21,2310.97) .. (1164.21,2309.9) -- cycle ;
%Flowchart: Connector [id:dp20609299065837516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1173.13,2318.49) .. controls (1173.13,2317.42) and (1173.98,2316.56) .. (1175.02,2316.56) .. controls (1176.07,2316.56) and (1176.92,2317.42) .. (1176.92,2318.49) .. controls (1176.92,2319.55) and (1176.07,2320.42) .. (1175.02,2320.42) .. controls (1173.98,2320.42) and (1173.13,2319.55) .. (1173.13,2318.49) -- cycle ;
%Flowchart: Connector [id:dp98772494141973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1187.21,2323.24) .. controls (1187.21,2322.17) and (1188.06,2321.31) .. (1189.11,2321.31) .. controls (1190.15,2321.31) and (1191,2322.17) .. (1191,2323.24) .. controls (1191,2324.3) and (1190.15,2325.17) .. (1189.11,2325.17) .. controls (1188.06,2325.17) and (1187.21,2324.3) .. (1187.21,2323.24) -- cycle ;
%Flowchart: Connector [id:dp5426916411568774] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1183.05,2309.83) .. controls (1183.05,2308.77) and (1183.9,2307.9) .. (1184.94,2307.9) .. controls (1185.99,2307.9) and (1186.84,2308.77) .. (1186.84,2309.83) .. controls (1186.84,2310.9) and (1185.99,2311.76) .. (1184.94,2311.76) .. controls (1183.9,2311.76) and (1183.05,2310.9) .. (1183.05,2309.83) -- cycle ;
%Shape: Square [id:dp25082835654898117] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (848.2,2265.13) -- (934.6,2265.13) -- (934.6,2351.53) -- (848.2,2351.53) -- cycle ;
%Straight Lines [id:da24542201522459917] 
\draw    (849.6,2307.73) -- (933.6,2307.73) ;
%Straight Lines [id:da1652341263045839] 
\draw    (891.6,2350.13) -- (891.2,2266.53) ;
%Flowchart: Connector [id:dp7517131062499989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (927.51,2307.97) .. controls (927.51,2306.91) and (928.36,2306.04) .. (929.41,2306.04) .. controls (930.45,2306.04) and (931.3,2306.91) .. (931.3,2307.97) .. controls (931.3,2309.04) and (930.45,2309.9) .. (929.41,2309.9) .. controls (928.36,2309.9) and (927.51,2309.04) .. (927.51,2307.97) -- cycle ;
%Flowchart: Connector [id:dp8543846720750469] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (851.6,2307.73) .. controls (851.6,2306.67) and (852.45,2305.8) .. (853.49,2305.8) .. controls (854.54,2305.8) and (855.39,2306.67) .. (855.39,2307.73) .. controls (855.39,2308.8) and (854.54,2309.66) .. (853.49,2309.66) .. controls (852.45,2309.66) and (851.6,2308.8) .. (851.6,2307.73) -- cycle ;
%Shape: Brace [id:dp5494181877456262] 
\draw   (1048.33,2047.67) .. controls (1048.33,2052.34) and (1050.66,2054.67) .. (1055.33,2054.67) -- (1063.18,2054.67) .. controls (1069.85,2054.67) and (1073.18,2057) .. (1073.18,2061.67) .. controls (1073.18,2057) and (1076.51,2054.67) .. (1083.18,2054.67)(1080.18,2054.67) -- (1092.67,2054.67) .. controls (1097.34,2054.67) and (1099.67,2052.34) .. (1099.67,2047.67) ;
%Shape: Brace [id:dp29417333512647503] 
\draw   (1013.33,2048.67) .. controls (1013.38,2052.97) and (1015.55,2055.1) .. (1019.85,2055.05) -- (1019.85,2055.05) .. controls (1026,2054.98) and (1029.09,2057.1) .. (1029.14,2061.4) .. controls (1029.09,2057.1) and (1032.14,2054.92) .. (1038.28,2054.85)(1035.52,2054.88) -- (1038.28,2054.85) .. controls (1042.59,2054.8) and (1044.72,2052.63) .. (1044.67,2048.33) ;
%Shape: Brace [id:dp32611033597990613] 
\draw   (977,2049) .. controls (977.05,2053.3) and (979.22,2055.43) .. (983.52,2055.38) -- (983.52,2055.38) .. controls (989.67,2055.31) and (992.76,2057.43) .. (992.8,2061.74) .. controls (992.76,2057.43) and (995.81,2055.25) .. (1001.95,2055.19)(999.19,2055.22) -- (1001.95,2055.19) .. controls (1006.25,2055.14) and (1008.38,2052.97) .. (1008.33,2048.67) ;
%Shape: Brace [id:dp7117321268303315] 
\draw   (956.33,2049.67) .. controls (956.33,2052.09) and (957.54,2053.3) .. (959.97,2053.3) -- (959.97,2053.3) .. controls (963.44,2053.3) and (965.17,2054.51) .. (965.17,2056.94) .. controls (965.17,2054.51) and (966.9,2053.3) .. (970.36,2053.3)(968.8,2053.3) -- (970.36,2053.3) .. controls (972.79,2053.3) and (974,2052.09) .. (974,2049.67) ;
%Straight Lines [id:da03057355243508053] 
\draw [line width=1.5]    (967,2068.33) -- (998.7,2113.36) ;
\draw [shift={(1001,2116.64)}, rotate = 234.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9039933755050247] 
\draw [line width=1.5]    (993.67,2070.33) -- (1015.85,2113.74) ;
\draw [shift={(1017.67,2117.3)}, rotate = 242.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4724336432477221] 
\draw [line width=1.5]    (1031,2069.67) -- (1037.11,2113.34) ;
\draw [shift={(1037.67,2117.3)}, rotate = 262.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6662095039881453] 
\draw [line width=1.5]    (1074.33,2068.33) -- (1058.94,2114.18) ;
\draw [shift={(1057.67,2117.97)}, rotate = 288.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5526541058522488] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (990.6,2160.24) -- (914.1,2214.33) ;
\draw [shift={(910.83,2216.64)}, rotate = 324.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Connector [id:dp9818636447676691] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=6]  (849.82,2307.73) .. controls (849.82,2305.5) and (851.46,2303.69) .. (853.49,2303.69) .. controls (855.52,2303.69) and (857.17,2305.5) .. (857.17,2307.73) .. controls (857.17,2309.96) and (855.52,2311.77) .. (853.49,2311.77) .. controls (851.46,2311.77) and (849.82,2309.96) .. (849.82,2307.73) -- cycle ;
%Shape: Square [id:dp31243579379465425] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (946.53,2272.36) -- (1018.14,2272.36) -- (1018.14,2343.98) -- (946.53,2343.98) -- cycle ;
%Straight Lines [id:da09405711992863097] 
\draw    (948,2307.67) -- (1016.67,2308.33) ;
%Straight Lines [id:da3265791093739826] 
\draw    (982.73,2343.44) -- (982.67,2273.67) ;
%Flowchart: Connector [id:dp5597752626663645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (998.71,2290.07) .. controls (998.71,2289.01) and (999.56,2288.14) .. (1000.61,2288.14) .. controls (1001.65,2288.14) and (1002.5,2289.01) .. (1002.5,2290.07) .. controls (1002.5,2291.14) and (1001.65,2292) .. (1000.61,2292) .. controls (999.56,2292) and (998.71,2291.14) .. (998.71,2290.07) -- cycle ;
%Flowchart: Connector [id:dp8030269892270026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (964.05,2290.07) .. controls (964.05,2289.01) and (964.9,2288.14) .. (965.94,2288.14) .. controls (966.99,2288.14) and (967.83,2289.01) .. (967.83,2290.07) .. controls (967.83,2291.14) and (966.99,2292) .. (965.94,2292) .. controls (964.9,2292) and (964.05,2291.14) .. (964.05,2290.07) -- cycle ;
%Flowchart: Connector [id:dp6212941435423215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (999.21,2326.34) .. controls (999.21,2325.27) and (1000.06,2324.41) .. (1001.11,2324.41) .. controls (1002.15,2324.41) and (1003,2325.27) .. (1003,2326.34) .. controls (1003,2327.4) and (1002.15,2328.27) .. (1001.11,2328.27) .. controls (1000.06,2328.27) and (999.21,2327.4) .. (999.21,2326.34) -- cycle ;
%Flowchart: Connector [id:dp09240752988408019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (964.05,2326.34) .. controls (964.05,2325.27) and (964.9,2324.41) .. (965.94,2324.41) .. controls (966.99,2324.41) and (967.83,2325.27) .. (967.83,2326.34) .. controls (967.83,2327.4) and (966.99,2328.27) .. (965.94,2328.27) .. controls (964.9,2328.27) and (964.05,2327.4) .. (964.05,2326.34) -- cycle ;
%Flowchart: Connector [id:dp6448197212745513] 
\draw  [color={rgb, 255:red, 64; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=1 ][line width=6]  (996.93,2290.07) .. controls (996.93,2287.84) and (998.58,2286.03) .. (1000.61,2286.03) .. controls (1002.64,2286.03) and (1004.28,2287.84) .. (1004.28,2290.07) .. controls (1004.28,2292.3) and (1002.64,2294.11) .. (1000.61,2294.11) .. controls (998.58,2294.11) and (996.93,2292.3) .. (996.93,2290.07) -- cycle ;
%Straight Lines [id:da007656856698146863] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1016.1,2162.74) -- (986.83,2213.67) ;
\draw [shift={(984.83,2217.14)}, rotate = 299.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9783532544928276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1040.6,2162.24) -- (1071.26,2212.72) ;
\draw [shift={(1073.33,2216.14)}, rotate = 238.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da19210479024935745] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1064.1,2159.24) -- (1145.03,2214.38) ;
\draw [shift={(1148.33,2216.64)}, rotate = 214.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Brace [id:dp36301487856425496] 
\draw   (1503,2046.33) .. controls (1503.06,2051) and (1505.42,2053.3) .. (1510.09,2053.24) -- (1518.43,2053.13) .. controls (1525.1,2053.04) and (1528.46,2055.33) .. (1528.52,2060) .. controls (1528.46,2055.33) and (1531.76,2052.95) .. (1538.43,2052.86)(1535.43,2052.9) -- (1546.09,2052.76) .. controls (1550.76,2052.7) and (1553.06,2050.34) .. (1553,2045.67) ;
%Shape: Brace [id:dp043309258728197686] 
\draw   (1467,2046.67) .. controls (1467.05,2050.97) and (1469.22,2053.1) .. (1473.52,2053.05) -- (1473.52,2053.05) .. controls (1479.67,2052.98) and (1482.76,2055.1) .. (1482.8,2059.4) .. controls (1482.76,2055.1) and (1485.81,2052.92) .. (1491.95,2052.85)(1489.19,2052.88) -- (1491.95,2052.85) .. controls (1496.25,2052.8) and (1498.38,2050.63) .. (1498.33,2046.33) ;
%Shape: Brace [id:dp9701186720648196] 
\draw   (1431.67,2047) .. controls (1431.72,2051.3) and (1433.89,2053.43) .. (1438.19,2053.38) -- (1438.19,2053.38) .. controls (1444.33,2053.31) and (1447.42,2055.43) .. (1447.47,2059.74) .. controls (1447.42,2055.43) and (1450.47,2053.25) .. (1456.62,2053.19)(1453.85,2053.22) -- (1456.62,2053.19) .. controls (1460.92,2053.14) and (1463.05,2050.97) .. (1463,2046.67) ;
%Shape: Brace [id:dp5380165032877475] 
\draw   (1410.33,2047.33) .. controls (1410.38,2049.71) and (1411.59,2050.88) .. (1413.97,2050.83) -- (1413.97,2050.83) .. controls (1417.37,2050.77) and (1419.09,2051.93) .. (1419.14,2054.3) .. controls (1419.09,2051.93) and (1420.77,2050.71) .. (1424.17,2050.64)(1422.64,2050.67) -- (1424.17,2050.64) .. controls (1426.55,2050.59) and (1427.72,2049.38) .. (1427.67,2047) ;
%Straight Lines [id:da31495002448290643] 
\draw [line width=1.5]    (1421.4,2061.53) -- (1452.54,2111.25) ;
\draw [shift={(1454.67,2114.64)}, rotate = 237.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2533865064772237] 
\draw [line width=1.5]    (1449.4,2066.33) -- (1469.7,2111.65) ;
\draw [shift={(1471.33,2115.3)}, rotate = 245.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9836475387251093] 
\draw [line width=1.5]    (1483.4,2066.33) -- (1490.69,2111.35) ;
\draw [shift={(1491.33,2115.3)}, rotate = 260.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da024952107466898577] 
\draw [line width=1.5]    (1529,2065.93) -- (1512.67,2112.2) ;
\draw [shift={(1511.33,2115.97)}, rotate = 289.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8600962337467436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1444.27,2157.24) -- (1367.77,2211.33) ;
\draw [shift={(1364.5,2213.64)}, rotate = 324.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da046730907341078876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1469.77,2159.74) -- (1440.49,2210.67) ;
\draw [shift={(1438.5,2214.14)}, rotate = 299.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da0163437609872783] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1494.27,2159.24) -- (1524.92,2209.72) ;
\draw [shift={(1527,2213.14)}, rotate = 238.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da19944245308739295] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1517.77,2156.24) -- (1598.69,2211.38) ;
\draw [shift={(1602,2213.64)}, rotate = 214.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2555792368239448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (891.48,2394.24) -- (953.13,2440.24) ;
\draw [shift={(956.33,2442.64)}, rotate = 216.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da523053436600829] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1336,2388.33) -- (971.29,2442.05) ;
\draw [shift={(967.33,2442.64)}, rotate = 351.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp5467647320839794] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (907.13,2487.03) -- (1017.94,2487.03) -- (1017.94,2597.84) -- (907.13,2597.84) -- cycle ;
%Straight Lines [id:da09247107928594223] 
\draw    (907.53,2542.64) -- (1017.53,2543.44) ;
%Straight Lines [id:da5566546903083321] 
\draw    (962.73,2597.04) -- (962.33,2487.84) ;
%Flowchart: Connector [id:dp4826177669959111] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (987.98,2542.97) .. controls (987.98,2541.91) and (988.83,2541.04) .. (989.87,2541.04) .. controls (990.92,2541.04) and (991.77,2541.91) .. (991.77,2542.97) .. controls (991.77,2544.04) and (990.92,2544.9) .. (989.87,2544.9) .. controls (988.83,2544.9) and (987.98,2544.04) .. (987.98,2542.97) -- cycle ;
%Flowchart: Connector [id:dp9344969936169717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (960.64,2542.44) .. controls (960.64,2541.37) and (961.49,2540.51) .. (962.53,2540.51) .. controls (963.58,2540.51) and (964.43,2541.37) .. (964.43,2542.44) .. controls (964.43,2543.5) and (963.58,2544.36) .. (962.53,2544.36) .. controls (961.49,2544.36) and (960.64,2543.5) .. (960.64,2542.44) -- cycle ;
%Flowchart: Connector [id:dp5155672290510499] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (933.48,2542.3) .. controls (933.48,2541.24) and (934.33,2540.38) .. (935.37,2540.38) .. controls (936.42,2540.38) and (937.27,2541.24) .. (937.27,2542.3) .. controls (937.27,2543.37) and (936.42,2544.23) .. (935.37,2544.23) .. controls (934.33,2544.23) and (933.48,2543.37) .. (933.48,2542.3) -- cycle ;
%Flowchart: Connector [id:dp5000751847176723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (907.53,2542.64) .. controls (907.53,2541.57) and (908.38,2540.71) .. (909.43,2540.71) .. controls (910.47,2540.71) and (911.32,2541.57) .. (911.32,2542.64) .. controls (911.32,2543.7) and (910.47,2544.56) .. (909.43,2544.56) .. controls (908.38,2544.56) and (907.53,2543.7) .. (907.53,2542.64) -- cycle ;
%Flowchart: Connector [id:dp37035133889921057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1014.64,2543.44) .. controls (1014.64,2542.37) and (1015.49,2541.51) .. (1016.53,2541.51) .. controls (1017.58,2541.51) and (1018.43,2542.37) .. (1018.43,2543.44) .. controls (1018.43,2544.5) and (1017.58,2545.36) .. (1016.53,2545.36) .. controls (1015.49,2545.36) and (1014.64,2544.5) .. (1014.64,2543.44) -- cycle ;

%Flowchart: Or [id:dp25952440370385255] 
\draw   (951.13,2452.17) .. controls (951.13,2445.69) and (956.15,2440.44) .. (962.33,2440.44) .. controls (968.52,2440.44) and (973.53,2445.69) .. (973.53,2452.17) .. controls (973.53,2458.65) and (968.52,2463.91) .. (962.33,2463.91) .. controls (956.15,2463.91) and (951.13,2458.65) .. (951.13,2452.17) -- cycle ; \draw   (951.13,2452.17) -- (973.53,2452.17) ; \draw   (962.33,2440.44) -- (962.33,2463.91) ;
%Straight Lines [id:da32188040302583953] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (903.53,2452.44) -- (947.13,2452.19) ;
\draw [shift={(951.13,2452.17)}, rotate = 179.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6154661551692773] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (986.33,2395) -- (1161.48,2444.55) ;
\draw [shift={(1165.33,2445.64)}, rotate = 195.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Or [id:dp8067909989292007] 
\draw   (1163.93,2452.77) .. controls (1163.93,2446.29) and (1168.95,2441.04) .. (1175.13,2441.04) .. controls (1181.32,2441.04) and (1186.33,2446.29) .. (1186.33,2452.77) .. controls (1186.33,2459.25) and (1181.32,2464.51) .. (1175.13,2464.51) .. controls (1168.95,2464.51) and (1163.93,2459.25) .. (1163.93,2452.77) -- cycle ; \draw   (1163.93,2452.77) -- (1186.33,2452.77) ; \draw   (1175.13,2441.04) -- (1175.13,2464.51) ;
%Straight Lines [id:da2310575766533809] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1119.33,2453.04) -- (1162.93,2452.79) ;
\draw [shift={(1166.93,2452.77)}, rotate = 179.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Or [id:dp8436137098208644] 
\draw   (1371.53,2452.77) .. controls (1371.53,2446.29) and (1376.55,2441.04) .. (1382.73,2441.04) .. controls (1388.92,2441.04) and (1393.93,2446.29) .. (1393.93,2452.77) .. controls (1393.93,2459.25) and (1388.92,2464.51) .. (1382.73,2464.51) .. controls (1376.55,2464.51) and (1371.53,2459.25) .. (1371.53,2452.77) -- cycle ; \draw   (1371.53,2452.77) -- (1393.93,2452.77) ; \draw   (1382.73,2441.04) -- (1382.73,2464.51) ;
%Straight Lines [id:da06469913449587894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1394.93,2453.01) -- (1438.53,2452.77) ;
\draw [shift={(1390.93,2453.04)}, rotate = 359.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Or [id:dp5139240035730075] 
\draw   (1581.53,2451.77) .. controls (1581.53,2445.29) and (1586.55,2440.04) .. (1592.73,2440.04) .. controls (1598.92,2440.04) and (1603.93,2445.29) .. (1603.93,2451.77) .. controls (1603.93,2458.25) and (1598.92,2463.51) .. (1592.73,2463.51) .. controls (1586.55,2463.51) and (1581.53,2458.25) .. (1581.53,2451.77) -- cycle ; \draw   (1581.53,2451.77) -- (1603.93,2451.77) ; \draw   (1592.73,2440.04) -- (1592.73,2463.51) ;
%Straight Lines [id:da9819832279805094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1608.93,2452.81) -- (1652.53,2452.57) ;
\draw [shift={(1604.93,2452.84)}, rotate = 359.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7656540535118259] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1085.4,2394.73) -- (1367.74,2448.55) ;
\draw [shift={(1371.67,2449.3)}, rotate = 190.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3386854083859072] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1186.08,2386.34) -- (1580.38,2446.04) ;
\draw [shift={(1584.33,2446.64)}, rotate = 188.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5195052735782015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1435.5,2394.33) -- (1189.25,2446.8) ;
\draw [shift={(1185.33,2447.64)}, rotate = 347.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da050445566953426946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1530.5,2393.83) -- (1392.78,2442.01) ;
\draw [shift={(1389,2443.33)}, rotate = 340.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da880857711639251] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1628.38,2394.34) -- (1596.09,2438.6) ;
\draw [shift={(1593.73,2441.84)}, rotate = 306.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp3795490495413958] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1119.03,2486.33) -- (1229.84,2486.33) -- (1229.84,2597.14) -- (1119.03,2597.14) -- cycle ;
%Straight Lines [id:da0034311056200516665] 
\draw    (1120.03,2542.14) -- (1230.03,2542.94) ;
%Straight Lines [id:da8526103331690897] 
\draw    (1175.23,2596.54) -- (1174.83,2487.34) ;
%Flowchart: Connector [id:dp14133964361189522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1142.31,2531.57) .. controls (1142.31,2530.51) and (1143.16,2529.64) .. (1144.21,2529.64) .. controls (1145.25,2529.64) and (1146.1,2530.51) .. (1146.1,2531.57) .. controls (1146.1,2532.64) and (1145.25,2533.5) .. (1144.21,2533.5) .. controls (1143.16,2533.5) and (1142.31,2532.64) .. (1142.31,2531.57) -- cycle ;
%Flowchart: Connector [id:dp8055940923320425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1202.48,2532.47) .. controls (1202.48,2531.41) and (1203.33,2530.54) .. (1204.37,2530.54) .. controls (1205.42,2530.54) and (1206.27,2531.41) .. (1206.27,2532.47) .. controls (1206.27,2533.54) and (1205.42,2534.4) .. (1204.37,2534.4) .. controls (1203.33,2534.4) and (1202.48,2533.54) .. (1202.48,2532.47) -- cycle ;
%Flowchart: Connector [id:dp08280771006489063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1181.95,2532.3) .. controls (1181.95,2531.24) and (1182.8,2530.38) .. (1183.84,2530.38) .. controls (1184.89,2530.38) and (1185.73,2531.24) .. (1185.73,2532.3) .. controls (1185.73,2533.37) and (1184.89,2534.23) .. (1183.84,2534.23) .. controls (1182.8,2534.23) and (1181.95,2533.37) .. (1181.95,2532.3) -- cycle ;
%Flowchart: Connector [id:dp41009061135934854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1162.48,2531.8) .. controls (1162.48,2530.74) and (1163.33,2529.88) .. (1164.37,2529.88) .. controls (1165.42,2529.88) and (1166.27,2530.74) .. (1166.27,2531.8) .. controls (1166.27,2532.87) and (1165.42,2533.73) .. (1164.37,2533.73) .. controls (1163.33,2533.73) and (1162.48,2532.87) .. (1162.48,2531.8) -- cycle ;
%Flowchart: Connector [id:dp9699309739458236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1142.75,2512.87) .. controls (1142.75,2511.81) and (1143.6,2510.94) .. (1144.64,2510.94) .. controls (1145.69,2510.94) and (1146.53,2511.81) .. (1146.53,2512.87) .. controls (1146.53,2513.94) and (1145.69,2514.8) .. (1144.64,2514.8) .. controls (1143.6,2514.8) and (1142.75,2513.94) .. (1142.75,2512.87) -- cycle ;
%Flowchart: Connector [id:dp7334196279921009] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1202.68,2512.77) .. controls (1202.68,2511.71) and (1203.53,2510.84) .. (1204.57,2510.84) .. controls (1205.62,2510.84) and (1206.47,2511.71) .. (1206.47,2512.77) .. controls (1206.47,2513.84) and (1205.62,2514.7) .. (1204.57,2514.7) .. controls (1203.53,2514.7) and (1202.68,2513.84) .. (1202.68,2512.77) -- cycle ;
%Flowchart: Connector [id:dp6279968763602236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1182.35,2512.6) .. controls (1182.35,2511.54) and (1183.2,2510.68) .. (1184.24,2510.68) .. controls (1185.29,2510.68) and (1186.13,2511.54) .. (1186.13,2512.6) .. controls (1186.13,2513.67) and (1185.29,2514.53) .. (1184.24,2514.53) .. controls (1183.2,2514.53) and (1182.35,2513.67) .. (1182.35,2512.6) -- cycle ;
%Flowchart: Connector [id:dp06662041993613521] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1162.91,2512.87) .. controls (1162.91,2511.81) and (1163.76,2510.94) .. (1164.81,2510.94) .. controls (1165.85,2510.94) and (1166.7,2511.81) .. (1166.7,2512.87) .. controls (1166.7,2513.94) and (1165.85,2514.8) .. (1164.81,2514.8) .. controls (1163.76,2514.8) and (1162.91,2513.94) .. (1162.91,2512.87) -- cycle ;
%Flowchart: Connector [id:dp36863121466577065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1142.15,2552) .. controls (1142.15,2550.94) and (1143,2550.08) .. (1144.04,2550.08) .. controls (1145.09,2550.08) and (1145.93,2550.94) .. (1145.93,2552) .. controls (1145.93,2553.07) and (1145.09,2553.93) .. (1144.04,2553.93) .. controls (1143,2553.93) and (1142.15,2553.07) .. (1142.15,2552) -- cycle ;
%Flowchart: Connector [id:dp2901046964708375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1202.25,2552.34) .. controls (1202.25,2551.27) and (1203.1,2550.41) .. (1204.14,2550.41) .. controls (1205.19,2550.41) and (1206.03,2551.27) .. (1206.03,2552.34) .. controls (1206.03,2553.4) and (1205.19,2554.27) .. (1204.14,2554.27) .. controls (1203.1,2554.27) and (1202.25,2553.4) .. (1202.25,2552.34) -- cycle ;
%Flowchart: Connector [id:dp10198532512775327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1182.25,2552.67) .. controls (1182.25,2551.61) and (1183.1,2550.74) .. (1184.14,2550.74) .. controls (1185.19,2550.74) and (1186.03,2551.61) .. (1186.03,2552.67) .. controls (1186.03,2553.74) and (1185.19,2554.6) .. (1184.14,2554.6) .. controls (1183.1,2554.6) and (1182.25,2553.74) .. (1182.25,2552.67) -- cycle ;
%Flowchart: Connector [id:dp5095768999259086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1162.98,2552.17) .. controls (1162.98,2551.11) and (1163.83,2550.24) .. (1164.87,2550.24) .. controls (1165.92,2550.24) and (1166.77,2551.11) .. (1166.77,2552.17) .. controls (1166.77,2553.24) and (1165.92,2554.1) .. (1164.87,2554.1) .. controls (1163.83,2554.1) and (1162.98,2553.24) .. (1162.98,2552.17) -- cycle ;
%Flowchart: Connector [id:dp3368544622072731] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1142.15,2572.4) .. controls (1142.15,2571.34) and (1143,2570.48) .. (1144.04,2570.48) .. controls (1145.09,2570.48) and (1145.93,2571.34) .. (1145.93,2572.4) .. controls (1145.93,2573.47) and (1145.09,2574.33) .. (1144.04,2574.33) .. controls (1143,2574.33) and (1142.15,2573.47) .. (1142.15,2572.4) -- cycle ;
%Flowchart: Connector [id:dp613380577088984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1202.91,2572.87) .. controls (1202.91,2571.81) and (1203.76,2570.94) .. (1204.81,2570.94) .. controls (1205.85,2570.94) and (1206.7,2571.81) .. (1206.7,2572.87) .. controls (1206.7,2573.94) and (1205.85,2574.8) .. (1204.81,2574.8) .. controls (1203.76,2574.8) and (1202.91,2573.94) .. (1202.91,2572.87) -- cycle ;
%Flowchart: Connector [id:dp2574407928536271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1182.88,2572.44) .. controls (1182.88,2571.37) and (1183.73,2570.51) .. (1184.77,2570.51) .. controls (1185.82,2570.51) and (1186.67,2571.37) .. (1186.67,2572.44) .. controls (1186.67,2573.5) and (1185.82,2574.37) .. (1184.77,2574.37) .. controls (1183.73,2574.37) and (1182.88,2573.5) .. (1182.88,2572.44) -- cycle ;
%Flowchart: Connector [id:dp44373427810625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1162.65,2572.2) .. controls (1162.65,2571.14) and (1163.5,2570.28) .. (1164.54,2570.28) .. controls (1165.59,2570.28) and (1166.43,2571.14) .. (1166.43,2572.2) .. controls (1166.43,2573.27) and (1165.59,2574.13) .. (1164.54,2574.13) .. controls (1163.5,2574.13) and (1162.65,2573.27) .. (1162.65,2572.2) -- cycle ;

%Straight Lines [id:da09978761338398068] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (962.33,2463.91) -- (962.33,2483.24) ;
\draw [shift={(962.33,2487.24)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da32298745952063257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1174.83,2464) -- (1174.83,2483.34) ;
\draw [shift={(1174.83,2487.34)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5448248898983513] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1382.73,2464.51) -- (1382.73,2483.84) ;
\draw [shift={(1382.73,2487.84)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp8994970294385461] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1327.03,2487.33) -- (1437.84,2487.33) -- (1437.84,2598.14) -- (1327.03,2598.14) -- cycle ;
%Straight Lines [id:da8658829432184676] 
\draw    (1328.03,2543.14) -- (1438.03,2543.94) ;
%Straight Lines [id:da8418948283006996] 
\draw    (1383.23,2597.54) -- (1382.83,2488.34) ;
%Flowchart: Connector [id:dp7036690295606237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1350.31,2532.57) .. controls (1350.31,2531.51) and (1351.16,2530.64) .. (1352.21,2530.64) .. controls (1353.25,2530.64) and (1354.1,2531.51) .. (1354.1,2532.57) .. controls (1354.1,2533.64) and (1353.25,2534.5) .. (1352.21,2534.5) .. controls (1351.16,2534.5) and (1350.31,2533.64) .. (1350.31,2532.57) -- cycle ;
%Flowchart: Connector [id:dp04452371041358161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1410.48,2533.47) .. controls (1410.48,2532.41) and (1411.33,2531.54) .. (1412.37,2531.54) .. controls (1413.42,2531.54) and (1414.27,2532.41) .. (1414.27,2533.47) .. controls (1414.27,2534.54) and (1413.42,2535.4) .. (1412.37,2535.4) .. controls (1411.33,2535.4) and (1410.48,2534.54) .. (1410.48,2533.47) -- cycle ;
%Flowchart: Connector [id:dp7214841094628263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1389.95,2533.3) .. controls (1389.95,2532.24) and (1390.8,2531.38) .. (1391.84,2531.38) .. controls (1392.89,2531.38) and (1393.73,2532.24) .. (1393.73,2533.3) .. controls (1393.73,2534.37) and (1392.89,2535.23) .. (1391.84,2535.23) .. controls (1390.8,2535.23) and (1389.95,2534.37) .. (1389.95,2533.3) -- cycle ;
%Flowchart: Connector [id:dp8795597565036944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1370.48,2532.8) .. controls (1370.48,2531.74) and (1371.33,2530.88) .. (1372.37,2530.88) .. controls (1373.42,2530.88) and (1374.27,2531.74) .. (1374.27,2532.8) .. controls (1374.27,2533.87) and (1373.42,2534.73) .. (1372.37,2534.73) .. controls (1371.33,2534.73) and (1370.48,2533.87) .. (1370.48,2532.8) -- cycle ;
%Flowchart: Connector [id:dp3866321813859076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1350.75,2513.87) .. controls (1350.75,2512.81) and (1351.6,2511.94) .. (1352.64,2511.94) .. controls (1353.69,2511.94) and (1354.53,2512.81) .. (1354.53,2513.87) .. controls (1354.53,2514.94) and (1353.69,2515.8) .. (1352.64,2515.8) .. controls (1351.6,2515.8) and (1350.75,2514.94) .. (1350.75,2513.87) -- cycle ;
%Flowchart: Connector [id:dp5538296332324935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1410.68,2513.77) .. controls (1410.68,2512.71) and (1411.53,2511.84) .. (1412.57,2511.84) .. controls (1413.62,2511.84) and (1414.47,2512.71) .. (1414.47,2513.77) .. controls (1414.47,2514.84) and (1413.62,2515.7) .. (1412.57,2515.7) .. controls (1411.53,2515.7) and (1410.68,2514.84) .. (1410.68,2513.77) -- cycle ;
%Flowchart: Connector [id:dp97933186328723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1390.35,2513.6) .. controls (1390.35,2512.54) and (1391.2,2511.68) .. (1392.24,2511.68) .. controls (1393.29,2511.68) and (1394.13,2512.54) .. (1394.13,2513.6) .. controls (1394.13,2514.67) and (1393.29,2515.53) .. (1392.24,2515.53) .. controls (1391.2,2515.53) and (1390.35,2514.67) .. (1390.35,2513.6) -- cycle ;
%Flowchart: Connector [id:dp2347247052317023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1370.91,2513.87) .. controls (1370.91,2512.81) and (1371.76,2511.94) .. (1372.81,2511.94) .. controls (1373.85,2511.94) and (1374.7,2512.81) .. (1374.7,2513.87) .. controls (1374.7,2514.94) and (1373.85,2515.8) .. (1372.81,2515.8) .. controls (1371.76,2515.8) and (1370.91,2514.94) .. (1370.91,2513.87) -- cycle ;
%Flowchart: Connector [id:dp8988809075707482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1350.15,2553) .. controls (1350.15,2551.94) and (1351,2551.08) .. (1352.04,2551.08) .. controls (1353.09,2551.08) and (1353.93,2551.94) .. (1353.93,2553) .. controls (1353.93,2554.07) and (1353.09,2554.93) .. (1352.04,2554.93) .. controls (1351,2554.93) and (1350.15,2554.07) .. (1350.15,2553) -- cycle ;
%Flowchart: Connector [id:dp3369679063155584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1410.25,2553.34) .. controls (1410.25,2552.27) and (1411.1,2551.41) .. (1412.14,2551.41) .. controls (1413.19,2551.41) and (1414.03,2552.27) .. (1414.03,2553.34) .. controls (1414.03,2554.4) and (1413.19,2555.27) .. (1412.14,2555.27) .. controls (1411.1,2555.27) and (1410.25,2554.4) .. (1410.25,2553.34) -- cycle ;
%Flowchart: Connector [id:dp4316306145400992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1390.25,2553.67) .. controls (1390.25,2552.61) and (1391.1,2551.74) .. (1392.14,2551.74) .. controls (1393.19,2551.74) and (1394.03,2552.61) .. (1394.03,2553.67) .. controls (1394.03,2554.74) and (1393.19,2555.6) .. (1392.14,2555.6) .. controls (1391.1,2555.6) and (1390.25,2554.74) .. (1390.25,2553.67) -- cycle ;
%Flowchart: Connector [id:dp2764993471565458] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1370.98,2553.17) .. controls (1370.98,2552.11) and (1371.83,2551.24) .. (1372.87,2551.24) .. controls (1373.92,2551.24) and (1374.77,2552.11) .. (1374.77,2553.17) .. controls (1374.77,2554.24) and (1373.92,2555.1) .. (1372.87,2555.1) .. controls (1371.83,2555.1) and (1370.98,2554.24) .. (1370.98,2553.17) -- cycle ;
%Flowchart: Connector [id:dp5712473707079767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1350.15,2573.4) .. controls (1350.15,2572.34) and (1351,2571.48) .. (1352.04,2571.48) .. controls (1353.09,2571.48) and (1353.93,2572.34) .. (1353.93,2573.4) .. controls (1353.93,2574.47) and (1353.09,2575.33) .. (1352.04,2575.33) .. controls (1351,2575.33) and (1350.15,2574.47) .. (1350.15,2573.4) -- cycle ;
%Flowchart: Connector [id:dp1555518713934838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1410.91,2573.87) .. controls (1410.91,2572.81) and (1411.76,2571.94) .. (1412.81,2571.94) .. controls (1413.85,2571.94) and (1414.7,2572.81) .. (1414.7,2573.87) .. controls (1414.7,2574.94) and (1413.85,2575.8) .. (1412.81,2575.8) .. controls (1411.76,2575.8) and (1410.91,2574.94) .. (1410.91,2573.87) -- cycle ;
%Flowchart: Connector [id:dp32937874764287645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1390.88,2573.44) .. controls (1390.88,2572.37) and (1391.73,2571.51) .. (1392.77,2571.51) .. controls (1393.82,2571.51) and (1394.67,2572.37) .. (1394.67,2573.44) .. controls (1394.67,2574.5) and (1393.82,2575.37) .. (1392.77,2575.37) .. controls (1391.73,2575.37) and (1390.88,2574.5) .. (1390.88,2573.44) -- cycle ;
%Flowchart: Connector [id:dp3187718601176087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1370.65,2573.2) .. controls (1370.65,2572.14) and (1371.5,2571.28) .. (1372.54,2571.28) .. controls (1373.59,2571.28) and (1374.43,2572.14) .. (1374.43,2573.2) .. controls (1374.43,2574.27) and (1373.59,2575.13) .. (1372.54,2575.13) .. controls (1371.5,2575.13) and (1370.65,2574.27) .. (1370.65,2573.2) -- cycle ;

%Straight Lines [id:da5037398390972819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1592.73,2463.51) -- (1592.73,2482.84) ;
\draw [shift={(1592.73,2486.84)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp23147944210362903] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1537.63,2487.2) -- (1648.44,2487.2) -- (1648.44,2598) -- (1537.63,2598) -- cycle ;
%Straight Lines [id:da9233781848615196] 
\draw    (1538.03,2542.8) -- (1648.03,2543.6) ;
%Straight Lines [id:da27021196181977203] 
\draw    (1593.23,2597.2) -- (1592.83,2488) ;
%Flowchart: Connector [id:dp9700139200368434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1574.98,2542.9) .. controls (1574.98,2541.84) and (1575.83,2540.98) .. (1576.87,2540.98) .. controls (1577.92,2540.98) and (1578.77,2541.84) .. (1578.77,2542.9) .. controls (1578.77,2543.97) and (1577.92,2544.83) .. (1576.87,2544.83) .. controls (1575.83,2544.83) and (1574.98,2543.97) .. (1574.98,2542.9) -- cycle ;
%Flowchart: Connector [id:dp4067991290592662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1623.81,2543.14) .. controls (1623.81,2542.07) and (1624.66,2541.21) .. (1625.71,2541.21) .. controls (1626.75,2541.21) and (1627.6,2542.07) .. (1627.6,2543.14) .. controls (1627.6,2544.2) and (1626.75,2545.07) .. (1625.71,2545.07) .. controls (1624.66,2545.07) and (1623.81,2544.2) .. (1623.81,2543.14) -- cycle ;
%Flowchart: Connector [id:dp44838482183104444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1607.61,2543.3) .. controls (1607.61,2542.24) and (1608.46,2541.38) .. (1609.51,2541.38) .. controls (1610.55,2541.38) and (1611.4,2542.24) .. (1611.4,2543.3) .. controls (1611.4,2544.37) and (1610.55,2545.23) .. (1609.51,2545.23) .. controls (1608.46,2545.23) and (1607.61,2544.37) .. (1607.61,2543.3) -- cycle ;
%Flowchart: Connector [id:dp8709156026629469] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1591.14,2543.2) .. controls (1591.14,2542.14) and (1591.99,2541.27) .. (1593.03,2541.27) .. controls (1594.08,2541.27) and (1594.93,2542.14) .. (1594.93,2543.2) .. controls (1594.93,2544.27) and (1594.08,2545.13) .. (1593.03,2545.13) .. controls (1591.99,2545.13) and (1591.14,2544.27) .. (1591.14,2543.2) -- cycle ;
%Flowchart: Connector [id:dp9158756257250408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1591.08,2527.87) .. controls (1591.08,2526.81) and (1591.93,2525.94) .. (1592.97,2525.94) .. controls (1594.02,2525.94) and (1594.87,2526.81) .. (1594.87,2527.87) .. controls (1594.87,2528.94) and (1594.02,2529.8) .. (1592.97,2529.8) .. controls (1591.93,2529.8) and (1591.08,2528.94) .. (1591.08,2527.87) -- cycle ;
%Flowchart: Connector [id:dp9229910298650608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1623.68,2527.77) .. controls (1623.68,2526.71) and (1624.53,2525.84) .. (1625.57,2525.84) .. controls (1626.62,2525.84) and (1627.47,2526.71) .. (1627.47,2527.77) .. controls (1627.47,2528.84) and (1626.62,2529.7) .. (1625.57,2529.7) .. controls (1624.53,2529.7) and (1623.68,2528.84) .. (1623.68,2527.77) -- cycle ;
%Flowchart: Connector [id:dp8650607305685245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1607.01,2527.94) .. controls (1607.01,2526.87) and (1607.86,2526.01) .. (1608.91,2526.01) .. controls (1609.95,2526.01) and (1610.8,2526.87) .. (1610.8,2527.94) .. controls (1610.8,2529) and (1609.95,2529.87) .. (1608.91,2529.87) .. controls (1607.86,2529.87) and (1607.01,2529) .. (1607.01,2527.94) -- cycle ;
%Flowchart: Connector [id:dp7577336459752816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1574.58,2527.87) .. controls (1574.58,2526.81) and (1575.43,2525.94) .. (1576.47,2525.94) .. controls (1577.52,2525.94) and (1578.37,2526.81) .. (1578.37,2527.87) .. controls (1578.37,2528.94) and (1577.52,2529.8) .. (1576.47,2529.8) .. controls (1575.43,2529.8) and (1574.58,2528.94) .. (1574.58,2527.87) -- cycle ;
%Flowchart: Connector [id:dp5064763102590147] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1558.15,2543) .. controls (1558.15,2541.94) and (1559,2541.08) .. (1560.04,2541.08) .. controls (1561.09,2541.08) and (1561.93,2541.94) .. (1561.93,2543) .. controls (1561.93,2544.07) and (1561.09,2544.93) .. (1560.04,2544.93) .. controls (1559,2544.93) and (1558.15,2544.07) .. (1558.15,2543) -- cycle ;
%Flowchart: Connector [id:dp2725350458020215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1623.25,2557.67) .. controls (1623.25,2556.61) and (1624.1,2555.74) .. (1625.14,2555.74) .. controls (1626.19,2555.74) and (1627.03,2556.61) .. (1627.03,2557.67) .. controls (1627.03,2558.74) and (1626.19,2559.6) .. (1625.14,2559.6) .. controls (1624.1,2559.6) and (1623.25,2558.74) .. (1623.25,2557.67) -- cycle ;
%Flowchart: Connector [id:dp5831988960780962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1558.25,2557.67) .. controls (1558.25,2556.61) and (1559.1,2555.74) .. (1560.14,2555.74) .. controls (1561.19,2555.74) and (1562.03,2556.61) .. (1562.03,2557.67) .. controls (1562.03,2558.74) and (1561.19,2559.6) .. (1560.14,2559.6) .. controls (1559.1,2559.6) and (1558.25,2558.74) .. (1558.25,2557.67) -- cycle ;
%Flowchart: Connector [id:dp943033814986733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1557.98,2527.84) .. controls (1557.98,2526.77) and (1558.83,2525.91) .. (1559.87,2525.91) .. controls (1560.92,2525.91) and (1561.77,2526.77) .. (1561.77,2527.84) .. controls (1561.77,2528.9) and (1560.92,2529.77) .. (1559.87,2529.77) .. controls (1558.83,2529.77) and (1557.98,2528.9) .. (1557.98,2527.84) -- cycle ;
%Flowchart: Connector [id:dp7921982382068922] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1574.81,2557.74) .. controls (1574.81,2556.67) and (1575.66,2555.81) .. (1576.71,2555.81) .. controls (1577.75,2555.81) and (1578.6,2556.67) .. (1578.6,2557.74) .. controls (1578.6,2558.8) and (1577.75,2559.67) .. (1576.71,2559.67) .. controls (1575.66,2559.67) and (1574.81,2558.8) .. (1574.81,2557.74) -- cycle ;
%Flowchart: Connector [id:dp41696315413886675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1607.88,2557.44) .. controls (1607.88,2556.37) and (1608.73,2555.51) .. (1609.77,2555.51) .. controls (1610.82,2555.51) and (1611.67,2556.37) .. (1611.67,2557.44) .. controls (1611.67,2558.5) and (1610.82,2559.37) .. (1609.77,2559.37) .. controls (1608.73,2559.37) and (1607.88,2558.5) .. (1607.88,2557.44) -- cycle ;
%Flowchart: Connector [id:dp46997304011027174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1591.31,2557.87) .. controls (1591.31,2556.81) and (1592.16,2555.94) .. (1593.21,2555.94) .. controls (1594.25,2555.94) and (1595.1,2556.81) .. (1595.1,2557.87) .. controls (1595.1,2558.94) and (1594.25,2559.8) .. (1593.21,2559.8) .. controls (1592.16,2559.8) and (1591.31,2558.94) .. (1591.31,2557.87) -- cycle ;
%Flowchart: Connector [id:dp048897411237035504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1623.25,2572.67) .. controls (1623.25,2571.61) and (1624.1,2570.74) .. (1625.14,2570.74) .. controls (1626.19,2570.74) and (1627.03,2571.61) .. (1627.03,2572.67) .. controls (1627.03,2573.74) and (1626.19,2574.6) .. (1625.14,2574.6) .. controls (1624.1,2574.6) and (1623.25,2573.74) .. (1623.25,2572.67) -- cycle ;
%Flowchart: Connector [id:dp687460046613022] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1558.25,2572.67) .. controls (1558.25,2571.61) and (1559.1,2570.74) .. (1560.14,2570.74) .. controls (1561.19,2570.74) and (1562.03,2571.61) .. (1562.03,2572.67) .. controls (1562.03,2573.74) and (1561.19,2574.6) .. (1560.14,2574.6) .. controls (1559.1,2574.6) and (1558.25,2573.74) .. (1558.25,2572.67) -- cycle ;
%Flowchart: Connector [id:dp1659192019918353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1574.81,2572.74) .. controls (1574.81,2571.67) and (1575.66,2570.81) .. (1576.71,2570.81) .. controls (1577.75,2570.81) and (1578.6,2571.67) .. (1578.6,2572.74) .. controls (1578.6,2573.8) and (1577.75,2574.67) .. (1576.71,2574.67) .. controls (1575.66,2574.67) and (1574.81,2573.8) .. (1574.81,2572.74) -- cycle ;
%Flowchart: Connector [id:dp3847719839622541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1607.88,2572.44) .. controls (1607.88,2571.37) and (1608.73,2570.51) .. (1609.77,2570.51) .. controls (1610.82,2570.51) and (1611.67,2571.37) .. (1611.67,2572.44) .. controls (1611.67,2573.5) and (1610.82,2574.37) .. (1609.77,2574.37) .. controls (1608.73,2574.37) and (1607.88,2573.5) .. (1607.88,2572.44) -- cycle ;
%Flowchart: Connector [id:dp9832901277272069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1591.31,2572.87) .. controls (1591.31,2571.81) and (1592.16,2570.94) .. (1593.21,2570.94) .. controls (1594.25,2570.94) and (1595.1,2571.81) .. (1595.1,2572.87) .. controls (1595.1,2573.94) and (1594.25,2574.8) .. (1593.21,2574.8) .. controls (1592.16,2574.8) and (1591.31,2573.94) .. (1591.31,2572.87) -- cycle ;
%Flowchart: Connector [id:dp6351226816708998] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1622.91,2512.67) .. controls (1622.91,2511.61) and (1623.76,2510.74) .. (1624.81,2510.74) .. controls (1625.85,2510.74) and (1626.7,2511.61) .. (1626.7,2512.67) .. controls (1626.7,2513.74) and (1625.85,2514.6) .. (1624.81,2514.6) .. controls (1623.76,2514.6) and (1622.91,2513.74) .. (1622.91,2512.67) -- cycle ;
%Flowchart: Connector [id:dp7084831180326283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1557.91,2512.67) .. controls (1557.91,2511.61) and (1558.76,2510.74) .. (1559.81,2510.74) .. controls (1560.85,2510.74) and (1561.7,2511.61) .. (1561.7,2512.67) .. controls (1561.7,2513.74) and (1560.85,2514.6) .. (1559.81,2514.6) .. controls (1558.76,2514.6) and (1557.91,2513.74) .. (1557.91,2512.67) -- cycle ;
%Flowchart: Connector [id:dp2047037683870654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1574.48,2512.74) .. controls (1574.48,2511.67) and (1575.33,2510.81) .. (1576.37,2510.81) .. controls (1577.42,2510.81) and (1578.27,2511.67) .. (1578.27,2512.74) .. controls (1578.27,2513.8) and (1577.42,2514.67) .. (1576.37,2514.67) .. controls (1575.33,2514.67) and (1574.48,2513.8) .. (1574.48,2512.74) -- cycle ;
%Flowchart: Connector [id:dp8081134999394918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1607.55,2512.44) .. controls (1607.55,2511.37) and (1608.4,2510.51) .. (1609.44,2510.51) .. controls (1610.49,2510.51) and (1611.33,2511.37) .. (1611.33,2512.44) .. controls (1611.33,2513.5) and (1610.49,2514.37) .. (1609.44,2514.37) .. controls (1608.4,2514.37) and (1607.55,2513.5) .. (1607.55,2512.44) -- cycle ;
%Flowchart: Connector [id:dp9392337975108583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1590.98,2512.87) .. controls (1590.98,2511.81) and (1591.83,2510.94) .. (1592.87,2510.94) .. controls (1593.92,2510.94) and (1594.77,2511.81) .. (1594.77,2512.87) .. controls (1594.77,2513.94) and (1593.92,2514.8) .. (1592.87,2514.8) .. controls (1591.83,2514.8) and (1590.98,2513.94) .. (1590.98,2512.87) -- cycle ;

%Flowchart: Connector [id:dp6668158764330754] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=6]  (938.7,2531.3) .. controls (938.7,2529.07) and (940.34,2527.26) .. (942.37,2527.26) .. controls (944.4,2527.26) and (946.05,2529.07) .. (946.05,2531.3) .. controls (946.05,2533.54) and (944.4,2535.35) .. (942.37,2535.35) .. controls (940.34,2535.35) and (938.7,2533.54) .. (938.7,2531.3) -- cycle ;
%Flowchart: Connector [id:dp3017729560078217] 
\draw  [color={rgb, 255:red, 64; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=1 ][line width=6]  (1186.37,2527) .. controls (1186.37,2524.77) and (1188.01,2522.96) .. (1190.04,2522.96) .. controls (1192.07,2522.96) and (1193.71,2524.77) .. (1193.71,2527) .. controls (1193.71,2529.24) and (1192.07,2531.05) .. (1190.04,2531.05) .. controls (1188.01,2531.05) and (1186.37,2529.24) .. (1186.37,2527) -- cycle ;
%Flowchart: Connector [id:dp5690760604838647] 
\draw  [color={rgb, 255:red, 235; green, 6; blue, 14 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=1 ][line width=6]  (1577.31,2538.53) .. controls (1577.31,2536.3) and (1578.95,2534.49) .. (1580.98,2534.49) .. controls (1583.01,2534.49) and (1584.65,2536.3) .. (1584.65,2538.53) .. controls (1584.65,2540.76) and (1583.01,2542.57) .. (1580.98,2542.57) .. controls (1578.95,2542.57) and (1577.31,2540.76) .. (1577.31,2538.53) -- cycle ;
%Shape: Square [id:dp4655605663382165] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1121.03,2623.33) -- (1231.84,2623.33) -- (1231.84,2734.14) -- (1121.03,2734.14) -- cycle ;
%Straight Lines [id:da02272767590989211] 
\draw    (1122.03,2679.14) -- (1232.03,2679.94) ;
%Straight Lines [id:da5223704901551908] 
\draw    (1177.23,2733.54) -- (1176.83,2624.34) ;
%Flowchart: Connector [id:dp9937982633084684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1144.31,2668.57) .. controls (1144.31,2667.51) and (1145.16,2666.64) .. (1146.21,2666.64) .. controls (1147.25,2666.64) and (1148.1,2667.51) .. (1148.1,2668.57) .. controls (1148.1,2669.64) and (1147.25,2670.5) .. (1146.21,2670.5) .. controls (1145.16,2670.5) and (1144.31,2669.64) .. (1144.31,2668.57) -- cycle ;
%Flowchart: Connector [id:dp2347407772157385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1204.48,2669.47) .. controls (1204.48,2668.41) and (1205.33,2667.54) .. (1206.37,2667.54) .. controls (1207.42,2667.54) and (1208.27,2668.41) .. (1208.27,2669.47) .. controls (1208.27,2670.54) and (1207.42,2671.4) .. (1206.37,2671.4) .. controls (1205.33,2671.4) and (1204.48,2670.54) .. (1204.48,2669.47) -- cycle ;
%Flowchart: Connector [id:dp7383996022008841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1183.95,2669.3) .. controls (1183.95,2668.24) and (1184.8,2667.38) .. (1185.84,2667.38) .. controls (1186.89,2667.38) and (1187.73,2668.24) .. (1187.73,2669.3) .. controls (1187.73,2670.37) and (1186.89,2671.23) .. (1185.84,2671.23) .. controls (1184.8,2671.23) and (1183.95,2670.37) .. (1183.95,2669.3) -- cycle ;
%Flowchart: Connector [id:dp8908106222197755] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1164.48,2668.8) .. controls (1164.48,2667.74) and (1165.33,2666.88) .. (1166.37,2666.88) .. controls (1167.42,2666.88) and (1168.27,2667.74) .. (1168.27,2668.8) .. controls (1168.27,2669.87) and (1167.42,2670.73) .. (1166.37,2670.73) .. controls (1165.33,2670.73) and (1164.48,2669.87) .. (1164.48,2668.8) -- cycle ;
%Flowchart: Connector [id:dp9599619428362173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1144.75,2649.87) .. controls (1144.75,2648.81) and (1145.6,2647.94) .. (1146.64,2647.94) .. controls (1147.69,2647.94) and (1148.53,2648.81) .. (1148.53,2649.87) .. controls (1148.53,2650.94) and (1147.69,2651.8) .. (1146.64,2651.8) .. controls (1145.6,2651.8) and (1144.75,2650.94) .. (1144.75,2649.87) -- cycle ;
%Flowchart: Connector [id:dp20455162519797376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1204.68,2649.77) .. controls (1204.68,2648.71) and (1205.53,2647.84) .. (1206.57,2647.84) .. controls (1207.62,2647.84) and (1208.47,2648.71) .. (1208.47,2649.77) .. controls (1208.47,2650.84) and (1207.62,2651.7) .. (1206.57,2651.7) .. controls (1205.53,2651.7) and (1204.68,2650.84) .. (1204.68,2649.77) -- cycle ;
%Flowchart: Connector [id:dp5528030669160159] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1184.35,2649.6) .. controls (1184.35,2648.54) and (1185.2,2647.68) .. (1186.24,2647.68) .. controls (1187.29,2647.68) and (1188.13,2648.54) .. (1188.13,2649.6) .. controls (1188.13,2650.67) and (1187.29,2651.53) .. (1186.24,2651.53) .. controls (1185.2,2651.53) and (1184.35,2650.67) .. (1184.35,2649.6) -- cycle ;
%Flowchart: Connector [id:dp19332196219566034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1164.91,2649.87) .. controls (1164.91,2648.81) and (1165.76,2647.94) .. (1166.81,2647.94) .. controls (1167.85,2647.94) and (1168.7,2648.81) .. (1168.7,2649.87) .. controls (1168.7,2650.94) and (1167.85,2651.8) .. (1166.81,2651.8) .. controls (1165.76,2651.8) and (1164.91,2650.94) .. (1164.91,2649.87) -- cycle ;
%Flowchart: Connector [id:dp40790257141293995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1144.15,2689) .. controls (1144.15,2687.94) and (1145,2687.08) .. (1146.04,2687.08) .. controls (1147.09,2687.08) and (1147.93,2687.94) .. (1147.93,2689) .. controls (1147.93,2690.07) and (1147.09,2690.93) .. (1146.04,2690.93) .. controls (1145,2690.93) and (1144.15,2690.07) .. (1144.15,2689) -- cycle ;
%Flowchart: Connector [id:dp8384641019037828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1204.25,2689.34) .. controls (1204.25,2688.27) and (1205.1,2687.41) .. (1206.14,2687.41) .. controls (1207.19,2687.41) and (1208.03,2688.27) .. (1208.03,2689.34) .. controls (1208.03,2690.4) and (1207.19,2691.27) .. (1206.14,2691.27) .. controls (1205.1,2691.27) and (1204.25,2690.4) .. (1204.25,2689.34) -- cycle ;
%Flowchart: Connector [id:dp6919576855076254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1184.25,2689.67) .. controls (1184.25,2688.61) and (1185.1,2687.74) .. (1186.14,2687.74) .. controls (1187.19,2687.74) and (1188.03,2688.61) .. (1188.03,2689.67) .. controls (1188.03,2690.74) and (1187.19,2691.6) .. (1186.14,2691.6) .. controls (1185.1,2691.6) and (1184.25,2690.74) .. (1184.25,2689.67) -- cycle ;
%Flowchart: Connector [id:dp5258922675701476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1164.98,2689.17) .. controls (1164.98,2688.11) and (1165.83,2687.24) .. (1166.87,2687.24) .. controls (1167.92,2687.24) and (1168.77,2688.11) .. (1168.77,2689.17) .. controls (1168.77,2690.24) and (1167.92,2691.1) .. (1166.87,2691.1) .. controls (1165.83,2691.1) and (1164.98,2690.24) .. (1164.98,2689.17) -- cycle ;
%Flowchart: Connector [id:dp6142439580387098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1144.15,2709.4) .. controls (1144.15,2708.34) and (1145,2707.48) .. (1146.04,2707.48) .. controls (1147.09,2707.48) and (1147.93,2708.34) .. (1147.93,2709.4) .. controls (1147.93,2710.47) and (1147.09,2711.33) .. (1146.04,2711.33) .. controls (1145,2711.33) and (1144.15,2710.47) .. (1144.15,2709.4) -- cycle ;
%Flowchart: Connector [id:dp22919519286562762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1204.91,2709.87) .. controls (1204.91,2708.81) and (1205.76,2707.94) .. (1206.81,2707.94) .. controls (1207.85,2707.94) and (1208.7,2708.81) .. (1208.7,2709.87) .. controls (1208.7,2710.94) and (1207.85,2711.8) .. (1206.81,2711.8) .. controls (1205.76,2711.8) and (1204.91,2710.94) .. (1204.91,2709.87) -- cycle ;
%Flowchart: Connector [id:dp8296707686034496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1184.88,2709.44) .. controls (1184.88,2708.37) and (1185.73,2707.51) .. (1186.77,2707.51) .. controls (1187.82,2707.51) and (1188.67,2708.37) .. (1188.67,2709.44) .. controls (1188.67,2710.5) and (1187.82,2711.37) .. (1186.77,2711.37) .. controls (1185.73,2711.37) and (1184.88,2710.5) .. (1184.88,2709.44) -- cycle ;
%Flowchart: Connector [id:dp7251654069534532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1164.65,2709.2) .. controls (1164.65,2708.14) and (1165.5,2707.28) .. (1166.54,2707.28) .. controls (1167.59,2707.28) and (1168.43,2708.14) .. (1168.43,2709.2) .. controls (1168.43,2710.27) and (1167.59,2711.13) .. (1166.54,2711.13) .. controls (1165.5,2711.13) and (1164.65,2710.27) .. (1164.65,2709.2) -- cycle ;

%Shape: Square [id:dp5657875479878437] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1329.03,2624.33) -- (1439.84,2624.33) -- (1439.84,2735.14) -- (1329.03,2735.14) -- cycle ;
%Straight Lines [id:da8539941010853398] 
\draw    (1330.03,2680.14) -- (1440.03,2680.94) ;
%Straight Lines [id:da2750708165171012] 
\draw    (1385.23,2734.54) -- (1384.83,2625.34) ;
%Flowchart: Connector [id:dp6361734399360883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1352.31,2669.57) .. controls (1352.31,2668.51) and (1353.16,2667.64) .. (1354.21,2667.64) .. controls (1355.25,2667.64) and (1356.1,2668.51) .. (1356.1,2669.57) .. controls (1356.1,2670.64) and (1355.25,2671.5) .. (1354.21,2671.5) .. controls (1353.16,2671.5) and (1352.31,2670.64) .. (1352.31,2669.57) -- cycle ;
%Flowchart: Connector [id:dp854157711694159] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1412.48,2670.47) .. controls (1412.48,2669.41) and (1413.33,2668.54) .. (1414.37,2668.54) .. controls (1415.42,2668.54) and (1416.27,2669.41) .. (1416.27,2670.47) .. controls (1416.27,2671.54) and (1415.42,2672.4) .. (1414.37,2672.4) .. controls (1413.33,2672.4) and (1412.48,2671.54) .. (1412.48,2670.47) -- cycle ;
%Flowchart: Connector [id:dp13201932377663517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1391.95,2670.3) .. controls (1391.95,2669.24) and (1392.8,2668.38) .. (1393.84,2668.38) .. controls (1394.89,2668.38) and (1395.73,2669.24) .. (1395.73,2670.3) .. controls (1395.73,2671.37) and (1394.89,2672.23) .. (1393.84,2672.23) .. controls (1392.8,2672.23) and (1391.95,2671.37) .. (1391.95,2670.3) -- cycle ;
%Flowchart: Connector [id:dp769120101794228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1372.48,2669.8) .. controls (1372.48,2668.74) and (1373.33,2667.88) .. (1374.37,2667.88) .. controls (1375.42,2667.88) and (1376.27,2668.74) .. (1376.27,2669.8) .. controls (1376.27,2670.87) and (1375.42,2671.73) .. (1374.37,2671.73) .. controls (1373.33,2671.73) and (1372.48,2670.87) .. (1372.48,2669.8) -- cycle ;
%Flowchart: Connector [id:dp019155767797375156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1352.75,2650.87) .. controls (1352.75,2649.81) and (1353.6,2648.94) .. (1354.64,2648.94) .. controls (1355.69,2648.94) and (1356.53,2649.81) .. (1356.53,2650.87) .. controls (1356.53,2651.94) and (1355.69,2652.8) .. (1354.64,2652.8) .. controls (1353.6,2652.8) and (1352.75,2651.94) .. (1352.75,2650.87) -- cycle ;
%Flowchart: Connector [id:dp20645551076545188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1412.68,2650.77) .. controls (1412.68,2649.71) and (1413.53,2648.84) .. (1414.57,2648.84) .. controls (1415.62,2648.84) and (1416.47,2649.71) .. (1416.47,2650.77) .. controls (1416.47,2651.84) and (1415.62,2652.7) .. (1414.57,2652.7) .. controls (1413.53,2652.7) and (1412.68,2651.84) .. (1412.68,2650.77) -- cycle ;
%Flowchart: Connector [id:dp8292779807581899] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1392.35,2650.6) .. controls (1392.35,2649.54) and (1393.2,2648.68) .. (1394.24,2648.68) .. controls (1395.29,2648.68) and (1396.13,2649.54) .. (1396.13,2650.6) .. controls (1396.13,2651.67) and (1395.29,2652.53) .. (1394.24,2652.53) .. controls (1393.2,2652.53) and (1392.35,2651.67) .. (1392.35,2650.6) -- cycle ;
%Flowchart: Connector [id:dp14686822110766806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1372.91,2650.87) .. controls (1372.91,2649.81) and (1373.76,2648.94) .. (1374.81,2648.94) .. controls (1375.85,2648.94) and (1376.7,2649.81) .. (1376.7,2650.87) .. controls (1376.7,2651.94) and (1375.85,2652.8) .. (1374.81,2652.8) .. controls (1373.76,2652.8) and (1372.91,2651.94) .. (1372.91,2650.87) -- cycle ;
%Flowchart: Connector [id:dp6556664838214045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1352.15,2690) .. controls (1352.15,2688.94) and (1353,2688.08) .. (1354.04,2688.08) .. controls (1355.09,2688.08) and (1355.93,2688.94) .. (1355.93,2690) .. controls (1355.93,2691.07) and (1355.09,2691.93) .. (1354.04,2691.93) .. controls (1353,2691.93) and (1352.15,2691.07) .. (1352.15,2690) -- cycle ;
%Flowchart: Connector [id:dp8198481269088946] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1412.25,2690.34) .. controls (1412.25,2689.27) and (1413.1,2688.41) .. (1414.14,2688.41) .. controls (1415.19,2688.41) and (1416.03,2689.27) .. (1416.03,2690.34) .. controls (1416.03,2691.4) and (1415.19,2692.27) .. (1414.14,2692.27) .. controls (1413.1,2692.27) and (1412.25,2691.4) .. (1412.25,2690.34) -- cycle ;
%Flowchart: Connector [id:dp04579544209158404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1392.25,2690.67) .. controls (1392.25,2689.61) and (1393.1,2688.74) .. (1394.14,2688.74) .. controls (1395.19,2688.74) and (1396.03,2689.61) .. (1396.03,2690.67) .. controls (1396.03,2691.74) and (1395.19,2692.6) .. (1394.14,2692.6) .. controls (1393.1,2692.6) and (1392.25,2691.74) .. (1392.25,2690.67) -- cycle ;
%Flowchart: Connector [id:dp44826970059978266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1372.98,2690.17) .. controls (1372.98,2689.11) and (1373.83,2688.24) .. (1374.87,2688.24) .. controls (1375.92,2688.24) and (1376.77,2689.11) .. (1376.77,2690.17) .. controls (1376.77,2691.24) and (1375.92,2692.1) .. (1374.87,2692.1) .. controls (1373.83,2692.1) and (1372.98,2691.24) .. (1372.98,2690.17) -- cycle ;
%Flowchart: Connector [id:dp4181843852426387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1352.15,2710.4) .. controls (1352.15,2709.34) and (1353,2708.48) .. (1354.04,2708.48) .. controls (1355.09,2708.48) and (1355.93,2709.34) .. (1355.93,2710.4) .. controls (1355.93,2711.47) and (1355.09,2712.33) .. (1354.04,2712.33) .. controls (1353,2712.33) and (1352.15,2711.47) .. (1352.15,2710.4) -- cycle ;
%Flowchart: Connector [id:dp9098970232440425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1412.91,2710.87) .. controls (1412.91,2709.81) and (1413.76,2708.94) .. (1414.81,2708.94) .. controls (1415.85,2708.94) and (1416.7,2709.81) .. (1416.7,2710.87) .. controls (1416.7,2711.94) and (1415.85,2712.8) .. (1414.81,2712.8) .. controls (1413.76,2712.8) and (1412.91,2711.94) .. (1412.91,2710.87) -- cycle ;
%Flowchart: Connector [id:dp5339707548482725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1392.88,2710.44) .. controls (1392.88,2709.37) and (1393.73,2708.51) .. (1394.77,2708.51) .. controls (1395.82,2708.51) and (1396.67,2709.37) .. (1396.67,2710.44) .. controls (1396.67,2711.5) and (1395.82,2712.37) .. (1394.77,2712.37) .. controls (1393.73,2712.37) and (1392.88,2711.5) .. (1392.88,2710.44) -- cycle ;
%Flowchart: Connector [id:dp3188599047248074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1372.65,2710.2) .. controls (1372.65,2709.14) and (1373.5,2708.28) .. (1374.54,2708.28) .. controls (1375.59,2708.28) and (1376.43,2709.14) .. (1376.43,2710.2) .. controls (1376.43,2711.27) and (1375.59,2712.13) .. (1374.54,2712.13) .. controls (1373.5,2712.13) and (1372.65,2711.27) .. (1372.65,2710.2) -- cycle ;

%Flowchart: Connector [id:dp24474042548128527] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=6]  (932.7,2680.8) .. controls (932.7,2678.57) and (934.34,2676.76) .. (936.37,2676.76) .. controls (938.4,2676.76) and (940.05,2678.57) .. (940.05,2680.8) .. controls (940.05,2683.04) and (938.4,2684.85) .. (936.37,2684.85) .. controls (934.34,2684.85) and (932.7,2683.04) .. (932.7,2680.8) -- cycle ;
%Flowchart: Connector [id:dp4917218914072362] 
\draw  [color={rgb, 255:red, 64; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=1 ][line width=6]  (1182.17,2669.3) .. controls (1182.17,2667.07) and (1183.81,2665.26) .. (1185.84,2665.26) .. controls (1187.87,2665.26) and (1189.51,2667.07) .. (1189.51,2669.3) .. controls (1189.51,2671.54) and (1187.87,2673.35) .. (1185.84,2673.35) .. controls (1183.81,2673.35) and (1182.17,2671.54) .. (1182.17,2669.3) -- cycle ;
%Flowchart: Connector [id:dp7493501489933522] 
\draw  [color={rgb, 255:red, 235; green, 6; blue, 14 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=1 ][line width=6]  (1574.2,2680.57) .. controls (1574.2,2678.34) and (1575.84,2676.53) .. (1577.87,2676.53) .. controls (1579.9,2676.53) and (1581.55,2678.34) .. (1581.55,2680.57) .. controls (1581.55,2682.8) and (1579.9,2684.61) .. (1577.87,2684.61) .. controls (1575.84,2684.61) and (1574.2,2682.8) .. (1574.2,2680.57) -- cycle ;
%Straight Lines [id:da499251841758665] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (962.83,2601) -- (962.83,2620.34) ;
\draw [shift={(962.83,2624.34)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9532448643411519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1175.83,2600) -- (1175.83,2619.34) ;
\draw [shift={(1175.83,2623.34)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da40647310704229855] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1383.73,2600.51) -- (1383.73,2619.84) ;
\draw [shift={(1383.73,2623.84)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9571229669293218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1593.73,2599.51) -- (1593.73,2618.84) ;
\draw [shift={(1593.73,2622.84)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Brace [id:dp1106383792375274] 
\draw   (913.67,2748.64) .. controls (913.66,2753.31) and (915.98,2755.64) .. (920.65,2755.65) -- (1277.15,2756.27) .. controls (1283.82,2756.28) and (1287.15,2758.62) .. (1287.14,2763.29) .. controls (1287.15,2758.62) and (1290.48,2756.29) .. (1297.15,2756.3)(1294.15,2756.3) -- (1642.65,2756.91) .. controls (1647.32,2756.92) and (1649.66,2754.59) .. (1649.67,2749.92) ;
%Shape: Brace [id:dp5165203181569523] 
\draw  [color={rgb, 255:red, 57; green, 122; blue, 207 }  ,draw opacity=1 ][line width=2.25]  (809.67,1945) .. controls (805,1945.01) and (802.68,1947.35) .. (802.69,1952.02) -- (803.3,2135.22) .. controls (803.32,2141.89) and (801,2145.23) .. (796.33,2145.25) .. controls (801,2145.23) and (803.34,2148.55) .. (803.36,2155.22)(803.35,2152.22) -- (803.97,2338.42) .. controls (803.98,2343.09) and (806.32,2345.41) .. (810.99,2345.4) ;
%Shape: Brace [id:dp12972260242801414] 
\draw  [color={rgb, 255:red, 57; green, 122; blue, 207 }  ,draw opacity=1 ][line width=2.25]  (1694.33,2338.97) .. controls (1699,2338.96) and (1701.33,2336.63) .. (1701.32,2331.96) -- (1701.01,2153.96) .. controls (1701,2147.29) and (1703.32,2143.96) .. (1707.99,2143.95) .. controls (1703.32,2143.96) and (1700.99,2140.63) .. (1700.98,2133.96)(1700.98,2136.96) -- (1700.66,1950.99) .. controls (1700.65,1946.32) and (1698.31,1943.99) .. (1693.64,1944) ;
%Shape: Brace [id:dp025184645843844278] 
\draw  [color={rgb, 255:red, 57; green, 122; blue, 207 }  ,draw opacity=1 ][line width=2.25]  (809.67,2486.97) .. controls (805,2486.98) and (802.67,2489.31) .. (802.67,2493.98) -- (802.84,2647.81) .. controls (802.85,2654.48) and (800.52,2657.81) .. (795.85,2657.82) .. controls (800.52,2657.81) and (802.85,2661.14) .. (802.86,2667.81)(802.85,2664.81) -- (803.02,2821.64) .. controls (803.02,2826.31) and (805.35,2828.64) .. (810.02,2828.64) ;
%Flowchart: Connector [id:dp8271359482303811] 
\draw  [color={rgb, 255:red, 50; green, 155; blue, 72 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 50; green, 155; blue, 72 }  ,fill opacity=1 ][line width=6]  (1370.87,2710.2) .. controls (1370.87,2707.97) and (1372.51,2706.16) .. (1374.54,2706.16) .. controls (1376.57,2706.16) and (1378.21,2707.97) .. (1378.21,2710.2) .. controls (1378.21,2712.44) and (1376.57,2714.25) .. (1374.54,2714.25) .. controls (1372.51,2714.25) and (1370.87,2712.44) .. (1370.87,2710.2) -- cycle ;
%Flowchart: Connector [id:dp07728211447550759] 
\draw  [color={rgb, 255:red, 50; green, 155; blue, 72 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 50; green, 155; blue, 72 }  ,fill opacity=1 ][line width=6]  (1365.19,2575.13) .. controls (1365.19,2572.9) and (1366.84,2571.09) .. (1368.87,2571.09) .. controls (1370.9,2571.09) and (1372.54,2572.9) .. (1372.54,2575.13) .. controls (1372.54,2577.36) and (1370.9,2579.17) .. (1368.87,2579.17) .. controls (1366.84,2579.17) and (1365.19,2577.36) .. (1365.19,2575.13) -- cycle ;
%Shape: Square [id:dp7716721452630395] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1041.86,2272.7) -- (1113.47,2272.7) -- (1113.47,2344.31) -- (1041.86,2344.31) -- cycle ;
%Straight Lines [id:da6334269536640754] 
\draw    (1043.33,2308) -- (1112,2308.67) ;
%Straight Lines [id:da7615897222007021] 
\draw    (1078.07,2343.77) -- (1078,2274) ;
%Flowchart: Connector [id:dp5569479380372782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1094.05,2290.4) .. controls (1094.05,2289.34) and (1094.9,2288.48) .. (1095.94,2288.48) .. controls (1096.99,2288.48) and (1097.83,2289.34) .. (1097.83,2290.4) .. controls (1097.83,2291.47) and (1096.99,2292.33) .. (1095.94,2292.33) .. controls (1094.9,2292.33) and (1094.05,2291.47) .. (1094.05,2290.4) -- cycle ;
%Flowchart: Connector [id:dp4105726221833347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1059.38,2290.4) .. controls (1059.38,2289.34) and (1060.23,2288.48) .. (1061.27,2288.48) .. controls (1062.32,2288.48) and (1063.17,2289.34) .. (1063.17,2290.4) .. controls (1063.17,2291.47) and (1062.32,2292.33) .. (1061.27,2292.33) .. controls (1060.23,2292.33) and (1059.38,2291.47) .. (1059.38,2290.4) -- cycle ;
%Flowchart: Connector [id:dp11012365337889463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1095.05,2326.67) .. controls (1095.05,2325.61) and (1095.9,2324.74) .. (1096.94,2324.74) .. controls (1097.99,2324.74) and (1098.83,2325.61) .. (1098.83,2326.67) .. controls (1098.83,2327.74) and (1097.99,2328.6) .. (1096.94,2328.6) .. controls (1095.9,2328.6) and (1095.05,2327.74) .. (1095.05,2326.67) -- cycle ;
%Flowchart: Connector [id:dp4150518387781711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1059.38,2326.67) .. controls (1059.38,2325.61) and (1060.23,2324.74) .. (1061.27,2324.74) .. controls (1062.32,2324.74) and (1063.17,2325.61) .. (1063.17,2326.67) .. controls (1063.17,2327.74) and (1062.32,2328.6) .. (1061.27,2328.6) .. controls (1060.23,2328.6) and (1059.38,2327.74) .. (1059.38,2326.67) -- cycle ;
%Flowchart: Connector [id:dp3584057597935536] 
\draw  [color={rgb, 255:red, 50; green, 155; blue, 72 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 50; green, 155; blue, 72 }  ,fill opacity=1 ][line width=6]  (1092.27,2290.4) .. controls (1092.27,2288.17) and (1093.91,2286.36) .. (1095.94,2286.36) .. controls (1097.97,2286.36) and (1099.61,2288.17) .. (1099.61,2290.4) .. controls (1099.61,2292.64) and (1097.97,2294.45) .. (1095.94,2294.45) .. controls (1093.91,2294.45) and (1092.27,2292.64) .. (1092.27,2290.4) -- cycle ;
%Flowchart: Connector [id:dp6283925288369643] 
\draw  [color={rgb, 255:red, 235; green, 6; blue, 14 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=1 ][line width=6]  (1181.27,2309.83) .. controls (1181.27,2307.6) and (1182.91,2305.79) .. (1184.94,2305.79) .. controls (1186.97,2305.79) and (1188.62,2307.6) .. (1188.62,2309.83) .. controls (1188.62,2312.06) and (1186.97,2313.87) .. (1184.94,2313.87) .. controls (1182.91,2313.87) and (1181.27,2312.06) .. (1181.27,2309.83) -- cycle ;
%Shape: Square [id:dp33057078002536167] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1303.4,2265.03) -- (1389.8,2265.03) -- (1389.8,2351.43) -- (1303.4,2351.43) -- cycle ;
%Straight Lines [id:da44599120382185] 
\draw    (1304.6,2308.23) -- (1388.6,2308.23) ;
%Straight Lines [id:da043814510120111616] 
\draw    (1346.6,2350.63) -- (1346.37,2303.35) -- (1346.2,2267.03) ;
%Flowchart: Connector [id:dp6992011127072695] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1382.51,2308.47) .. controls (1382.51,2307.41) and (1383.36,2306.54) .. (1384.41,2306.54) .. controls (1385.45,2306.54) and (1386.3,2307.41) .. (1386.3,2308.47) .. controls (1386.3,2309.54) and (1385.45,2310.4) .. (1384.41,2310.4) .. controls (1383.36,2310.4) and (1382.51,2309.54) .. (1382.51,2308.47) -- cycle ;
%Flowchart: Connector [id:dp4056616708188201] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1306.6,2308.23) .. controls (1306.6,2307.17) and (1307.45,2306.3) .. (1308.49,2306.3) .. controls (1309.54,2306.3) and (1310.39,2307.17) .. (1310.39,2308.23) .. controls (1310.39,2309.3) and (1309.54,2310.16) .. (1308.49,2310.16) .. controls (1307.45,2310.16) and (1306.6,2309.3) .. (1306.6,2308.23) -- cycle ;
%Flowchart: Connector [id:dp44663786418013207] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=6]  (1380.73,2307.86) .. controls (1380.73,2305.63) and (1382.38,2303.82) .. (1384.41,2303.82) .. controls (1386.44,2303.82) and (1388.08,2305.63) .. (1388.08,2307.86) .. controls (1388.08,2310.09) and (1386.44,2311.9) .. (1384.41,2311.9) .. controls (1382.38,2311.9) and (1380.73,2310.09) .. (1380.73,2307.86) -- cycle ;
%Shape: Square [id:dp01617985477069106] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1403.53,2273.36) -- (1475.14,2273.36) -- (1475.14,2344.98) -- (1403.53,2344.98) -- cycle ;
%Straight Lines [id:da6347993428948001] 
\draw    (1405,2308.67) -- (1473.67,2309.33) ;
%Straight Lines [id:da20135597101598612] 
\draw    (1439.73,2344.44) -- (1439.67,2274.67) ;
%Flowchart: Connector [id:dp9030449631677743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1455.71,2291.07) .. controls (1455.71,2290.01) and (1456.56,2289.14) .. (1457.61,2289.14) .. controls (1458.65,2289.14) and (1459.5,2290.01) .. (1459.5,2291.07) .. controls (1459.5,2292.14) and (1458.65,2293) .. (1457.61,2293) .. controls (1456.56,2293) and (1455.71,2292.14) .. (1455.71,2291.07) -- cycle ;
%Flowchart: Connector [id:dp714766818056614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1421.05,2291.07) .. controls (1421.05,2290.01) and (1421.9,2289.14) .. (1422.94,2289.14) .. controls (1423.99,2289.14) and (1424.83,2290.01) .. (1424.83,2291.07) .. controls (1424.83,2292.14) and (1423.99,2293) .. (1422.94,2293) .. controls (1421.9,2293) and (1421.05,2292.14) .. (1421.05,2291.07) -- cycle ;
%Flowchart: Connector [id:dp0004495146175449438] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1456.71,2327.34) .. controls (1456.71,2326.27) and (1457.56,2325.41) .. (1458.61,2325.41) .. controls (1459.65,2325.41) and (1460.5,2326.27) .. (1460.5,2327.34) .. controls (1460.5,2328.4) and (1459.65,2329.27) .. (1458.61,2329.27) .. controls (1457.56,2329.27) and (1456.71,2328.4) .. (1456.71,2327.34) -- cycle ;
%Flowchart: Connector [id:dp6393771911638011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1421.05,2327.34) .. controls (1421.05,2326.27) and (1421.9,2325.41) .. (1422.94,2325.41) .. controls (1423.99,2325.41) and (1424.83,2326.27) .. (1424.83,2327.34) .. controls (1424.83,2328.4) and (1423.99,2329.27) .. (1422.94,2329.27) .. controls (1421.9,2329.27) and (1421.05,2328.4) .. (1421.05,2327.34) -- cycle ;
%Flowchart: Connector [id:dp14431147444097148] 
\draw  [color={rgb, 255:red, 64; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=1 ][line width=6]  (1454.93,2327.34) .. controls (1454.93,2325.11) and (1456.58,2323.3) .. (1458.61,2323.3) .. controls (1460.64,2323.3) and (1462.28,2325.11) .. (1462.28,2327.34) .. controls (1462.28,2329.57) and (1460.64,2331.38) .. (1458.61,2331.38) .. controls (1456.58,2331.38) and (1454.93,2329.57) .. (1454.93,2327.34) -- cycle ;
%Shape: Square [id:dp2914728380873479] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1498.86,2273.7) -- (1570.47,2273.7) -- (1570.47,2345.31) -- (1498.86,2345.31) -- cycle ;
%Straight Lines [id:da03892537538860774] 
\draw    (1500.33,2309) -- (1569,2309.67) ;
%Straight Lines [id:da9477122912780338] 
\draw    (1535.07,2344.77) -- (1535,2275) ;
%Flowchart: Connector [id:dp05931788520418735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1551.05,2291.4) .. controls (1551.05,2290.34) and (1551.9,2289.48) .. (1552.94,2289.48) .. controls (1553.99,2289.48) and (1554.83,2290.34) .. (1554.83,2291.4) .. controls (1554.83,2292.47) and (1553.99,2293.33) .. (1552.94,2293.33) .. controls (1551.9,2293.33) and (1551.05,2292.47) .. (1551.05,2291.4) -- cycle ;
%Flowchart: Connector [id:dp5785151044075978] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1517.38,2292.4) .. controls (1517.38,2291.34) and (1518.23,2290.48) .. (1519.27,2290.48) .. controls (1520.32,2290.48) and (1521.17,2291.34) .. (1521.17,2292.4) .. controls (1521.17,2293.47) and (1520.32,2294.33) .. (1519.27,2294.33) .. controls (1518.23,2294.33) and (1517.38,2293.47) .. (1517.38,2292.4) -- cycle ;
%Flowchart: Connector [id:dp5306981361190842] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1551.05,2326.67) .. controls (1551.05,2325.61) and (1551.9,2324.74) .. (1552.94,2324.74) .. controls (1553.99,2324.74) and (1554.83,2325.61) .. (1554.83,2326.67) .. controls (1554.83,2327.74) and (1553.99,2328.6) .. (1552.94,2328.6) .. controls (1551.9,2328.6) and (1551.05,2327.74) .. (1551.05,2326.67) -- cycle ;
%Flowchart: Connector [id:dp5150441964545012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1517.38,2326.67) .. controls (1517.38,2325.61) and (1518.23,2324.74) .. (1519.27,2324.74) .. controls (1520.32,2324.74) and (1521.17,2325.61) .. (1521.17,2326.67) .. controls (1521.17,2327.74) and (1520.32,2328.6) .. (1519.27,2328.6) .. controls (1518.23,2328.6) and (1517.38,2327.74) .. (1517.38,2326.67) -- cycle ;
%Flowchart: Connector [id:dp127370012040102] 
\draw  [color={rgb, 255:red, 50; green, 155; blue, 72 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 50; green, 155; blue, 72 }  ,fill opacity=1 ][line width=6]  (1549.27,2291.4) .. controls (1549.27,2289.17) and (1550.91,2287.36) .. (1552.94,2287.36) .. controls (1554.97,2287.36) and (1556.61,2289.17) .. (1556.61,2291.4) .. controls (1556.61,2293.64) and (1554.97,2295.45) .. (1552.94,2295.45) .. controls (1550.91,2295.45) and (1549.27,2293.64) .. (1549.27,2291.4) -- cycle ;
%Flowchart: Connector [id:dp927406142195508] 
\draw  [color={rgb, 255:red, 235; green, 6; blue, 14 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=1 ][line width=6]  (1624.47,2318.49) .. controls (1624.47,2316.26) and (1626.11,2314.45) .. (1628.14,2314.45) .. controls (1630.17,2314.45) and (1631.81,2316.26) .. (1631.81,2318.49) .. controls (1631.81,2320.72) and (1630.17,2322.53) .. (1628.14,2322.53) .. controls (1626.11,2322.53) and (1624.47,2320.72) .. (1624.47,2318.49) -- cycle ;
%Straight Lines [id:da720471958898786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1286.78,2763.72) -- (1287.25,2818.55) ;
\draw [shift={(1287.28,2822.55)}, rotate = 269.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8593472062707886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1030.6,1978.51) -- (1030.01,2010.42) ;
\draw [shift={(1029.93,2014.42)}, rotate = 271.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7135311522391732] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (891.47,2350.74) -- (891.47,2370.07) ;
\draw [shift={(891.47,2374.07)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5765564395296547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (860.8,2384.6) -- (876.97,2384.47) ;
\draw [shift={(880.97,2384.43)}, rotate = 179.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp7359396865044533] 
\draw   (880.97,2384.43) .. controls (880.97,2378.72) and (885.61,2374.09) .. (891.35,2374.09) .. controls (897.08,2374.09) and (901.73,2378.72) .. (901.73,2384.43) .. controls (901.73,2390.14) and (897.08,2394.77) .. (891.35,2394.77) .. controls (885.61,2394.77) and (880.97,2390.14) .. (880.97,2384.43) -- cycle ; \draw   (884.01,2377.12) -- (898.69,2391.74) ; \draw   (898.69,2377.12) -- (884.01,2391.74) ;

%Straight Lines [id:da832744995078905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (982.47,2347.14) -- (982.47,2366.47) ;
\draw [shift={(982.47,2370.47)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da02522133054604858] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (951.8,2381) -- (967.97,2380.87) ;
\draw [shift={(971.97,2380.83)}, rotate = 179.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp7321421142450183] 
\draw   (971.97,2380.83) .. controls (971.97,2375.12) and (976.61,2370.49) .. (982.35,2370.49) .. controls (988.08,2370.49) and (992.73,2375.12) .. (992.73,2380.83) .. controls (992.73,2386.54) and (988.08,2391.17) .. (982.35,2391.17) .. controls (976.61,2391.17) and (971.97,2386.54) .. (971.97,2380.83) -- cycle ; \draw   (975.01,2373.52) -- (989.69,2388.14) ; \draw   (989.69,2373.52) -- (975.01,2388.14) ;

%Straight Lines [id:da39322962194968336] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1078.47,2347.14) -- (1078.47,2366.47) ;
\draw [shift={(1078.47,2370.47)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da854721242660539] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1047.8,2381) -- (1063.97,2380.87) ;
\draw [shift={(1067.97,2380.83)}, rotate = 179.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp2968917904285563] 
\draw   (1067.97,2380.83) .. controls (1067.97,2375.12) and (1072.61,2370.49) .. (1078.35,2370.49) .. controls (1084.08,2370.49) and (1088.73,2375.12) .. (1088.73,2380.83) .. controls (1088.73,2386.54) and (1084.08,2391.17) .. (1078.35,2391.17) .. controls (1072.61,2391.17) and (1067.97,2386.54) .. (1067.97,2380.83) -- cycle ; \draw   (1071.01,2373.52) -- (1085.69,2388.14) ; \draw   (1085.69,2373.52) -- (1071.01,2388.14) ;

%Straight Lines [id:da7154776558798978] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1175.27,2343.94) -- (1175.27,2363.27) ;
\draw [shift={(1175.27,2367.27)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7242049390872041] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1144.6,2377.8) -- (1160.77,2377.67) ;
\draw [shift={(1164.77,2377.63)}, rotate = 179.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp10542011459536993] 
\draw   (1164.77,2377.63) .. controls (1164.77,2371.92) and (1169.41,2367.29) .. (1175.15,2367.29) .. controls (1180.88,2367.29) and (1185.53,2371.92) .. (1185.53,2377.63) .. controls (1185.53,2383.34) and (1180.88,2387.97) .. (1175.15,2387.97) .. controls (1169.41,2387.97) and (1164.77,2383.34) .. (1164.77,2377.63) -- cycle ; \draw   (1167.81,2370.32) -- (1182.49,2384.94) ; \draw   (1182.49,2370.32) -- (1167.81,2384.94) ;

%Straight Lines [id:da23560395435403492] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1483.93,1976.03) -- (1483.34,2007.93) ;
\draw [shift={(1483.27,2011.93)}, rotate = 271.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da13357308744769525] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1628.97,2347.44) -- (1628.97,2366.77) ;
\draw [shift={(1628.97,2370.77)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6893539952343354] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1658.8,2381.47) -- (1643.23,2381.2) ;
\draw [shift={(1639.23,2381.13)}, rotate = 0.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp8076593187903522] 
\draw   (1618.47,2381.13) .. controls (1618.47,2375.42) and (1623.11,2370.79) .. (1628.85,2370.79) .. controls (1634.58,2370.79) and (1639.23,2375.42) .. (1639.23,2381.13) .. controls (1639.23,2386.84) and (1634.58,2391.47) .. (1628.85,2391.47) .. controls (1623.11,2391.47) and (1618.47,2386.84) .. (1618.47,2381.13) -- cycle ; \draw   (1621.51,2373.82) -- (1636.19,2388.44) ; \draw   (1636.19,2373.82) -- (1621.51,2388.44) ;

%Straight Lines [id:da12692875203112575] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1535.17,2346.44) -- (1535.17,2365.77) ;
\draw [shift={(1535.17,2369.77)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9649245420724417] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1565,2380.47) -- (1549.43,2380.2) ;
\draw [shift={(1545.43,2380.13)}, rotate = 0.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp3951023331750779] 
\draw   (1524.67,2380.13) .. controls (1524.67,2374.42) and (1529.31,2369.79) .. (1535.05,2369.79) .. controls (1540.78,2369.79) and (1545.43,2374.42) .. (1545.43,2380.13) .. controls (1545.43,2385.84) and (1540.78,2390.47) .. (1535.05,2390.47) .. controls (1529.31,2390.47) and (1524.67,2385.84) .. (1524.67,2380.13) -- cycle ; \draw   (1527.71,2372.82) -- (1542.39,2387.44) ; \draw   (1542.39,2372.82) -- (1527.71,2387.44) ;

%Straight Lines [id:da07178688135854816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1439.97,2345.64) -- (1439.97,2364.97) ;
\draw [shift={(1439.97,2368.97)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7379561195942517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1469.8,2379.67) -- (1454.23,2379.4) ;
\draw [shift={(1450.23,2379.33)}, rotate = 0.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp896956251058359] 
\draw   (1429.47,2379.33) .. controls (1429.47,2373.62) and (1434.11,2368.99) .. (1439.85,2368.99) .. controls (1445.58,2368.99) and (1450.23,2373.62) .. (1450.23,2379.33) .. controls (1450.23,2385.04) and (1445.58,2389.67) .. (1439.85,2389.67) .. controls (1434.11,2389.67) and (1429.47,2385.04) .. (1429.47,2379.33) -- cycle ; \draw   (1432.51,2372.02) -- (1447.19,2386.64) ; \draw   (1447.19,2372.02) -- (1432.51,2386.64) ;

%Straight Lines [id:da1430861716763544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1347.17,2351.24) -- (1347.17,2370.57) ;
\draw [shift={(1347.17,2374.57)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da29593945164587454] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1377,2385.27) -- (1361.43,2385) ;
\draw [shift={(1357.43,2384.93)}, rotate = 0.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp5826243276586738] 
\draw   (1336.67,2384.93) .. controls (1336.67,2379.22) and (1341.31,2374.59) .. (1347.05,2374.59) .. controls (1352.78,2374.59) and (1357.43,2379.22) .. (1357.43,2384.93) .. controls (1357.43,2390.64) and (1352.78,2395.27) .. (1347.05,2395.27) .. controls (1341.31,2395.27) and (1336.67,2390.64) .. (1336.67,2384.93) -- cycle ; \draw   (1339.71,2377.62) -- (1354.39,2392.24) ; \draw   (1354.39,2377.62) -- (1339.71,2392.24) ;


% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (956.84,2015.67) -- (973.84,2015.67) -- (973.84,2044.67) -- (956.84,2044.67) -- cycle  ;
\draw (965.34,2030.17) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (974.84,2015.67) -- (991.84,2015.67) -- (991.84,2044.67) -- (974.84,2044.67) -- cycle  ;
\draw (983.34,2030.17) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (992.84,2015.67) -- (1009.84,2015.67) -- (1009.84,2044.67) -- (992.84,2044.67) -- cycle  ;
\draw (1001.34,2030.17) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (1011.51,2015.67) -- (1028.51,2015.67) -- (1028.51,2044.67) -- (1011.51,2044.67) -- cycle  ;
\draw (1020.01,2030.17) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (1028.84,2015.67) -- (1045.84,2015.67) -- (1045.84,2044.67) -- (1028.84,2044.67) -- cycle  ;
\draw (1037.34,2030.17) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (1046.84,2015.67) -- (1063.84,2015.67) -- (1063.84,2044.67) -- (1046.84,2044.67) -- cycle  ;
\draw (1055.34,2030.17) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (1064.84,2015.67) -- (1081.84,2015.67) -- (1081.84,2044.67) -- (1064.84,2044.67) -- cycle  ;
\draw (1073.34,2030.17) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (1082.84,2015.67) -- (1099.84,2015.67) -- (1099.84,2044.67) -- (1082.84,2044.67) -- cycle  ;
\draw (1091.34,2030.17) node  [font=\large] [align=left] {1};
% Text Node
\draw (926.24,2028.85) node  [font=\Huge]  {$\tilde{x}_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (989.5,2121) -- (1008.51,2121) -- (1008.51,2155) -- (989.5,2155) -- cycle  ;
\draw (999.01,2138) node  [font=\Large,rotate=-0.02] [align=left] {0};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (1009.17,2121) -- (1028.18,2121) -- (1028.18,2155) -- (1009.17,2155) -- cycle  ;
\draw (1018.68,2138) node  [font=\Large,rotate=-0.02] [align=left] {1};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (1029.5,2121) -- (1048.51,2121) -- (1048.51,2155) -- (1029.5,2155) -- cycle  ;
\draw (1039.01,2138) node  [font=\Large,rotate=-0.02] [align=left] {2};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (1049.17,2121) -- (1068.18,2121) -- (1068.18,2155) -- (1049.17,2155) -- cycle  ;
\draw (1058.68,2138) node  [font=\Large,rotate=-0.02] [align=left] {3};
% Text Node
\draw (893.79,2162.57) node  [font=\Huge]  {$\mathcal{E}_{1}( \cdot )$};
% Text Node
\draw (918.52,2088.3) node  [font=\Huge]  {$\mathcal{S}_{1}( \cdot )$};
% Text Node
\draw (890.64,2238.35) node  [font=\Huge]  {$\vec{x}_{1,1}$};
% Text Node
\draw (983.64,2241.85) node  [font=\Huge]  {$\vec{x}_{1,2}$};
% Text Node
\draw (1078.14,2241.35) node  [font=\Huge]  {$\vec{x}_{1,3}$};
% Text Node
\draw (1175.64,2241.85) node  [font=\Huge]  {$\vec{x}_{1,4}$};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (1410.51,2013.67) -- (1427.51,2013.67) -- (1427.51,2042.67) -- (1410.51,2042.67) -- cycle  ;
\draw (1419.01,2028.17) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (1428.51,2013.67) -- (1445.51,2013.67) -- (1445.51,2042.67) -- (1428.51,2042.67) -- cycle  ;
\draw (1437.01,2028.17) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (1446.51,2013.67) -- (1463.51,2013.67) -- (1463.51,2042.67) -- (1446.51,2042.67) -- cycle  ;
\draw (1455.01,2028.17) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (1465.17,2013.67) -- (1482.17,2013.67) -- (1482.17,2042.67) -- (1465.17,2042.67) -- cycle  ;
\draw (1473.67,2028.17) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (1482.51,2013.67) -- (1499.51,2013.67) -- (1499.51,2042.67) -- (1482.51,2042.67) -- cycle  ;
\draw (1491.01,2028.17) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (1500.51,2013.67) -- (1517.51,2013.67) -- (1517.51,2042.67) -- (1500.51,2042.67) -- cycle  ;
\draw (1509.01,2028.17) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (1518.51,2013.67) -- (1535.51,2013.67) -- (1535.51,2042.67) -- (1518.51,2042.67) -- cycle  ;
\draw (1527.01,2028.17) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (1536.51,2013.67) -- (1553.51,2013.67) -- (1553.51,2042.67) -- (1536.51,2042.67) -- cycle  ;
\draw (1545.01,2028.17) node  [font=\large] [align=left] {0};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (1443.17,2119) -- (1462.18,2119) -- (1462.18,2153) -- (1443.17,2153) -- cycle  ;
\draw (1452.68,2136) node  [font=\Large,rotate=-0.02] [align=left] {1};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (1462.84,2119) -- (1481.85,2119) -- (1481.85,2153) -- (1462.84,2153) -- cycle  ;
\draw (1472.34,2136) node  [font=\Large,rotate=-0.02] [align=left] {3};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (1483.17,2119) -- (1502.18,2119) -- (1502.18,2153) -- (1483.17,2153) -- cycle  ;
\draw (1492.68,2136) node  [font=\Large,rotate=-0.02] [align=left] {2};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (1502.84,2119) -- (1521.85,2119) -- (1521.85,2153) -- (1502.84,2153) -- cycle  ;
\draw (1512.34,2136) node  [font=\Large,rotate=-0.02] [align=left] {0};
% Text Node
\draw (1642.79,2173.37) node  [font=\Huge]  {$\mathcal{E}_{K}( \cdot )$};
% Text Node
\draw (1608.19,2091.9) node  [font=\Huge]  {$\mathcal{S}_{K}( \cdot )$};
% Text Node
\draw (1346.11,2241.35) node  [font=\Huge]  {$\vec{x}_{K,1}$};
% Text Node
\draw (1441.11,2241.85) node  [font=\Huge]  {$\vec{x}_{K,2}$};
% Text Node
\draw (1533.81,2241.35) node  [font=\Huge]  {$\vec{x}_{K,3}$};
% Text Node
\draw (1628.31,2241.85) node  [font=\Huge]  {$\vec{x}_{K,4}$};
% Text Node
\draw (1599.18,2029.52) node  [font=\Huge]  {$\tilde{x}_{K}$};
% Text Node
\draw (1261,2128.97) node  [font=\Huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (830.23,2369.64) node  [font=\huge]  {$p_{1,1}$};
% Text Node
\draw (927.43,2369.14) node  [font=\huge]  {$p_{1,2}$};
% Text Node
\draw (1023.23,2369.14) node  [font=\huge]  {$p_{1,3}$};
% Text Node
\draw (1121.03,2369.34) node  [font=\huge]  {$p_{1,4}$};
% Text Node
\draw (1687.83,2372.94) node  [font=\huge]  {$p_{K,4}$};
% Text Node
\draw (1594.33,2373.74) node  [font=\huge]  {$p_{K,3}$};
% Text Node
\draw (1499.83,2372.94) node  [font=\huge]  {$p_{K,2}$};
% Text Node
\draw (1406.63,2374.14) node  [font=\huge]  {$p_{K,1}$};
% Text Node
\draw (1262,2298.97) node  [font=\Huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (1260,2018.97) node  [font=\Huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (891.04,2450.95) node  [font=\Huge]  {$\vec{z}_{1}$};
% Text Node
\draw (1104.64,2453.35) node  [font=\Huge]  {$\vec{z}_{2}$};
% Text Node
\draw (1458.04,2454.15) node  [font=\Huge]  {$\vec{z}_{3}$};
% Text Node
\draw (1670.44,2454.75) node  [font=\Huge]  {$\vec{z}_{4}$};
% Text Node
\draw (1052.04,2543.28) node  [font=\Huge]  {$\vec{y}_{1}$};
% Text Node
\draw (1263.04,2543.28) node  [font=\Huge]  {$\vec{y}_{2}$};
% Text Node
\draw (1471.04,2544.28) node  [font=\Huge]  {$\vec{y}_{3}$};
% Text Node
\draw (1681.04,2542.28) node  [font=\Huge]  {$\vec{y}_{4}$};
% Text Node
\draw (1055.04,2679.28) node  [font=\Huge]  {$\vec{v}_{1}$};
% Text Node
\draw (1266.04,2679.28) node  [font=\Huge]  {$\vec{v}_{2}$};
% Text Node
\draw (1474.04,2680.28) node  [font=\Huge]  {$\vec{v}_{3}$};
% Text Node
\draw (1684.04,2679.28) node  [font=\Huge]  {$\vec{v}_{4}$};
% Text Node
\draw (860.19,2606.17) node  [font=\Huge]  {$\mathcal{M}( \cdot )$};
% Text Node
\draw (1243.86,2783.04) node  [font=\Huge]  {$\mathcal{T}_B( \cdot )$};
% Text Node
\draw (1288.64,2835.52) node  [font=\Huge]  {$\hat{f}( x_{1} ,\dotsc ,x_{K})$};
% Text Node
\draw (744.32,2147.32) node  [font=\Huge,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\mathscr{E}_{1}( \cdot )$};
% Text Node
\draw (1763.86,2143.52) node  [font=\Huge,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\mathscr{E}_{K}( \cdot )$};
% Text Node
\draw (748.79,2653.19) node  [font=\Huge,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\mathscr{D}( \cdot )$};
% Text Node
\draw (1111.12,1984.27) node  [font=\Huge]  {$\mathcal{Q}_{B}( \cdot )$};
% Text Node
\draw (1031.44,1956) node  [font=\Huge]  {$x_{1}$};
% Text Node
\draw (1400.46,1979.12) node  [font=\Huge]  {$\mathcal{Q}_{B}( \cdot )$};
% Text Node
\draw (1484.78,1954.52) node  [font=\Huge]  {$x_{K}$};
% Text Node
\draw (1343.03,2635.63) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1430.03,2721.63) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1428.33,2638.53) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1342.53,2725.13) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1135.03,2634.63) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1222.03,2720.63) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1220.33,2637.53) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1134.53,2724.13) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1549.7,2496.63) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1639.37,2583.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1639,2500.53) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1548.53,2588.79) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1341.03,2498.63) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1428.03,2584.63) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1426.33,2501.53) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1340.53,2588.13) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1133.03,2497.63) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1220.03,2583.63) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1218.33,2500.53) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1132.53,2587.13) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (920.53,2497.63) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1007.03,2583.63) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1006.44,2501.53) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (920.53,2586.63) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (921.53,2636.13) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1008.03,2722.13) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1007.44,2640.03) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (921.53,2725.13) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1550.7,2634.29) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1640.37,2721.63) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1640,2638.19) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1549.53,2726.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};


\end{tikzpicture}
}}
\caption{The overall process of proposed \ac{UBP} and \ac{IABP} methods for digital \ac{AirComp}. %Given the input set \( x_1^{(i)}, \ldots, x_K^{(i)} \), each node $k$ encodes its input value \( x_k^{(i)} \) into a modulation sequence \( \mathcal{E}_k(x_k^{(i)}) = [\vec{x}_{k,1}^{(i)}, \ldots, \vec{x}_{k,L}^{(i)}] \). At each time slot \( \ell \in [L] \), the \ac{CP} receives a signal given by  
%$\vec{y}_{\ell}^{(i)} = \sum_{k=1}^K h_{k,\ell}p_{k,\ell}\vec{x}_{k,\ell}^{(i)} + \vec{z}_{\ell}$,  
%where \( h_{k,\ell} \) and \( p_{k,\ell} \) denote the channel coefficient and transmit power of node \( k \) at time slot \( \ell \), respectively, and \( \vec{z}_{\ell} \) is the additive white Gaussian noise at time \( \ell \). Finally, the tabular function $\mathcal{T}(\vec{y}_1^{(i)},\ldots,\vec{y}_L^{(i)})$ maps the aggregated sequence into the function output value $f^{(i)}$.
}
\vspace{-10pt}
\label{fig:digital_aircomp}
\end{figure*}

==> Figures/Fig-system_uniform.tex <==

\begin{figure}
\scalebox{0.3}{
\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2946); %set diagram left start at 0, and has height of 2946

%Shape: Square [id:dp11596709419510587] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (621.22,1197.39) -- (698.78,1197.39) -- (698.78,1274.95) -- (621.22,1274.95) -- cycle ;
%Shape: Brace [id:dp5102645423771488] 
\draw   (836,975.33) .. controls (836.05,979.63) and (838.22,981.76) .. (842.52,981.72) -- (842.52,981.72) .. controls (848.67,981.65) and (851.76,983.77) .. (851.8,988.07) .. controls (851.76,983.77) and (854.81,981.59) .. (860.95,981.52)(858.19,981.55) -- (860.95,981.52) .. controls (865.25,981.47) and (867.38,979.3) .. (867.33,975) ;
%Shape: Brace [id:dp396055620847788] 
\draw   (800,976) .. controls (800.05,980.3) and (802.22,982.43) .. (806.52,982.38) -- (806.52,982.38) .. controls (812.67,982.31) and (815.76,984.43) .. (815.8,988.74) .. controls (815.76,984.43) and (818.81,982.25) .. (824.95,982.19)(822.19,982.22) -- (824.95,982.19) .. controls (829.25,982.14) and (831.38,979.97) .. (831.33,975.67) ;
%Shape: Brace [id:dp873210073842277] 
\draw   (764.67,976.33) .. controls (764.72,980.63) and (766.89,982.76) .. (771.19,982.72) -- (771.19,982.72) .. controls (777.33,982.65) and (780.42,984.77) .. (780.47,989.07) .. controls (780.42,984.77) and (783.47,982.59) .. (789.62,982.52)(786.85,982.55) -- (789.62,982.52) .. controls (793.92,982.47) and (796.05,980.3) .. (796,976) ;
%Shape: Brace [id:dp7231335245881431] 
\draw   (727.33,976.67) .. controls (727.38,980.97) and (729.55,983.1) .. (733.85,983.05) -- (733.85,983.05) .. controls (740,982.98) and (743.09,985.1) .. (743.14,989.4) .. controls (743.09,985.1) and (746.14,982.92) .. (752.28,982.85)(749.52,982.88) -- (752.28,982.85) .. controls (756.59,982.8) and (758.72,980.63) .. (758.67,976.33) ;
%Straight Lines [id:da15480810901876718] 
\draw [line width=1.5]    (745.33,993.67) -- (767.92,1040.37) ;
\draw [shift={(769.67,1043.97)}, rotate = 244.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da17151974105014534] 
\draw [line width=1.5]    (781.67,994.64) -- (785.96,1040.65) ;
\draw [shift={(786.33,1044.64)}, rotate = 264.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da029263500913609408] 
\draw [line width=1.5]    (816,993.67) -- (807.08,1040.71) ;
\draw [shift={(806.33,1044.64)}, rotate = 280.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9237695247723784] 
\draw [line width=1.5]    (850,992.33) -- (827.97,1041.65) ;
\draw [shift={(826.33,1045.3)}, rotate = 294.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8472648839270438] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (759.27,1089.57) -- (682.77,1143.66) ;
\draw [shift={(679.5,1145.97)}, rotate = 324.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp3461955990446899] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (620.22,1197.89) -- (697.78,1197.89) -- (697.78,1275.45) -- (620.22,1275.45) -- cycle ;
%Straight Lines [id:da834189391947694] 
\draw    (621.2,1236.27) -- (696.8,1237.07) ;
%Straight Lines [id:da007443012141259531] 
\draw    (659.4,1274.27) -- (658.6,1199.07) ;
%Flowchart: Connector [id:dp24748614651524725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (678.38,1217.9) .. controls (678.38,1216.84) and (679.23,1215.98) .. (680.27,1215.98) .. controls (681.32,1215.98) and (682.17,1216.84) .. (682.17,1217.9) .. controls (682.17,1218.97) and (681.32,1219.83) .. (680.27,1219.83) .. controls (679.23,1219.83) and (678.38,1218.97) .. (678.38,1217.9) -- cycle ;
%Flowchart: Connector [id:dp7569959142042771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (637.71,1217.9) .. controls (637.71,1216.84) and (638.56,1215.98) .. (639.61,1215.98) .. controls (640.65,1215.98) and (641.5,1216.84) .. (641.5,1217.9) .. controls (641.5,1218.97) and (640.65,1219.83) .. (639.61,1219.83) .. controls (638.56,1219.83) and (637.71,1218.97) .. (637.71,1217.9) -- cycle ;
%Flowchart: Connector [id:dp26469840377590215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (678.38,1257.17) .. controls (678.38,1256.11) and (679.23,1255.24) .. (680.27,1255.24) .. controls (681.32,1255.24) and (682.17,1256.11) .. (682.17,1257.17) .. controls (682.17,1258.24) and (681.32,1259.1) .. (680.27,1259.1) .. controls (679.23,1259.1) and (678.38,1258.24) .. (678.38,1257.17) -- cycle ;
%Flowchart: Connector [id:dp4613365617677534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (637.71,1257.17) .. controls (637.71,1256.11) and (638.56,1255.24) .. (639.61,1255.24) .. controls (640.65,1255.24) and (641.5,1256.11) .. (641.5,1257.17) .. controls (641.5,1258.24) and (640.65,1259.1) .. (639.61,1259.1) .. controls (638.56,1259.1) and (637.71,1258.24) .. (637.71,1257.17) -- cycle ;
%Flowchart: Connector [id:dp05436700464232491] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=6]  (636.15,1217.9) .. controls (636.15,1215.67) and (637.8,1213.86) .. (639.83,1213.86) .. controls (641.86,1213.86) and (643.5,1215.67) .. (643.5,1217.9) .. controls (643.5,1220.14) and (641.86,1221.95) .. (639.83,1221.95) .. controls (637.8,1221.95) and (636.15,1220.14) .. (636.15,1217.9) -- cycle ;
%Shape: Square [id:dp273400732011606] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (905.22,1197.39) -- (982.78,1197.39) -- (982.78,1274.95) -- (905.22,1274.95) -- cycle ;
%Straight Lines [id:da3950031100836743] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (906.2,1235.77) -- (981.8,1236.57) ;
%Straight Lines [id:da5630802235542137] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (944.4,1273.77) -- (943.6,1198.57) ;
%Flowchart: Connector [id:dp9214338868362895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (963.38,1217.4) .. controls (963.38,1216.34) and (964.23,1215.48) .. (965.27,1215.48) .. controls (966.32,1215.48) and (967.17,1216.34) .. (967.17,1217.4) .. controls (967.17,1218.47) and (966.32,1219.33) .. (965.27,1219.33) .. controls (964.23,1219.33) and (963.38,1218.47) .. (963.38,1217.4) -- cycle ;
%Flowchart: Connector [id:dp9284444219325013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (922.71,1217.4) .. controls (922.71,1216.34) and (923.56,1215.48) .. (924.61,1215.48) .. controls (925.65,1215.48) and (926.5,1216.34) .. (926.5,1217.4) .. controls (926.5,1218.47) and (925.65,1219.33) .. (924.61,1219.33) .. controls (923.56,1219.33) and (922.71,1218.47) .. (922.71,1217.4) -- cycle ;
%Flowchart: Connector [id:dp21723053420107408] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (963.38,1256.67) .. controls (963.38,1255.61) and (964.23,1254.74) .. (965.27,1254.74) .. controls (966.32,1254.74) and (967.17,1255.61) .. (967.17,1256.67) .. controls (967.17,1257.74) and (966.32,1258.6) .. (965.27,1258.6) .. controls (964.23,1258.6) and (963.38,1257.74) .. (963.38,1256.67) -- cycle ;
%Flowchart: Connector [id:dp1451337570225435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (922.71,1256.67) .. controls (922.71,1255.61) and (923.56,1254.74) .. (924.61,1254.74) .. controls (925.65,1254.74) and (926.5,1255.61) .. (926.5,1256.67) .. controls (926.5,1257.74) and (925.65,1258.6) .. (924.61,1258.6) .. controls (923.56,1258.6) and (922.71,1257.74) .. (922.71,1256.67) -- cycle ;
%Shape: Square [id:dp17461300831224702] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (808.72,1197.39) -- (886.28,1197.39) -- (886.28,1274.95) -- (808.72,1274.95) -- cycle ;
%Straight Lines [id:da188765560088897] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (809.7,1235.77) -- (885.3,1236.57) ;
%Straight Lines [id:da9729696212283668] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (847.9,1273.77) -- (847.1,1198.57) ;
%Flowchart: Connector [id:dp9678525054919672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (866.88,1217.4) .. controls (866.88,1216.34) and (867.73,1215.48) .. (868.77,1215.48) .. controls (869.82,1215.48) and (870.67,1216.34) .. (870.67,1217.4) .. controls (870.67,1218.47) and (869.82,1219.33) .. (868.77,1219.33) .. controls (867.73,1219.33) and (866.88,1218.47) .. (866.88,1217.4) -- cycle ;
%Flowchart: Connector [id:dp6530358631542164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (826.21,1217.4) .. controls (826.21,1216.34) and (827.06,1215.48) .. (828.11,1215.48) .. controls (829.15,1215.48) and (830,1216.34) .. (830,1217.4) .. controls (830,1218.47) and (829.15,1219.33) .. (828.11,1219.33) .. controls (827.06,1219.33) and (826.21,1218.47) .. (826.21,1217.4) -- cycle ;
%Flowchart: Connector [id:dp933734334238908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (866.88,1256.67) .. controls (866.88,1255.61) and (867.73,1254.74) .. (868.77,1254.74) .. controls (869.82,1254.74) and (870.67,1255.61) .. (870.67,1256.67) .. controls (870.67,1257.74) and (869.82,1258.6) .. (868.77,1258.6) .. controls (867.73,1258.6) and (866.88,1257.74) .. (866.88,1256.67) -- cycle ;
%Flowchart: Connector [id:dp3974137603066553] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (826.21,1256.67) .. controls (826.21,1255.61) and (827.06,1254.74) .. (828.11,1254.74) .. controls (829.15,1254.74) and (830,1255.61) .. (830,1256.67) .. controls (830,1257.74) and (829.15,1258.6) .. (828.11,1258.6) .. controls (827.06,1258.6) and (826.21,1257.74) .. (826.21,1256.67) -- cycle ;
%Shape: Square [id:dp9152182916735293] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (713.22,1197.39) -- (790.78,1197.39) -- (790.78,1274.95) -- (713.22,1274.95) -- cycle ;
%Straight Lines [id:da6813685559882682] 
\draw    (714.2,1235.77) -- (789.8,1236.57) ;
%Straight Lines [id:da20125925615301388] 
\draw    (752.4,1273.77) -- (751.6,1198.57) ;
%Flowchart: Connector [id:dp21356854115429136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (771.38,1217.4) .. controls (771.38,1216.34) and (772.23,1215.48) .. (773.27,1215.48) .. controls (774.32,1215.48) and (775.17,1216.34) .. (775.17,1217.4) .. controls (775.17,1218.47) and (774.32,1219.33) .. (773.27,1219.33) .. controls (772.23,1219.33) and (771.38,1218.47) .. (771.38,1217.4) -- cycle ;
%Flowchart: Connector [id:dp0032147843224221706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (730.71,1217.4) .. controls (730.71,1216.34) and (731.56,1215.48) .. (732.61,1215.48) .. controls (733.65,1215.48) and (734.5,1216.34) .. (734.5,1217.4) .. controls (734.5,1218.47) and (733.65,1219.33) .. (732.61,1219.33) .. controls (731.56,1219.33) and (730.71,1218.47) .. (730.71,1217.4) -- cycle ;
%Flowchart: Connector [id:dp014206362873747436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (771.38,1256.67) .. controls (771.38,1255.61) and (772.23,1254.74) .. (773.27,1254.74) .. controls (774.32,1254.74) and (775.17,1255.61) .. (775.17,1256.67) .. controls (775.17,1257.74) and (774.32,1258.6) .. (773.27,1258.6) .. controls (772.23,1258.6) and (771.38,1257.74) .. (771.38,1256.67) -- cycle ;
%Flowchart: Connector [id:dp048268408999901924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (730.71,1256.67) .. controls (730.71,1255.61) and (731.56,1254.74) .. (732.61,1254.74) .. controls (733.65,1254.74) and (734.5,1255.61) .. (734.5,1256.67) .. controls (734.5,1257.74) and (733.65,1258.6) .. (732.61,1258.6) .. controls (731.56,1258.6) and (730.71,1257.74) .. (730.71,1256.67) -- cycle ;
%Flowchart: Connector [id:dp7092844455668954] 
\draw  [color={rgb, 255:red, 64; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=1 ][line width=6]  (769.6,1217.4) .. controls (769.6,1215.17) and (771.24,1213.36) .. (773.27,1213.36) .. controls (775.3,1213.36) and (776.95,1215.17) .. (776.95,1217.4) .. controls (776.95,1219.64) and (775.3,1221.45) .. (773.27,1221.45) .. controls (771.24,1221.45) and (769.6,1219.64) .. (769.6,1217.4) -- cycle ;
%Flowchart: Connector [id:dp9069473322152468] 
\draw  [color={rgb, 255:red, 50; green, 155; blue, 72 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 50; green, 155; blue, 72 }  ,fill opacity=1 ][line width=6]  (824.65,1256.67) .. controls (824.65,1254.44) and (826.3,1252.63) .. (828.33,1252.63) .. controls (830.36,1252.63) and (832,1254.44) .. (832,1256.67) .. controls (832,1258.9) and (830.36,1260.71) .. (828.33,1260.71) .. controls (826.3,1260.71) and (824.65,1258.9) .. (824.65,1256.67) -- cycle ;
%Flowchart: Connector [id:dp5212779854303029] 
\draw  [color={rgb, 255:red, 235; green, 6; blue, 14 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=1 ][line width=6]  (961.6,1256.67) .. controls (961.6,1254.44) and (963.24,1252.63) .. (965.27,1252.63) .. controls (967.3,1252.63) and (968.95,1254.44) .. (968.95,1256.67) .. controls (968.95,1258.9) and (967.3,1260.71) .. (965.27,1260.71) .. controls (963.24,1260.71) and (961.6,1258.9) .. (961.6,1256.67) -- cycle ;
%Straight Lines [id:da3274088870696543] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (784.77,1092.07) -- (755.49,1143) ;
\draw [shift={(753.5,1146.47)}, rotate = 299.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da19244242906266673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (809.27,1091.57) -- (839.92,1142.05) ;
\draw [shift={(842,1145.47)}, rotate = 238.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7599966476913091] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (832.77,1088.57) -- (913.69,1143.72) ;
\draw [shift={(917,1145.97)}, rotate = 214.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da29321190090481375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (797,903.76) -- (796.41,935.67) ;
\draw [shift={(796.33,939.67)}, rotate = 271.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Brace [id:dp6387376527614114] 
\draw   (1289.67,973.33) .. controls (1289.72,977.63) and (1291.89,979.76) .. (1296.19,979.72) -- (1296.19,979.72) .. controls (1302.33,979.65) and (1305.42,981.77) .. (1305.47,986.07) .. controls (1305.42,981.77) and (1308.47,979.59) .. (1314.62,979.52)(1311.85,979.55) -- (1314.62,979.52) .. controls (1318.92,979.47) and (1321.05,977.3) .. (1321,973) ;
%Shape: Brace [id:dp8871808031586684] 
\draw   (1253.67,974) .. controls (1253.72,978.3) and (1255.89,980.43) .. (1260.19,980.38) -- (1260.19,980.38) .. controls (1266.33,980.31) and (1269.42,982.43) .. (1269.47,986.74) .. controls (1269.42,982.43) and (1272.47,980.25) .. (1278.62,980.19)(1275.85,980.22) -- (1278.62,980.19) .. controls (1282.92,980.14) and (1285.05,977.97) .. (1285,973.67) ;
%Shape: Brace [id:dp6150872552696877] 
\draw   (1218.33,974.33) .. controls (1218.38,978.63) and (1220.55,980.76) .. (1224.85,980.72) -- (1224.85,980.72) .. controls (1231,980.65) and (1234.09,982.77) .. (1234.14,987.07) .. controls (1234.09,982.77) and (1237.14,980.59) .. (1243.28,980.52)(1240.52,980.55) -- (1243.28,980.52) .. controls (1247.59,980.47) and (1249.72,978.3) .. (1249.67,974) ;
%Shape: Brace [id:dp3876897169183401] 
\draw   (1181,974.67) .. controls (1181.05,978.97) and (1183.22,981.1) .. (1187.52,981.05) -- (1187.52,981.05) .. controls (1193.67,980.98) and (1196.76,983.1) .. (1196.8,987.4) .. controls (1196.76,983.1) and (1199.81,980.92) .. (1205.95,980.85)(1203.19,980.88) -- (1205.95,980.85) .. controls (1210.25,980.8) and (1212.38,978.63) .. (1212.33,974.33) ;
%Straight Lines [id:da6598987328758823] 
\draw [line width=1.5]    (1199,991.67) -- (1221.59,1038.37) ;
\draw [shift={(1223.33,1041.97)}, rotate = 244.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da354778651825171] 
\draw [line width=1.5]    (1235.33,992.64) -- (1239.63,1038.65) ;
\draw [shift={(1240,1042.64)}, rotate = 264.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6199626450499158] 
\draw [line width=1.5]    (1269.67,991.67) -- (1260.75,1038.71) ;
\draw [shift={(1260,1042.64)}, rotate = 280.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9758955544186223] 
\draw [line width=1.5]    (1303.67,990.33) -- (1281.63,1039.65) ;
\draw [shift={(1280,1043.3)}, rotate = 294.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7246236899374932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1212.93,1085.57) -- (1136.43,1139.66) ;
\draw [shift={(1133.17,1141.97)}, rotate = 324.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp6604630627813056] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1075.89,1195.89) -- (1153.45,1195.89) -- (1153.45,1273.45) -- (1075.89,1273.45) -- cycle ;
%Straight Lines [id:da37508548874649106] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (1076.87,1234.27) -- (1152.47,1235.07) ;
%Straight Lines [id:da9285269680878827] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (1115.07,1272.27) -- (1114.27,1197.07) ;
%Flowchart: Connector [id:dp6873984932822833] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1134.05,1215.9) .. controls (1134.05,1214.84) and (1134.9,1213.98) .. (1135.94,1213.98) .. controls (1136.99,1213.98) and (1137.83,1214.84) .. (1137.83,1215.9) .. controls (1137.83,1216.97) and (1136.99,1217.83) .. (1135.94,1217.83) .. controls (1134.9,1217.83) and (1134.05,1216.97) .. (1134.05,1215.9) -- cycle ;
%Flowchart: Connector [id:dp006873303377250006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1093.38,1215.9) .. controls (1093.38,1214.84) and (1094.23,1213.98) .. (1095.27,1213.98) .. controls (1096.32,1213.98) and (1097.17,1214.84) .. (1097.17,1215.9) .. controls (1097.17,1216.97) and (1096.32,1217.83) .. (1095.27,1217.83) .. controls (1094.23,1217.83) and (1093.38,1216.97) .. (1093.38,1215.9) -- cycle ;
%Flowchart: Connector [id:dp8225419400762533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1134.05,1255.17) .. controls (1134.05,1254.11) and (1134.9,1253.24) .. (1135.94,1253.24) .. controls (1136.99,1253.24) and (1137.83,1254.11) .. (1137.83,1255.17) .. controls (1137.83,1256.24) and (1136.99,1257.1) .. (1135.94,1257.1) .. controls (1134.9,1257.1) and (1134.05,1256.24) .. (1134.05,1255.17) -- cycle ;
%Flowchart: Connector [id:dp29012917900940705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1093.38,1255.17) .. controls (1093.38,1254.11) and (1094.23,1253.24) .. (1095.27,1253.24) .. controls (1096.32,1253.24) and (1097.17,1254.11) .. (1097.17,1255.17) .. controls (1097.17,1256.24) and (1096.32,1257.1) .. (1095.27,1257.1) .. controls (1094.23,1257.1) and (1093.38,1256.24) .. (1093.38,1255.17) -- cycle ;
%Flowchart: Connector [id:dp38235923171458397] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=6]  (1132.27,1215.9) .. controls (1132.27,1213.67) and (1133.91,1211.86) .. (1135.94,1211.86) .. controls (1137.97,1211.86) and (1139.61,1213.67) .. (1139.61,1215.9) .. controls (1139.61,1218.14) and (1137.97,1219.95) .. (1135.94,1219.95) .. controls (1133.91,1219.95) and (1132.27,1218.14) .. (1132.27,1215.9) -- cycle ;
%Shape: Square [id:dp8051305753670579] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1357.89,1195.39) -- (1435.45,1195.39) -- (1435.45,1272.95) -- (1357.89,1272.95) -- cycle ;
%Straight Lines [id:da8182761655924793] 
\draw    (1358.87,1233.77) -- (1434.47,1234.57) ;
%Straight Lines [id:da5999468780370577] 
\draw    (1397.07,1271.77) -- (1396.27,1196.57) ;
%Flowchart: Connector [id:dp7234705598410581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1416.05,1215.4) .. controls (1416.05,1214.34) and (1416.9,1213.48) .. (1417.94,1213.48) .. controls (1418.99,1213.48) and (1419.83,1214.34) .. (1419.83,1215.4) .. controls (1419.83,1216.47) and (1418.99,1217.33) .. (1417.94,1217.33) .. controls (1416.9,1217.33) and (1416.05,1216.47) .. (1416.05,1215.4) -- cycle ;
%Flowchart: Connector [id:dp814245450282168] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1375.38,1215.4) .. controls (1375.38,1214.34) and (1376.23,1213.48) .. (1377.27,1213.48) .. controls (1378.32,1213.48) and (1379.17,1214.34) .. (1379.17,1215.4) .. controls (1379.17,1216.47) and (1378.32,1217.33) .. (1377.27,1217.33) .. controls (1376.23,1217.33) and (1375.38,1216.47) .. (1375.38,1215.4) -- cycle ;
%Flowchart: Connector [id:dp8932657135259908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1416.05,1254.67) .. controls (1416.05,1253.61) and (1416.9,1252.74) .. (1417.94,1252.74) .. controls (1418.99,1252.74) and (1419.83,1253.61) .. (1419.83,1254.67) .. controls (1419.83,1255.74) and (1418.99,1256.6) .. (1417.94,1256.6) .. controls (1416.9,1256.6) and (1416.05,1255.74) .. (1416.05,1254.67) -- cycle ;
%Flowchart: Connector [id:dp31051736732324986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1375.38,1254.67) .. controls (1375.38,1253.61) and (1376.23,1252.74) .. (1377.27,1252.74) .. controls (1378.32,1252.74) and (1379.17,1253.61) .. (1379.17,1254.67) .. controls (1379.17,1255.74) and (1378.32,1256.6) .. (1377.27,1256.6) .. controls (1376.23,1256.6) and (1375.38,1255.74) .. (1375.38,1254.67) -- cycle ;
%Shape: Square [id:dp8138998876712298] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1264.39,1195.39) -- (1341.95,1195.39) -- (1341.95,1272.95) -- (1264.39,1272.95) -- cycle ;
%Straight Lines [id:da4488041186591917] 
\draw    (1265.37,1233.77) -- (1340.97,1234.57) ;
%Straight Lines [id:da8201580893803653] 
\draw    (1303.57,1271.77) -- (1302.77,1196.57) ;
%Flowchart: Connector [id:dp5831628131338257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1322.55,1215.4) .. controls (1322.55,1214.34) and (1323.4,1213.48) .. (1324.44,1213.48) .. controls (1325.49,1213.48) and (1326.33,1214.34) .. (1326.33,1215.4) .. controls (1326.33,1216.47) and (1325.49,1217.33) .. (1324.44,1217.33) .. controls (1323.4,1217.33) and (1322.55,1216.47) .. (1322.55,1215.4) -- cycle ;
%Flowchart: Connector [id:dp6114760526208352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1281.88,1215.4) .. controls (1281.88,1214.34) and (1282.73,1213.48) .. (1283.77,1213.48) .. controls (1284.82,1213.48) and (1285.67,1214.34) .. (1285.67,1215.4) .. controls (1285.67,1216.47) and (1284.82,1217.33) .. (1283.77,1217.33) .. controls (1282.73,1217.33) and (1281.88,1216.47) .. (1281.88,1215.4) -- cycle ;
%Flowchart: Connector [id:dp2908754444509707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1322.55,1254.67) .. controls (1322.55,1253.61) and (1323.4,1252.74) .. (1324.44,1252.74) .. controls (1325.49,1252.74) and (1326.33,1253.61) .. (1326.33,1254.67) .. controls (1326.33,1255.74) and (1325.49,1256.6) .. (1324.44,1256.6) .. controls (1323.4,1256.6) and (1322.55,1255.74) .. (1322.55,1254.67) -- cycle ;
%Flowchart: Connector [id:dp6417672369042582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1281.88,1254.67) .. controls (1281.88,1253.61) and (1282.73,1252.74) .. (1283.77,1252.74) .. controls (1284.82,1252.74) and (1285.67,1253.61) .. (1285.67,1254.67) .. controls (1285.67,1255.74) and (1284.82,1256.6) .. (1283.77,1256.6) .. controls (1282.73,1256.6) and (1281.88,1255.74) .. (1281.88,1254.67) -- cycle ;
%Shape: Square [id:dp34025817989456864] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1169.89,1195.39) -- (1247.45,1195.39) -- (1247.45,1272.95) -- (1169.89,1272.95) -- cycle ;
%Straight Lines [id:da18640334035515238] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (1170.87,1233.77) -- (1246.47,1234.57) ;
%Straight Lines [id:da3520762499842569] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (1209.07,1271.77) -- (1208.27,1196.57) ;
%Flowchart: Connector [id:dp7187624849512236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1228.05,1215.4) .. controls (1228.05,1214.34) and (1228.9,1213.48) .. (1229.94,1213.48) .. controls (1230.99,1213.48) and (1231.83,1214.34) .. (1231.83,1215.4) .. controls (1231.83,1216.47) and (1230.99,1217.33) .. (1229.94,1217.33) .. controls (1228.9,1217.33) and (1228.05,1216.47) .. (1228.05,1215.4) -- cycle ;
%Flowchart: Connector [id:dp9174049623173207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1187.38,1215.4) .. controls (1187.38,1214.34) and (1188.23,1213.48) .. (1189.27,1213.48) .. controls (1190.32,1213.48) and (1191.17,1214.34) .. (1191.17,1215.4) .. controls (1191.17,1216.47) and (1190.32,1217.33) .. (1189.27,1217.33) .. controls (1188.23,1217.33) and (1187.38,1216.47) .. (1187.38,1215.4) -- cycle ;
%Flowchart: Connector [id:dp9193755236815616] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1228.05,1254.67) .. controls (1228.05,1253.61) and (1228.9,1252.74) .. (1229.94,1252.74) .. controls (1230.99,1252.74) and (1231.83,1253.61) .. (1231.83,1254.67) .. controls (1231.83,1255.74) and (1230.99,1256.6) .. (1229.94,1256.6) .. controls (1228.9,1256.6) and (1228.05,1255.74) .. (1228.05,1254.67) -- cycle ;
%Flowchart: Connector [id:dp8480519330795485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1187.38,1254.67) .. controls (1187.38,1253.61) and (1188.23,1252.74) .. (1189.27,1252.74) .. controls (1190.32,1252.74) and (1191.17,1253.61) .. (1191.17,1254.67) .. controls (1191.17,1255.74) and (1190.32,1256.6) .. (1189.27,1256.6) .. controls (1188.23,1256.6) and (1187.38,1255.74) .. (1187.38,1254.67) -- cycle ;
%Flowchart: Connector [id:dp3575690964353304] 
\draw  [color={rgb, 255:red, 64; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=1 ][line width=6]  (1226.27,1254.67) .. controls (1226.27,1252.44) and (1227.91,1250.63) .. (1229.94,1250.63) .. controls (1231.97,1250.63) and (1233.61,1252.44) .. (1233.61,1254.67) .. controls (1233.61,1256.9) and (1231.97,1258.71) .. (1229.94,1258.71) .. controls (1227.91,1258.71) and (1226.27,1256.9) .. (1226.27,1254.67) -- cycle ;
%Flowchart: Connector [id:dp0250980829627252] 
\draw  [color={rgb, 255:red, 235; green, 6; blue, 14 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=1 ][line width=6]  (1373.6,1215.4) .. controls (1373.6,1213.17) and (1375.24,1211.36) .. (1377.27,1211.36) .. controls (1379.3,1211.36) and (1380.95,1213.17) .. (1380.95,1215.4) .. controls (1380.95,1217.64) and (1379.3,1219.45) .. (1377.27,1219.45) .. controls (1375.24,1219.45) and (1373.6,1217.64) .. (1373.6,1215.4) -- cycle ;
%Straight Lines [id:da9362564134446842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1238.43,1088.07) -- (1209.16,1139) ;
\draw [shift={(1207.17,1142.47)}, rotate = 299.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5501933391477416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1262.93,1087.57) -- (1293.59,1138.05) ;
\draw [shift={(1295.67,1141.47)}, rotate = 238.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da06782583957755572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1286.43,1084.57) -- (1367.36,1139.72) ;
\draw [shift={(1370.67,1141.97)}, rotate = 214.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5965029032099008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (659.67,1274.14) -- (659.67,1293.47) ;
\draw [shift={(659.67,1297.47)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da20248507436123675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (629,1308) -- (645.17,1307.87) ;
\draw [shift={(649.17,1307.83)}, rotate = 179.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp06834487726677552] 
\draw   (649.17,1307.83) .. controls (649.17,1302.12) and (653.81,1297.49) .. (659.55,1297.49) .. controls (665.28,1297.49) and (669.93,1302.12) .. (669.93,1307.83) .. controls (669.93,1313.54) and (665.28,1318.17) .. (659.55,1318.17) .. controls (653.81,1318.17) and (649.17,1313.54) .. (649.17,1307.83) -- cycle ; \draw   (652.21,1300.52) -- (666.89,1315.14) ; \draw   (666.89,1300.52) -- (652.21,1315.14) ;

%Straight Lines [id:da8963708748994921] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1397.17,1271.64) -- (1397.17,1290.97) ;
\draw [shift={(1397.17,1294.97)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9311595790815826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1427,1305.67) -- (1411.43,1305.4) ;
\draw [shift={(1407.43,1305.33)}, rotate = 0.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp6398352495379429] 
\draw   (1386.67,1305.33) .. controls (1386.67,1299.62) and (1391.31,1294.99) .. (1397.05,1294.99) .. controls (1402.78,1294.99) and (1407.43,1299.62) .. (1407.43,1305.33) .. controls (1407.43,1311.04) and (1402.78,1315.67) .. (1397.05,1315.67) .. controls (1391.31,1315.67) and (1386.67,1311.04) .. (1386.67,1305.33) -- cycle ; \draw   (1389.71,1298.02) -- (1404.39,1312.64) ; \draw   (1404.39,1298.02) -- (1389.71,1312.64) ;

%Straight Lines [id:da7137268105813838] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (659.55,1318.17) -- (721.86,1367.49) ;
\draw [shift={(725,1369.97)}, rotate = 218.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5324479799141941] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1107,1313.97) -- (739.96,1369.37) ;
\draw [shift={(736,1369.97)}, rotate = 351.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp6802020021994641] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (674.7,1413.67) -- (785.5,1413.67) -- (785.5,1524.47) -- (674.7,1524.47) -- cycle ;
%Straight Lines [id:da9151383627824301] 
\draw    (675.7,1469.47) -- (785.7,1470.27) ;
%Straight Lines [id:da6818631848541925] 
\draw    (730.9,1523.87) -- (730.5,1414.67) ;
%Flowchart: Connector [id:dp7538143899855065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (697.98,1458.9) .. controls (697.98,1457.84) and (698.83,1456.98) .. (699.87,1456.98) .. controls (700.92,1456.98) and (701.77,1457.84) .. (701.77,1458.9) .. controls (701.77,1459.97) and (700.92,1460.83) .. (699.87,1460.83) .. controls (698.83,1460.83) and (697.98,1459.97) .. (697.98,1458.9) -- cycle ;
%Flowchart: Connector [id:dp9644174452275085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (758.15,1459.8) .. controls (758.15,1458.74) and (759,1457.88) .. (760.04,1457.88) .. controls (761.09,1457.88) and (761.93,1458.74) .. (761.93,1459.8) .. controls (761.93,1460.87) and (761.09,1461.73) .. (760.04,1461.73) .. controls (759,1461.73) and (758.15,1460.87) .. (758.15,1459.8) -- cycle ;
%Flowchart: Connector [id:dp28042009659090117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (737.61,1459.64) .. controls (737.61,1458.57) and (738.46,1457.71) .. (739.51,1457.71) .. controls (740.55,1457.71) and (741.4,1458.57) .. (741.4,1459.64) .. controls (741.4,1460.7) and (740.55,1461.57) .. (739.51,1461.57) .. controls (738.46,1461.57) and (737.61,1460.7) .. (737.61,1459.64) -- cycle ;
%Flowchart: Connector [id:dp9179177026490652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (718.15,1459.14) .. controls (718.15,1458.07) and (719,1457.21) .. (720.04,1457.21) .. controls (721.09,1457.21) and (721.93,1458.07) .. (721.93,1459.14) .. controls (721.93,1460.2) and (721.09,1461.07) .. (720.04,1461.07) .. controls (719,1461.07) and (718.15,1460.2) .. (718.15,1459.14) -- cycle ;
%Flowchart: Connector [id:dp402399898282787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (698.41,1440.2) .. controls (698.41,1439.14) and (699.26,1438.28) .. (700.31,1438.28) .. controls (701.35,1438.28) and (702.2,1439.14) .. (702.2,1440.2) .. controls (702.2,1441.27) and (701.35,1442.13) .. (700.31,1442.13) .. controls (699.26,1442.13) and (698.41,1441.27) .. (698.41,1440.2) -- cycle ;
%Flowchart: Connector [id:dp767888246467413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (758.35,1440.1) .. controls (758.35,1439.04) and (759.2,1438.18) .. (760.24,1438.18) .. controls (761.29,1438.18) and (762.13,1439.04) .. (762.13,1440.1) .. controls (762.13,1441.17) and (761.29,1442.03) .. (760.24,1442.03) .. controls (759.2,1442.03) and (758.35,1441.17) .. (758.35,1440.1) -- cycle ;
%Flowchart: Connector [id:dp49300378514914955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (738.01,1439.94) .. controls (738.01,1438.87) and (738.86,1438.01) .. (739.91,1438.01) .. controls (740.95,1438.01) and (741.8,1438.87) .. (741.8,1439.94) .. controls (741.8,1441) and (740.95,1441.87) .. (739.91,1441.87) .. controls (738.86,1441.87) and (738.01,1441) .. (738.01,1439.94) -- cycle ;
%Flowchart: Connector [id:dp9225303294802517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (718.58,1440.2) .. controls (718.58,1439.14) and (719.43,1438.28) .. (720.47,1438.28) .. controls (721.52,1438.28) and (722.37,1439.14) .. (722.37,1440.2) .. controls (722.37,1441.27) and (721.52,1442.13) .. (720.47,1442.13) .. controls (719.43,1442.13) and (718.58,1441.27) .. (718.58,1440.2) -- cycle ;
%Flowchart: Connector [id:dp784009681228519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (697.81,1479.34) .. controls (697.81,1478.27) and (698.66,1477.41) .. (699.71,1477.41) .. controls (700.75,1477.41) and (701.6,1478.27) .. (701.6,1479.34) .. controls (701.6,1480.4) and (700.75,1481.27) .. (699.71,1481.27) .. controls (698.66,1481.27) and (697.81,1480.4) .. (697.81,1479.34) -- cycle ;
%Flowchart: Connector [id:dp6674559610421312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (757.91,1479.67) .. controls (757.91,1478.61) and (758.76,1477.74) .. (759.81,1477.74) .. controls (760.85,1477.74) and (761.7,1478.61) .. (761.7,1479.67) .. controls (761.7,1480.74) and (760.85,1481.6) .. (759.81,1481.6) .. controls (758.76,1481.6) and (757.91,1480.74) .. (757.91,1479.67) -- cycle ;
%Flowchart: Connector [id:dp9825100363677097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (737.91,1480) .. controls (737.91,1478.94) and (738.76,1478.08) .. (739.81,1478.08) .. controls (740.85,1478.08) and (741.7,1478.94) .. (741.7,1480) .. controls (741.7,1481.07) and (740.85,1481.93) .. (739.81,1481.93) .. controls (738.76,1481.93) and (737.91,1481.07) .. (737.91,1480) -- cycle ;
%Flowchart: Connector [id:dp7275705575030168] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (718.65,1479.5) .. controls (718.65,1478.44) and (719.5,1477.58) .. (720.54,1477.58) .. controls (721.59,1477.58) and (722.43,1478.44) .. (722.43,1479.5) .. controls (722.43,1480.57) and (721.59,1481.43) .. (720.54,1481.43) .. controls (719.5,1481.43) and (718.65,1480.57) .. (718.65,1479.5) -- cycle ;
%Flowchart: Connector [id:dp6706306047558246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (697.81,1499.74) .. controls (697.81,1498.67) and (698.66,1497.81) .. (699.71,1497.81) .. controls (700.75,1497.81) and (701.6,1498.67) .. (701.6,1499.74) .. controls (701.6,1500.8) and (700.75,1501.67) .. (699.71,1501.67) .. controls (698.66,1501.67) and (697.81,1500.8) .. (697.81,1499.74) -- cycle ;
%Flowchart: Connector [id:dp12811604599161175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (758.58,1500.2) .. controls (758.58,1499.14) and (759.43,1498.28) .. (760.47,1498.28) .. controls (761.52,1498.28) and (762.37,1499.14) .. (762.37,1500.2) .. controls (762.37,1501.27) and (761.52,1502.13) .. (760.47,1502.13) .. controls (759.43,1502.13) and (758.58,1501.27) .. (758.58,1500.2) -- cycle ;
%Flowchart: Connector [id:dp6921446043470312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (738.55,1499.77) .. controls (738.55,1498.71) and (739.4,1497.84) .. (740.44,1497.84) .. controls (741.49,1497.84) and (742.33,1498.71) .. (742.33,1499.77) .. controls (742.33,1500.84) and (741.49,1501.7) .. (740.44,1501.7) .. controls (739.4,1501.7) and (738.55,1500.84) .. (738.55,1499.77) -- cycle ;
%Flowchart: Connector [id:dp6414405252527544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (718.31,1499.54) .. controls (718.31,1498.47) and (719.16,1497.61) .. (720.21,1497.61) .. controls (721.25,1497.61) and (722.1,1498.47) .. (722.1,1499.54) .. controls (722.1,1500.6) and (721.25,1501.47) .. (720.21,1501.47) .. controls (719.16,1501.47) and (718.31,1500.6) .. (718.31,1499.54) -- cycle ;

%Flowchart: Or [id:dp46506876148296405] 
\draw   (719.8,1379.5) .. controls (719.8,1373.02) and (724.81,1367.77) .. (731,1367.77) .. controls (737.19,1367.77) and (742.2,1373.02) .. (742.2,1379.5) .. controls (742.2,1385.99) and (737.19,1391.24) .. (731,1391.24) .. controls (724.81,1391.24) and (719.8,1385.99) .. (719.8,1379.5) -- cycle ; \draw   (719.8,1379.5) -- (742.2,1379.5) ; \draw   (731,1367.77) -- (731,1391.24) ;
%Straight Lines [id:da3595373600072458] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (672.2,1379.77) -- (715.8,1379.53) ;
\draw [shift={(719.8,1379.5)}, rotate = 179.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da08656327460115698] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (752.55,1317.67) -- (930.17,1371.8) ;
\draw [shift={(934,1372.97)}, rotate = 196.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Or [id:dp1553513437632401] 
\draw   (932.6,1380.1) .. controls (932.6,1373.62) and (937.61,1368.37) .. (943.8,1368.37) .. controls (949.99,1368.37) and (955,1373.62) .. (955,1380.1) .. controls (955,1386.59) and (949.99,1391.84) .. (943.8,1391.84) .. controls (937.61,1391.84) and (932.6,1386.59) .. (932.6,1380.1) -- cycle ; \draw   (932.6,1380.1) -- (955,1380.1) ; \draw   (943.8,1368.37) -- (943.8,1391.84) ;
%Straight Lines [id:da9256102512151771] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (888,1380.37) -- (931.6,1380.13) ;
\draw [shift={(935.6,1380.1)}, rotate = 179.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Or [id:dp13565565178358996] 
\draw   (1140.2,1380.1) .. controls (1140.2,1373.62) and (1145.21,1368.37) .. (1151.4,1368.37) .. controls (1157.59,1368.37) and (1162.6,1373.62) .. (1162.6,1380.1) .. controls (1162.6,1386.59) and (1157.59,1391.84) .. (1151.4,1391.84) .. controls (1145.21,1391.84) and (1140.2,1386.59) .. (1140.2,1380.1) -- cycle ; \draw   (1140.2,1380.1) -- (1162.6,1380.1) ; \draw   (1151.4,1368.37) -- (1151.4,1391.84) ;
%Straight Lines [id:da8409814098578005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1163.6,1380.35) -- (1207.2,1380.1) ;
\draw [shift={(1159.6,1380.37)}, rotate = 359.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Or [id:dp12587436353703907] 
\draw   (1350.2,1379.1) .. controls (1350.2,1372.62) and (1355.21,1367.37) .. (1361.4,1367.37) .. controls (1367.59,1367.37) and (1372.6,1372.62) .. (1372.6,1379.1) .. controls (1372.6,1385.59) and (1367.59,1390.84) .. (1361.4,1390.84) .. controls (1355.21,1390.84) and (1350.2,1385.59) .. (1350.2,1379.1) -- cycle ; \draw   (1350.2,1379.1) -- (1372.6,1379.1) ; \draw   (1361.4,1367.37) -- (1361.4,1390.84) ;
%Straight Lines [id:da5751778448491744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1377.6,1380.15) -- (1421.2,1379.9) ;
\draw [shift={(1373.6,1380.17)}, rotate = 359.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da467676867887016] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (853.95,1316.87) -- (1138.07,1372.2) ;
\draw [shift={(1142,1372.97)}, rotate = 191.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6093911189971741] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (954.75,1313.67) -- (1349.05,1373.37) ;
\draw [shift={(1353,1373.97)}, rotate = 188.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da10210867754175057] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1209.05,1315.67) -- (957.9,1374.06) ;
\draw [shift={(954,1374.97)}, rotate = 346.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9286541880657051] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1303.55,1315.67) -- (1159.75,1369.57) ;
\draw [shift={(1156,1370.97)}, rotate = 339.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6432427114330561] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1397.05,1315.67) -- (1364.57,1365.81) ;
\draw [shift={(1362.4,1369.17)}, rotate = 302.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp8735733171797917] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (887.7,1413.67) -- (998.5,1413.67) -- (998.5,1524.47) -- (887.7,1524.47) -- cycle ;
%Straight Lines [id:da7716977870813603] 
\draw    (888.7,1469.47) -- (998.7,1470.27) ;
%Straight Lines [id:da9501349966364189] 
\draw    (943.9,1523.87) -- (943.5,1414.67) ;
%Flowchart: Connector [id:dp9954849779571122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (910.98,1458.9) .. controls (910.98,1457.84) and (911.83,1456.98) .. (912.87,1456.98) .. controls (913.92,1456.98) and (914.77,1457.84) .. (914.77,1458.9) .. controls (914.77,1459.97) and (913.92,1460.83) .. (912.87,1460.83) .. controls (911.83,1460.83) and (910.98,1459.97) .. (910.98,1458.9) -- cycle ;
%Flowchart: Connector [id:dp41925059788225383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (971.15,1459.8) .. controls (971.15,1458.74) and (972,1457.88) .. (973.04,1457.88) .. controls (974.09,1457.88) and (974.93,1458.74) .. (974.93,1459.8) .. controls (974.93,1460.87) and (974.09,1461.73) .. (973.04,1461.73) .. controls (972,1461.73) and (971.15,1460.87) .. (971.15,1459.8) -- cycle ;
%Flowchart: Connector [id:dp17299375743336343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (950.61,1459.64) .. controls (950.61,1458.57) and (951.46,1457.71) .. (952.51,1457.71) .. controls (953.55,1457.71) and (954.4,1458.57) .. (954.4,1459.64) .. controls (954.4,1460.7) and (953.55,1461.57) .. (952.51,1461.57) .. controls (951.46,1461.57) and (950.61,1460.7) .. (950.61,1459.64) -- cycle ;
%Flowchart: Connector [id:dp7025463142381464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (931.15,1459.14) .. controls (931.15,1458.07) and (932,1457.21) .. (933.04,1457.21) .. controls (934.09,1457.21) and (934.93,1458.07) .. (934.93,1459.14) .. controls (934.93,1460.2) and (934.09,1461.07) .. (933.04,1461.07) .. controls (932,1461.07) and (931.15,1460.2) .. (931.15,1459.14) -- cycle ;
%Flowchart: Connector [id:dp728757819548551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (911.41,1440.2) .. controls (911.41,1439.14) and (912.26,1438.28) .. (913.31,1438.28) .. controls (914.35,1438.28) and (915.2,1439.14) .. (915.2,1440.2) .. controls (915.2,1441.27) and (914.35,1442.13) .. (913.31,1442.13) .. controls (912.26,1442.13) and (911.41,1441.27) .. (911.41,1440.2) -- cycle ;
%Flowchart: Connector [id:dp14027065947854778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (971.35,1440.1) .. controls (971.35,1439.04) and (972.2,1438.18) .. (973.24,1438.18) .. controls (974.29,1438.18) and (975.13,1439.04) .. (975.13,1440.1) .. controls (975.13,1441.17) and (974.29,1442.03) .. (973.24,1442.03) .. controls (972.2,1442.03) and (971.35,1441.17) .. (971.35,1440.1) -- cycle ;
%Flowchart: Connector [id:dp3614864953491769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (951.01,1439.94) .. controls (951.01,1438.87) and (951.86,1438.01) .. (952.91,1438.01) .. controls (953.95,1438.01) and (954.8,1438.87) .. (954.8,1439.94) .. controls (954.8,1441) and (953.95,1441.87) .. (952.91,1441.87) .. controls (951.86,1441.87) and (951.01,1441) .. (951.01,1439.94) -- cycle ;
%Flowchart: Connector [id:dp6804075327767269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (931.58,1440.2) .. controls (931.58,1439.14) and (932.43,1438.28) .. (933.47,1438.28) .. controls (934.52,1438.28) and (935.37,1439.14) .. (935.37,1440.2) .. controls (935.37,1441.27) and (934.52,1442.13) .. (933.47,1442.13) .. controls (932.43,1442.13) and (931.58,1441.27) .. (931.58,1440.2) -- cycle ;
%Flowchart: Connector [id:dp8207921192743809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (910.81,1479.34) .. controls (910.81,1478.27) and (911.66,1477.41) .. (912.71,1477.41) .. controls (913.75,1477.41) and (914.6,1478.27) .. (914.6,1479.34) .. controls (914.6,1480.4) and (913.75,1481.27) .. (912.71,1481.27) .. controls (911.66,1481.27) and (910.81,1480.4) .. (910.81,1479.34) -- cycle ;
%Flowchart: Connector [id:dp6307687827720183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (970.91,1479.67) .. controls (970.91,1478.61) and (971.76,1477.74) .. (972.81,1477.74) .. controls (973.85,1477.74) and (974.7,1478.61) .. (974.7,1479.67) .. controls (974.7,1480.74) and (973.85,1481.6) .. (972.81,1481.6) .. controls (971.76,1481.6) and (970.91,1480.74) .. (970.91,1479.67) -- cycle ;
%Flowchart: Connector [id:dp027834347878906596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (950.91,1480) .. controls (950.91,1478.94) and (951.76,1478.08) .. (952.81,1478.08) .. controls (953.85,1478.08) and (954.7,1478.94) .. (954.7,1480) .. controls (954.7,1481.07) and (953.85,1481.93) .. (952.81,1481.93) .. controls (951.76,1481.93) and (950.91,1481.07) .. (950.91,1480) -- cycle ;
%Flowchart: Connector [id:dp4252329895043754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (931.65,1479.5) .. controls (931.65,1478.44) and (932.5,1477.58) .. (933.54,1477.58) .. controls (934.59,1477.58) and (935.43,1478.44) .. (935.43,1479.5) .. controls (935.43,1480.57) and (934.59,1481.43) .. (933.54,1481.43) .. controls (932.5,1481.43) and (931.65,1480.57) .. (931.65,1479.5) -- cycle ;
%Flowchart: Connector [id:dp9657351198275778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (910.81,1499.74) .. controls (910.81,1498.67) and (911.66,1497.81) .. (912.71,1497.81) .. controls (913.75,1497.81) and (914.6,1498.67) .. (914.6,1499.74) .. controls (914.6,1500.8) and (913.75,1501.67) .. (912.71,1501.67) .. controls (911.66,1501.67) and (910.81,1500.8) .. (910.81,1499.74) -- cycle ;
%Flowchart: Connector [id:dp5224128573330447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (971.58,1500.2) .. controls (971.58,1499.14) and (972.43,1498.28) .. (973.47,1498.28) .. controls (974.52,1498.28) and (975.37,1499.14) .. (975.37,1500.2) .. controls (975.37,1501.27) and (974.52,1502.13) .. (973.47,1502.13) .. controls (972.43,1502.13) and (971.58,1501.27) .. (971.58,1500.2) -- cycle ;
%Flowchart: Connector [id:dp0452924743453158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (951.55,1499.77) .. controls (951.55,1498.71) and (952.4,1497.84) .. (953.44,1497.84) .. controls (954.49,1497.84) and (955.33,1498.71) .. (955.33,1499.77) .. controls (955.33,1500.84) and (954.49,1501.7) .. (953.44,1501.7) .. controls (952.4,1501.7) and (951.55,1500.84) .. (951.55,1499.77) -- cycle ;
%Flowchart: Connector [id:dp8408314133424133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (931.31,1499.54) .. controls (931.31,1498.47) and (932.16,1497.61) .. (933.21,1497.61) .. controls (934.25,1497.61) and (935.1,1498.47) .. (935.1,1499.54) .. controls (935.1,1500.6) and (934.25,1501.47) .. (933.21,1501.47) .. controls (932.16,1501.47) and (931.31,1500.6) .. (931.31,1499.54) -- cycle ;

%Straight Lines [id:da07417898456086647] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (731,1391.24) -- (731,1410.57) ;
\draw [shift={(731,1414.57)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da29678870790217526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (943.5,1391.34) -- (943.5,1410.67) ;
\draw [shift={(943.5,1414.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da052856359060755476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1151.4,1391.84) -- (1151.4,1411.17) ;
\draw [shift={(1151.4,1415.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp44666378101080784] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1095.7,1414.67) -- (1206.5,1414.67) -- (1206.5,1525.47) -- (1095.7,1525.47) -- cycle ;
%Straight Lines [id:da559280377099497] 
\draw    (1096.7,1470.47) -- (1206.7,1471.27) ;
%Straight Lines [id:da3682949313337952] 
\draw    (1151.9,1524.87) -- (1151.5,1415.67) ;
%Flowchart: Connector [id:dp9681740219858747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1118.98,1459.9) .. controls (1118.98,1458.84) and (1119.83,1457.98) .. (1120.87,1457.98) .. controls (1121.92,1457.98) and (1122.77,1458.84) .. (1122.77,1459.9) .. controls (1122.77,1460.97) and (1121.92,1461.83) .. (1120.87,1461.83) .. controls (1119.83,1461.83) and (1118.98,1460.97) .. (1118.98,1459.9) -- cycle ;
%Flowchart: Connector [id:dp7844563016760313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1179.15,1460.8) .. controls (1179.15,1459.74) and (1180,1458.88) .. (1181.04,1458.88) .. controls (1182.09,1458.88) and (1182.93,1459.74) .. (1182.93,1460.8) .. controls (1182.93,1461.87) and (1182.09,1462.73) .. (1181.04,1462.73) .. controls (1180,1462.73) and (1179.15,1461.87) .. (1179.15,1460.8) -- cycle ;
%Flowchart: Connector [id:dp6307153256945338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1158.61,1460.64) .. controls (1158.61,1459.57) and (1159.46,1458.71) .. (1160.51,1458.71) .. controls (1161.55,1458.71) and (1162.4,1459.57) .. (1162.4,1460.64) .. controls (1162.4,1461.7) and (1161.55,1462.57) .. (1160.51,1462.57) .. controls (1159.46,1462.57) and (1158.61,1461.7) .. (1158.61,1460.64) -- cycle ;
%Flowchart: Connector [id:dp2773830505080285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1139.15,1460.14) .. controls (1139.15,1459.07) and (1140,1458.21) .. (1141.04,1458.21) .. controls (1142.09,1458.21) and (1142.93,1459.07) .. (1142.93,1460.14) .. controls (1142.93,1461.2) and (1142.09,1462.07) .. (1141.04,1462.07) .. controls (1140,1462.07) and (1139.15,1461.2) .. (1139.15,1460.14) -- cycle ;
%Flowchart: Connector [id:dp26092628704141685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1119.41,1441.2) .. controls (1119.41,1440.14) and (1120.26,1439.28) .. (1121.31,1439.28) .. controls (1122.35,1439.28) and (1123.2,1440.14) .. (1123.2,1441.2) .. controls (1123.2,1442.27) and (1122.35,1443.13) .. (1121.31,1443.13) .. controls (1120.26,1443.13) and (1119.41,1442.27) .. (1119.41,1441.2) -- cycle ;
%Flowchart: Connector [id:dp7832105474369445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1179.35,1441.1) .. controls (1179.35,1440.04) and (1180.2,1439.18) .. (1181.24,1439.18) .. controls (1182.29,1439.18) and (1183.13,1440.04) .. (1183.13,1441.1) .. controls (1183.13,1442.17) and (1182.29,1443.03) .. (1181.24,1443.03) .. controls (1180.2,1443.03) and (1179.35,1442.17) .. (1179.35,1441.1) -- cycle ;
%Flowchart: Connector [id:dp6304872233599058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1159.01,1440.94) .. controls (1159.01,1439.87) and (1159.86,1439.01) .. (1160.91,1439.01) .. controls (1161.95,1439.01) and (1162.8,1439.87) .. (1162.8,1440.94) .. controls (1162.8,1442) and (1161.95,1442.87) .. (1160.91,1442.87) .. controls (1159.86,1442.87) and (1159.01,1442) .. (1159.01,1440.94) -- cycle ;
%Flowchart: Connector [id:dp06485025302307657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1139.58,1441.2) .. controls (1139.58,1440.14) and (1140.43,1439.28) .. (1141.47,1439.28) .. controls (1142.52,1439.28) and (1143.37,1440.14) .. (1143.37,1441.2) .. controls (1143.37,1442.27) and (1142.52,1443.13) .. (1141.47,1443.13) .. controls (1140.43,1443.13) and (1139.58,1442.27) .. (1139.58,1441.2) -- cycle ;
%Flowchart: Connector [id:dp6038496762475014] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1118.81,1480.34) .. controls (1118.81,1479.27) and (1119.66,1478.41) .. (1120.71,1478.41) .. controls (1121.75,1478.41) and (1122.6,1479.27) .. (1122.6,1480.34) .. controls (1122.6,1481.4) and (1121.75,1482.27) .. (1120.71,1482.27) .. controls (1119.66,1482.27) and (1118.81,1481.4) .. (1118.81,1480.34) -- cycle ;
%Flowchart: Connector [id:dp9393164828474782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1178.91,1480.67) .. controls (1178.91,1479.61) and (1179.76,1478.74) .. (1180.81,1478.74) .. controls (1181.85,1478.74) and (1182.7,1479.61) .. (1182.7,1480.67) .. controls (1182.7,1481.74) and (1181.85,1482.6) .. (1180.81,1482.6) .. controls (1179.76,1482.6) and (1178.91,1481.74) .. (1178.91,1480.67) -- cycle ;
%Flowchart: Connector [id:dp6867359593265925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1158.91,1481) .. controls (1158.91,1479.94) and (1159.76,1479.08) .. (1160.81,1479.08) .. controls (1161.85,1479.08) and (1162.7,1479.94) .. (1162.7,1481) .. controls (1162.7,1482.07) and (1161.85,1482.93) .. (1160.81,1482.93) .. controls (1159.76,1482.93) and (1158.91,1482.07) .. (1158.91,1481) -- cycle ;
%Flowchart: Connector [id:dp014676255889642276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1139.65,1480.5) .. controls (1139.65,1479.44) and (1140.5,1478.58) .. (1141.54,1478.58) .. controls (1142.59,1478.58) and (1143.43,1479.44) .. (1143.43,1480.5) .. controls (1143.43,1481.57) and (1142.59,1482.43) .. (1141.54,1482.43) .. controls (1140.5,1482.43) and (1139.65,1481.57) .. (1139.65,1480.5) -- cycle ;
%Flowchart: Connector [id:dp24052321297030388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1118.81,1500.74) .. controls (1118.81,1499.67) and (1119.66,1498.81) .. (1120.71,1498.81) .. controls (1121.75,1498.81) and (1122.6,1499.67) .. (1122.6,1500.74) .. controls (1122.6,1501.8) and (1121.75,1502.67) .. (1120.71,1502.67) .. controls (1119.66,1502.67) and (1118.81,1501.8) .. (1118.81,1500.74) -- cycle ;
%Flowchart: Connector [id:dp46481123720320716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1179.58,1501.2) .. controls (1179.58,1500.14) and (1180.43,1499.28) .. (1181.47,1499.28) .. controls (1182.52,1499.28) and (1183.37,1500.14) .. (1183.37,1501.2) .. controls (1183.37,1502.27) and (1182.52,1503.13) .. (1181.47,1503.13) .. controls (1180.43,1503.13) and (1179.58,1502.27) .. (1179.58,1501.2) -- cycle ;
%Flowchart: Connector [id:dp16511686783338697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1159.55,1500.77) .. controls (1159.55,1499.71) and (1160.4,1498.84) .. (1161.44,1498.84) .. controls (1162.49,1498.84) and (1163.33,1499.71) .. (1163.33,1500.77) .. controls (1163.33,1501.84) and (1162.49,1502.7) .. (1161.44,1502.7) .. controls (1160.4,1502.7) and (1159.55,1501.84) .. (1159.55,1500.77) -- cycle ;
%Flowchart: Connector [id:dp6235054423278692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1139.31,1500.54) .. controls (1139.31,1499.47) and (1140.16,1498.61) .. (1141.21,1498.61) .. controls (1142.25,1498.61) and (1143.1,1499.47) .. (1143.1,1500.54) .. controls (1143.1,1501.6) and (1142.25,1502.47) .. (1141.21,1502.47) .. controls (1140.16,1502.47) and (1139.31,1501.6) .. (1139.31,1500.54) -- cycle ;

%Straight Lines [id:da17231305764297322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1361.4,1390.84) -- (1361.4,1410.17) ;
\draw [shift={(1361.4,1414.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp335984064289768] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1305.7,1413.67) -- (1416.5,1413.67) -- (1416.5,1524.47) -- (1305.7,1524.47) -- cycle ;
%Straight Lines [id:da7247259903485996] 
\draw    (1306.7,1469.47) -- (1416.7,1470.27) ;
%Straight Lines [id:da454372585651752] 
\draw    (1361.9,1523.87) -- (1361.5,1414.67) ;
%Flowchart: Connector [id:dp9887523708198098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1328.98,1458.9) .. controls (1328.98,1457.84) and (1329.83,1456.98) .. (1330.87,1456.98) .. controls (1331.92,1456.98) and (1332.77,1457.84) .. (1332.77,1458.9) .. controls (1332.77,1459.97) and (1331.92,1460.83) .. (1330.87,1460.83) .. controls (1329.83,1460.83) and (1328.98,1459.97) .. (1328.98,1458.9) -- cycle ;
%Flowchart: Connector [id:dp7188572267412773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1389.15,1459.8) .. controls (1389.15,1458.74) and (1390,1457.88) .. (1391.04,1457.88) .. controls (1392.09,1457.88) and (1392.93,1458.74) .. (1392.93,1459.8) .. controls (1392.93,1460.87) and (1392.09,1461.73) .. (1391.04,1461.73) .. controls (1390,1461.73) and (1389.15,1460.87) .. (1389.15,1459.8) -- cycle ;
%Flowchart: Connector [id:dp8015783346510073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1368.61,1459.64) .. controls (1368.61,1458.57) and (1369.46,1457.71) .. (1370.51,1457.71) .. controls (1371.55,1457.71) and (1372.4,1458.57) .. (1372.4,1459.64) .. controls (1372.4,1460.7) and (1371.55,1461.57) .. (1370.51,1461.57) .. controls (1369.46,1461.57) and (1368.61,1460.7) .. (1368.61,1459.64) -- cycle ;
%Flowchart: Connector [id:dp309006563805851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1349.15,1459.14) .. controls (1349.15,1458.07) and (1350,1457.21) .. (1351.04,1457.21) .. controls (1352.09,1457.21) and (1352.93,1458.07) .. (1352.93,1459.14) .. controls (1352.93,1460.2) and (1352.09,1461.07) .. (1351.04,1461.07) .. controls (1350,1461.07) and (1349.15,1460.2) .. (1349.15,1459.14) -- cycle ;
%Flowchart: Connector [id:dp6476847116091075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1329.41,1440.2) .. controls (1329.41,1439.14) and (1330.26,1438.28) .. (1331.31,1438.28) .. controls (1332.35,1438.28) and (1333.2,1439.14) .. (1333.2,1440.2) .. controls (1333.2,1441.27) and (1332.35,1442.13) .. (1331.31,1442.13) .. controls (1330.26,1442.13) and (1329.41,1441.27) .. (1329.41,1440.2) -- cycle ;
%Flowchart: Connector [id:dp38926766208488595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1389.35,1440.1) .. controls (1389.35,1439.04) and (1390.2,1438.18) .. (1391.24,1438.18) .. controls (1392.29,1438.18) and (1393.13,1439.04) .. (1393.13,1440.1) .. controls (1393.13,1441.17) and (1392.29,1442.03) .. (1391.24,1442.03) .. controls (1390.2,1442.03) and (1389.35,1441.17) .. (1389.35,1440.1) -- cycle ;
%Flowchart: Connector [id:dp7878961378008522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1369.01,1439.94) .. controls (1369.01,1438.87) and (1369.86,1438.01) .. (1370.91,1438.01) .. controls (1371.95,1438.01) and (1372.8,1438.87) .. (1372.8,1439.94) .. controls (1372.8,1441) and (1371.95,1441.87) .. (1370.91,1441.87) .. controls (1369.86,1441.87) and (1369.01,1441) .. (1369.01,1439.94) -- cycle ;
%Flowchart: Connector [id:dp5788436960270312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1349.58,1440.2) .. controls (1349.58,1439.14) and (1350.43,1438.28) .. (1351.47,1438.28) .. controls (1352.52,1438.28) and (1353.37,1439.14) .. (1353.37,1440.2) .. controls (1353.37,1441.27) and (1352.52,1442.13) .. (1351.47,1442.13) .. controls (1350.43,1442.13) and (1349.58,1441.27) .. (1349.58,1440.2) -- cycle ;
%Flowchart: Connector [id:dp33138244976785247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1328.81,1479.34) .. controls (1328.81,1478.27) and (1329.66,1477.41) .. (1330.71,1477.41) .. controls (1331.75,1477.41) and (1332.6,1478.27) .. (1332.6,1479.34) .. controls (1332.6,1480.4) and (1331.75,1481.27) .. (1330.71,1481.27) .. controls (1329.66,1481.27) and (1328.81,1480.4) .. (1328.81,1479.34) -- cycle ;
%Flowchart: Connector [id:dp27614800767460745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1388.91,1479.67) .. controls (1388.91,1478.61) and (1389.76,1477.74) .. (1390.81,1477.74) .. controls (1391.85,1477.74) and (1392.7,1478.61) .. (1392.7,1479.67) .. controls (1392.7,1480.74) and (1391.85,1481.6) .. (1390.81,1481.6) .. controls (1389.76,1481.6) and (1388.91,1480.74) .. (1388.91,1479.67) -- cycle ;
%Flowchart: Connector [id:dp7237676828380892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1368.91,1480) .. controls (1368.91,1478.94) and (1369.76,1478.08) .. (1370.81,1478.08) .. controls (1371.85,1478.08) and (1372.7,1478.94) .. (1372.7,1480) .. controls (1372.7,1481.07) and (1371.85,1481.93) .. (1370.81,1481.93) .. controls (1369.76,1481.93) and (1368.91,1481.07) .. (1368.91,1480) -- cycle ;
%Flowchart: Connector [id:dp47480074408442163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1349.65,1479.5) .. controls (1349.65,1478.44) and (1350.5,1477.58) .. (1351.54,1477.58) .. controls (1352.59,1477.58) and (1353.43,1478.44) .. (1353.43,1479.5) .. controls (1353.43,1480.57) and (1352.59,1481.43) .. (1351.54,1481.43) .. controls (1350.5,1481.43) and (1349.65,1480.57) .. (1349.65,1479.5) -- cycle ;
%Flowchart: Connector [id:dp3756675706164455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1328.81,1499.74) .. controls (1328.81,1498.67) and (1329.66,1497.81) .. (1330.71,1497.81) .. controls (1331.75,1497.81) and (1332.6,1498.67) .. (1332.6,1499.74) .. controls (1332.6,1500.8) and (1331.75,1501.67) .. (1330.71,1501.67) .. controls (1329.66,1501.67) and (1328.81,1500.8) .. (1328.81,1499.74) -- cycle ;
%Flowchart: Connector [id:dp008416324589859081] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1389.58,1500.2) .. controls (1389.58,1499.14) and (1390.43,1498.28) .. (1391.47,1498.28) .. controls (1392.52,1498.28) and (1393.37,1499.14) .. (1393.37,1500.2) .. controls (1393.37,1501.27) and (1392.52,1502.13) .. (1391.47,1502.13) .. controls (1390.43,1502.13) and (1389.58,1501.27) .. (1389.58,1500.2) -- cycle ;
%Flowchart: Connector [id:dp824441940633155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1369.55,1499.77) .. controls (1369.55,1498.71) and (1370.4,1497.84) .. (1371.44,1497.84) .. controls (1372.49,1497.84) and (1373.33,1498.71) .. (1373.33,1499.77) .. controls (1373.33,1500.84) and (1372.49,1501.7) .. (1371.44,1501.7) .. controls (1370.4,1501.7) and (1369.55,1500.84) .. (1369.55,1499.77) -- cycle ;
%Flowchart: Connector [id:dp06375853949768961] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1349.31,1499.54) .. controls (1349.31,1498.47) and (1350.16,1497.61) .. (1351.21,1497.61) .. controls (1352.25,1497.61) and (1353.1,1498.47) .. (1353.1,1499.54) .. controls (1353.1,1500.6) and (1352.25,1501.47) .. (1351.21,1501.47) .. controls (1350.16,1501.47) and (1349.31,1500.6) .. (1349.31,1499.54) -- cycle ;

%Flowchart: Connector [id:dp006095795339542187] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=6]  (709.37,1452.14) .. controls (709.37,1449.91) and (711.01,1448.1) .. (713.04,1448.1) .. controls (715.07,1448.1) and (716.71,1449.91) .. (716.71,1452.14) .. controls (716.71,1454.37) and (715.07,1456.18) .. (713.04,1456.18) .. controls (711.01,1456.18) and (709.37,1454.37) .. (709.37,1452.14) -- cycle ;
%Flowchart: Connector [id:dp47552626657628483] 
\draw  [color={rgb, 255:red, 64; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=1 ][line width=6]  (905.03,1481.34) .. controls (905.03,1479.11) and (906.68,1477.3) .. (908.71,1477.3) .. controls (910.74,1477.3) and (912.38,1479.11) .. (912.38,1481.34) .. controls (912.38,1483.57) and (910.74,1485.38) .. (908.71,1485.38) .. controls (906.68,1485.38) and (905.03,1483.57) .. (905.03,1481.34) -- cycle ;
%Flowchart: Connector [id:dp41583136737510507] 
\draw  [color={rgb, 255:red, 235; green, 6; blue, 14 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=1 ][line width=6]  (1360.81,1483.93) .. controls (1360.81,1481.7) and (1362.45,1479.89) .. (1364.48,1479.89) .. controls (1366.51,1479.89) and (1368.15,1481.7) .. (1368.15,1483.93) .. controls (1368.15,1486.16) and (1366.51,1487.97) .. (1364.48,1487.97) .. controls (1362.45,1487.97) and (1360.81,1486.16) .. (1360.81,1483.93) -- cycle ;
%Shape: Square [id:dp5903554564237931] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (676.7,1550.67) -- (787.5,1550.67) -- (787.5,1661.47) -- (676.7,1661.47) -- cycle ;
%Straight Lines [id:da11952353123026427] 
\draw    (677.7,1606.47) -- (787.7,1607.27) ;
%Straight Lines [id:da6630953486935922] 
\draw    (732.9,1660.87) -- (732.5,1551.67) ;
%Flowchart: Connector [id:dp6268153432607416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (699.98,1595.9) .. controls (699.98,1594.84) and (700.83,1593.98) .. (701.87,1593.98) .. controls (702.92,1593.98) and (703.77,1594.84) .. (703.77,1595.9) .. controls (703.77,1596.97) and (702.92,1597.83) .. (701.87,1597.83) .. controls (700.83,1597.83) and (699.98,1596.97) .. (699.98,1595.9) -- cycle ;
%Flowchart: Connector [id:dp5735938534388183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (760.15,1596.8) .. controls (760.15,1595.74) and (761,1594.88) .. (762.04,1594.88) .. controls (763.09,1594.88) and (763.93,1595.74) .. (763.93,1596.8) .. controls (763.93,1597.87) and (763.09,1598.73) .. (762.04,1598.73) .. controls (761,1598.73) and (760.15,1597.87) .. (760.15,1596.8) -- cycle ;
%Flowchart: Connector [id:dp793349763245738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (739.61,1596.64) .. controls (739.61,1595.57) and (740.46,1594.71) .. (741.51,1594.71) .. controls (742.55,1594.71) and (743.4,1595.57) .. (743.4,1596.64) .. controls (743.4,1597.7) and (742.55,1598.57) .. (741.51,1598.57) .. controls (740.46,1598.57) and (739.61,1597.7) .. (739.61,1596.64) -- cycle ;
%Flowchart: Connector [id:dp825820702411963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (720.15,1596.14) .. controls (720.15,1595.07) and (721,1594.21) .. (722.04,1594.21) .. controls (723.09,1594.21) and (723.93,1595.07) .. (723.93,1596.14) .. controls (723.93,1597.2) and (723.09,1598.07) .. (722.04,1598.07) .. controls (721,1598.07) and (720.15,1597.2) .. (720.15,1596.14) -- cycle ;
%Flowchart: Connector [id:dp8569548696858396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (700.41,1577.2) .. controls (700.41,1576.14) and (701.26,1575.28) .. (702.31,1575.28) .. controls (703.35,1575.28) and (704.2,1576.14) .. (704.2,1577.2) .. controls (704.2,1578.27) and (703.35,1579.13) .. (702.31,1579.13) .. controls (701.26,1579.13) and (700.41,1578.27) .. (700.41,1577.2) -- cycle ;
%Flowchart: Connector [id:dp8935446182392839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (760.35,1577.1) .. controls (760.35,1576.04) and (761.2,1575.18) .. (762.24,1575.18) .. controls (763.29,1575.18) and (764.13,1576.04) .. (764.13,1577.1) .. controls (764.13,1578.17) and (763.29,1579.03) .. (762.24,1579.03) .. controls (761.2,1579.03) and (760.35,1578.17) .. (760.35,1577.1) -- cycle ;
%Flowchart: Connector [id:dp17435880848914576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (740.01,1576.94) .. controls (740.01,1575.87) and (740.86,1575.01) .. (741.91,1575.01) .. controls (742.95,1575.01) and (743.8,1575.87) .. (743.8,1576.94) .. controls (743.8,1578) and (742.95,1578.87) .. (741.91,1578.87) .. controls (740.86,1578.87) and (740.01,1578) .. (740.01,1576.94) -- cycle ;
%Flowchart: Connector [id:dp8575743801458335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (720.58,1577.2) .. controls (720.58,1576.14) and (721.43,1575.28) .. (722.47,1575.28) .. controls (723.52,1575.28) and (724.37,1576.14) .. (724.37,1577.2) .. controls (724.37,1578.27) and (723.52,1579.13) .. (722.47,1579.13) .. controls (721.43,1579.13) and (720.58,1578.27) .. (720.58,1577.2) -- cycle ;
%Flowchart: Connector [id:dp9156276107807635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (699.81,1616.34) .. controls (699.81,1615.27) and (700.66,1614.41) .. (701.71,1614.41) .. controls (702.75,1614.41) and (703.6,1615.27) .. (703.6,1616.34) .. controls (703.6,1617.4) and (702.75,1618.27) .. (701.71,1618.27) .. controls (700.66,1618.27) and (699.81,1617.4) .. (699.81,1616.34) -- cycle ;
%Flowchart: Connector [id:dp8615433388876121] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (759.91,1616.67) .. controls (759.91,1615.61) and (760.76,1614.74) .. (761.81,1614.74) .. controls (762.85,1614.74) and (763.7,1615.61) .. (763.7,1616.67) .. controls (763.7,1617.74) and (762.85,1618.6) .. (761.81,1618.6) .. controls (760.76,1618.6) and (759.91,1617.74) .. (759.91,1616.67) -- cycle ;
%Flowchart: Connector [id:dp03108355740948232] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (739.91,1617) .. controls (739.91,1615.94) and (740.76,1615.08) .. (741.81,1615.08) .. controls (742.85,1615.08) and (743.7,1615.94) .. (743.7,1617) .. controls (743.7,1618.07) and (742.85,1618.93) .. (741.81,1618.93) .. controls (740.76,1618.93) and (739.91,1618.07) .. (739.91,1617) -- cycle ;
%Flowchart: Connector [id:dp36503963636963965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (720.65,1616.5) .. controls (720.65,1615.44) and (721.5,1614.58) .. (722.54,1614.58) .. controls (723.59,1614.58) and (724.43,1615.44) .. (724.43,1616.5) .. controls (724.43,1617.57) and (723.59,1618.43) .. (722.54,1618.43) .. controls (721.5,1618.43) and (720.65,1617.57) .. (720.65,1616.5) -- cycle ;
%Flowchart: Connector [id:dp11631918595799029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (699.81,1636.74) .. controls (699.81,1635.67) and (700.66,1634.81) .. (701.71,1634.81) .. controls (702.75,1634.81) and (703.6,1635.67) .. (703.6,1636.74) .. controls (703.6,1637.8) and (702.75,1638.67) .. (701.71,1638.67) .. controls (700.66,1638.67) and (699.81,1637.8) .. (699.81,1636.74) -- cycle ;
%Flowchart: Connector [id:dp402305664184775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (760.58,1637.2) .. controls (760.58,1636.14) and (761.43,1635.28) .. (762.47,1635.28) .. controls (763.52,1635.28) and (764.37,1636.14) .. (764.37,1637.2) .. controls (764.37,1638.27) and (763.52,1639.13) .. (762.47,1639.13) .. controls (761.43,1639.13) and (760.58,1638.27) .. (760.58,1637.2) -- cycle ;
%Flowchart: Connector [id:dp25846023817623753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (740.55,1636.77) .. controls (740.55,1635.71) and (741.4,1634.84) .. (742.44,1634.84) .. controls (743.49,1634.84) and (744.33,1635.71) .. (744.33,1636.77) .. controls (744.33,1637.84) and (743.49,1638.7) .. (742.44,1638.7) .. controls (741.4,1638.7) and (740.55,1637.84) .. (740.55,1636.77) -- cycle ;
%Flowchart: Connector [id:dp005173317191998761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (720.31,1636.54) .. controls (720.31,1635.47) and (721.16,1634.61) .. (722.21,1634.61) .. controls (723.25,1634.61) and (724.1,1635.47) .. (724.1,1636.54) .. controls (724.1,1637.6) and (723.25,1638.47) .. (722.21,1638.47) .. controls (721.16,1638.47) and (720.31,1637.6) .. (720.31,1636.54) -- cycle ;

%Shape: Square [id:dp2696959754930407] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (889.7,1550.67) -- (1000.5,1550.67) -- (1000.5,1661.47) -- (889.7,1661.47) -- cycle ;
%Straight Lines [id:da9280488605277067] 
\draw    (890.7,1606.47) -- (1000.7,1607.27) ;
%Straight Lines [id:da8368876614566519] 
\draw    (945.9,1660.87) -- (945.5,1551.67) ;
%Flowchart: Connector [id:dp6377239253360351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (912.98,1595.9) .. controls (912.98,1594.84) and (913.83,1593.98) .. (914.87,1593.98) .. controls (915.92,1593.98) and (916.77,1594.84) .. (916.77,1595.9) .. controls (916.77,1596.97) and (915.92,1597.83) .. (914.87,1597.83) .. controls (913.83,1597.83) and (912.98,1596.97) .. (912.98,1595.9) -- cycle ;
%Flowchart: Connector [id:dp3225567344011464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (973.15,1596.8) .. controls (973.15,1595.74) and (974,1594.88) .. (975.04,1594.88) .. controls (976.09,1594.88) and (976.93,1595.74) .. (976.93,1596.8) .. controls (976.93,1597.87) and (976.09,1598.73) .. (975.04,1598.73) .. controls (974,1598.73) and (973.15,1597.87) .. (973.15,1596.8) -- cycle ;
%Flowchart: Connector [id:dp37330465729062845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (952.61,1596.64) .. controls (952.61,1595.57) and (953.46,1594.71) .. (954.51,1594.71) .. controls (955.55,1594.71) and (956.4,1595.57) .. (956.4,1596.64) .. controls (956.4,1597.7) and (955.55,1598.57) .. (954.51,1598.57) .. controls (953.46,1598.57) and (952.61,1597.7) .. (952.61,1596.64) -- cycle ;
%Flowchart: Connector [id:dp6329254386597347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (933.15,1596.14) .. controls (933.15,1595.07) and (934,1594.21) .. (935.04,1594.21) .. controls (936.09,1594.21) and (936.93,1595.07) .. (936.93,1596.14) .. controls (936.93,1597.2) and (936.09,1598.07) .. (935.04,1598.07) .. controls (934,1598.07) and (933.15,1597.2) .. (933.15,1596.14) -- cycle ;
%Flowchart: Connector [id:dp01580931737036928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (913.41,1577.2) .. controls (913.41,1576.14) and (914.26,1575.28) .. (915.31,1575.28) .. controls (916.35,1575.28) and (917.2,1576.14) .. (917.2,1577.2) .. controls (917.2,1578.27) and (916.35,1579.13) .. (915.31,1579.13) .. controls (914.26,1579.13) and (913.41,1578.27) .. (913.41,1577.2) -- cycle ;
%Flowchart: Connector [id:dp751878487739086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (973.35,1577.1) .. controls (973.35,1576.04) and (974.2,1575.18) .. (975.24,1575.18) .. controls (976.29,1575.18) and (977.13,1576.04) .. (977.13,1577.1) .. controls (977.13,1578.17) and (976.29,1579.03) .. (975.24,1579.03) .. controls (974.2,1579.03) and (973.35,1578.17) .. (973.35,1577.1) -- cycle ;
%Flowchart: Connector [id:dp39806671476321054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (953.01,1576.94) .. controls (953.01,1575.87) and (953.86,1575.01) .. (954.91,1575.01) .. controls (955.95,1575.01) and (956.8,1575.87) .. (956.8,1576.94) .. controls (956.8,1578) and (955.95,1578.87) .. (954.91,1578.87) .. controls (953.86,1578.87) and (953.01,1578) .. (953.01,1576.94) -- cycle ;
%Flowchart: Connector [id:dp7449521204329136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (933.58,1577.2) .. controls (933.58,1576.14) and (934.43,1575.28) .. (935.47,1575.28) .. controls (936.52,1575.28) and (937.37,1576.14) .. (937.37,1577.2) .. controls (937.37,1578.27) and (936.52,1579.13) .. (935.47,1579.13) .. controls (934.43,1579.13) and (933.58,1578.27) .. (933.58,1577.2) -- cycle ;
%Flowchart: Connector [id:dp475499872625076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (912.81,1616.34) .. controls (912.81,1615.27) and (913.66,1614.41) .. (914.71,1614.41) .. controls (915.75,1614.41) and (916.6,1615.27) .. (916.6,1616.34) .. controls (916.6,1617.4) and (915.75,1618.27) .. (914.71,1618.27) .. controls (913.66,1618.27) and (912.81,1617.4) .. (912.81,1616.34) -- cycle ;
%Flowchart: Connector [id:dp04244688244611905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (972.91,1616.67) .. controls (972.91,1615.61) and (973.76,1614.74) .. (974.81,1614.74) .. controls (975.85,1614.74) and (976.7,1615.61) .. (976.7,1616.67) .. controls (976.7,1617.74) and (975.85,1618.6) .. (974.81,1618.6) .. controls (973.76,1618.6) and (972.91,1617.74) .. (972.91,1616.67) -- cycle ;
%Flowchart: Connector [id:dp4700101543117391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (952.91,1617) .. controls (952.91,1615.94) and (953.76,1615.08) .. (954.81,1615.08) .. controls (955.85,1615.08) and (956.7,1615.94) .. (956.7,1617) .. controls (956.7,1618.07) and (955.85,1618.93) .. (954.81,1618.93) .. controls (953.76,1618.93) and (952.91,1618.07) .. (952.91,1617) -- cycle ;
%Flowchart: Connector [id:dp7469372222678565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (933.65,1616.5) .. controls (933.65,1615.44) and (934.5,1614.58) .. (935.54,1614.58) .. controls (936.59,1614.58) and (937.43,1615.44) .. (937.43,1616.5) .. controls (937.43,1617.57) and (936.59,1618.43) .. (935.54,1618.43) .. controls (934.5,1618.43) and (933.65,1617.57) .. (933.65,1616.5) -- cycle ;
%Flowchart: Connector [id:dp21698479596465658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (912.81,1636.74) .. controls (912.81,1635.67) and (913.66,1634.81) .. (914.71,1634.81) .. controls (915.75,1634.81) and (916.6,1635.67) .. (916.6,1636.74) .. controls (916.6,1637.8) and (915.75,1638.67) .. (914.71,1638.67) .. controls (913.66,1638.67) and (912.81,1637.8) .. (912.81,1636.74) -- cycle ;
%Flowchart: Connector [id:dp5324468720895648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (973.58,1637.2) .. controls (973.58,1636.14) and (974.43,1635.28) .. (975.47,1635.28) .. controls (976.52,1635.28) and (977.37,1636.14) .. (977.37,1637.2) .. controls (977.37,1638.27) and (976.52,1639.13) .. (975.47,1639.13) .. controls (974.43,1639.13) and (973.58,1638.27) .. (973.58,1637.2) -- cycle ;
%Flowchart: Connector [id:dp1600712665587548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (953.55,1636.77) .. controls (953.55,1635.71) and (954.4,1634.84) .. (955.44,1634.84) .. controls (956.49,1634.84) and (957.33,1635.71) .. (957.33,1636.77) .. controls (957.33,1637.84) and (956.49,1638.7) .. (955.44,1638.7) .. controls (954.4,1638.7) and (953.55,1637.84) .. (953.55,1636.77) -- cycle ;
%Flowchart: Connector [id:dp7124098363879503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (933.31,1636.54) .. controls (933.31,1635.47) and (934.16,1634.61) .. (935.21,1634.61) .. controls (936.25,1634.61) and (937.1,1635.47) .. (937.1,1636.54) .. controls (937.1,1637.6) and (936.25,1638.47) .. (935.21,1638.47) .. controls (934.16,1638.47) and (933.31,1637.6) .. (933.31,1636.54) -- cycle ;

%Shape: Square [id:dp07577066928552645] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1097.7,1551.67) -- (1208.5,1551.67) -- (1208.5,1662.47) -- (1097.7,1662.47) -- cycle ;
%Straight Lines [id:da8427032310634068] 
\draw    (1098.7,1607.47) -- (1208.7,1608.27) ;
%Straight Lines [id:da4659576763689026] 
\draw    (1153.9,1661.87) -- (1153.5,1552.67) ;
%Flowchart: Connector [id:dp9862706243266526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1120.98,1596.9) .. controls (1120.98,1595.84) and (1121.83,1594.98) .. (1122.87,1594.98) .. controls (1123.92,1594.98) and (1124.77,1595.84) .. (1124.77,1596.9) .. controls (1124.77,1597.97) and (1123.92,1598.83) .. (1122.87,1598.83) .. controls (1121.83,1598.83) and (1120.98,1597.97) .. (1120.98,1596.9) -- cycle ;
%Flowchart: Connector [id:dp10654651879908417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1181.15,1597.8) .. controls (1181.15,1596.74) and (1182,1595.88) .. (1183.04,1595.88) .. controls (1184.09,1595.88) and (1184.93,1596.74) .. (1184.93,1597.8) .. controls (1184.93,1598.87) and (1184.09,1599.73) .. (1183.04,1599.73) .. controls (1182,1599.73) and (1181.15,1598.87) .. (1181.15,1597.8) -- cycle ;
%Flowchart: Connector [id:dp4574859049205552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1160.61,1597.64) .. controls (1160.61,1596.57) and (1161.46,1595.71) .. (1162.51,1595.71) .. controls (1163.55,1595.71) and (1164.4,1596.57) .. (1164.4,1597.64) .. controls (1164.4,1598.7) and (1163.55,1599.57) .. (1162.51,1599.57) .. controls (1161.46,1599.57) and (1160.61,1598.7) .. (1160.61,1597.64) -- cycle ;
%Flowchart: Connector [id:dp27682174177443886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1141.15,1597.14) .. controls (1141.15,1596.07) and (1142,1595.21) .. (1143.04,1595.21) .. controls (1144.09,1595.21) and (1144.93,1596.07) .. (1144.93,1597.14) .. controls (1144.93,1598.2) and (1144.09,1599.07) .. (1143.04,1599.07) .. controls (1142,1599.07) and (1141.15,1598.2) .. (1141.15,1597.14) -- cycle ;
%Flowchart: Connector [id:dp6312153471047763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1121.41,1578.2) .. controls (1121.41,1577.14) and (1122.26,1576.28) .. (1123.31,1576.28) .. controls (1124.35,1576.28) and (1125.2,1577.14) .. (1125.2,1578.2) .. controls (1125.2,1579.27) and (1124.35,1580.13) .. (1123.31,1580.13) .. controls (1122.26,1580.13) and (1121.41,1579.27) .. (1121.41,1578.2) -- cycle ;
%Flowchart: Connector [id:dp2703586327967532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1181.35,1578.1) .. controls (1181.35,1577.04) and (1182.2,1576.18) .. (1183.24,1576.18) .. controls (1184.29,1576.18) and (1185.13,1577.04) .. (1185.13,1578.1) .. controls (1185.13,1579.17) and (1184.29,1580.03) .. (1183.24,1580.03) .. controls (1182.2,1580.03) and (1181.35,1579.17) .. (1181.35,1578.1) -- cycle ;
%Flowchart: Connector [id:dp4993437066152253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1161.01,1577.94) .. controls (1161.01,1576.87) and (1161.86,1576.01) .. (1162.91,1576.01) .. controls (1163.95,1576.01) and (1164.8,1576.87) .. (1164.8,1577.94) .. controls (1164.8,1579) and (1163.95,1579.87) .. (1162.91,1579.87) .. controls (1161.86,1579.87) and (1161.01,1579) .. (1161.01,1577.94) -- cycle ;
%Flowchart: Connector [id:dp647180802618665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1141.58,1578.2) .. controls (1141.58,1577.14) and (1142.43,1576.28) .. (1143.47,1576.28) .. controls (1144.52,1576.28) and (1145.37,1577.14) .. (1145.37,1578.2) .. controls (1145.37,1579.27) and (1144.52,1580.13) .. (1143.47,1580.13) .. controls (1142.43,1580.13) and (1141.58,1579.27) .. (1141.58,1578.2) -- cycle ;
%Flowchart: Connector [id:dp7260192529128416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1120.81,1617.34) .. controls (1120.81,1616.27) and (1121.66,1615.41) .. (1122.71,1615.41) .. controls (1123.75,1615.41) and (1124.6,1616.27) .. (1124.6,1617.34) .. controls (1124.6,1618.4) and (1123.75,1619.27) .. (1122.71,1619.27) .. controls (1121.66,1619.27) and (1120.81,1618.4) .. (1120.81,1617.34) -- cycle ;
%Flowchart: Connector [id:dp31510359746911454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1180.91,1617.67) .. controls (1180.91,1616.61) and (1181.76,1615.74) .. (1182.81,1615.74) .. controls (1183.85,1615.74) and (1184.7,1616.61) .. (1184.7,1617.67) .. controls (1184.7,1618.74) and (1183.85,1619.6) .. (1182.81,1619.6) .. controls (1181.76,1619.6) and (1180.91,1618.74) .. (1180.91,1617.67) -- cycle ;
%Flowchart: Connector [id:dp680400481091496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1160.91,1618) .. controls (1160.91,1616.94) and (1161.76,1616.08) .. (1162.81,1616.08) .. controls (1163.85,1616.08) and (1164.7,1616.94) .. (1164.7,1618) .. controls (1164.7,1619.07) and (1163.85,1619.93) .. (1162.81,1619.93) .. controls (1161.76,1619.93) and (1160.91,1619.07) .. (1160.91,1618) -- cycle ;
%Flowchart: Connector [id:dp8689393072987903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1141.65,1617.5) .. controls (1141.65,1616.44) and (1142.5,1615.58) .. (1143.54,1615.58) .. controls (1144.59,1615.58) and (1145.43,1616.44) .. (1145.43,1617.5) .. controls (1145.43,1618.57) and (1144.59,1619.43) .. (1143.54,1619.43) .. controls (1142.5,1619.43) and (1141.65,1618.57) .. (1141.65,1617.5) -- cycle ;
%Flowchart: Connector [id:dp5759142906094881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1120.81,1637.74) .. controls (1120.81,1636.67) and (1121.66,1635.81) .. (1122.71,1635.81) .. controls (1123.75,1635.81) and (1124.6,1636.67) .. (1124.6,1637.74) .. controls (1124.6,1638.8) and (1123.75,1639.67) .. (1122.71,1639.67) .. controls (1121.66,1639.67) and (1120.81,1638.8) .. (1120.81,1637.74) -- cycle ;
%Flowchart: Connector [id:dp019852258566069314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1181.58,1638.2) .. controls (1181.58,1637.14) and (1182.43,1636.28) .. (1183.47,1636.28) .. controls (1184.52,1636.28) and (1185.37,1637.14) .. (1185.37,1638.2) .. controls (1185.37,1639.27) and (1184.52,1640.13) .. (1183.47,1640.13) .. controls (1182.43,1640.13) and (1181.58,1639.27) .. (1181.58,1638.2) -- cycle ;
%Flowchart: Connector [id:dp8801104753330029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1161.55,1637.77) .. controls (1161.55,1636.71) and (1162.4,1635.84) .. (1163.44,1635.84) .. controls (1164.49,1635.84) and (1165.33,1636.71) .. (1165.33,1637.77) .. controls (1165.33,1638.84) and (1164.49,1639.7) .. (1163.44,1639.7) .. controls (1162.4,1639.7) and (1161.55,1638.84) .. (1161.55,1637.77) -- cycle ;
%Flowchart: Connector [id:dp2965967205162521] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1141.31,1637.54) .. controls (1141.31,1636.47) and (1142.16,1635.61) .. (1143.21,1635.61) .. controls (1144.25,1635.61) and (1145.1,1636.47) .. (1145.1,1637.54) .. controls (1145.1,1638.6) and (1144.25,1639.47) .. (1143.21,1639.47) .. controls (1142.16,1639.47) and (1141.31,1638.6) .. (1141.31,1637.54) -- cycle ;

%Shape: Square [id:dp25163586520597114] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1307.7,1550.67) -- (1418.5,1550.67) -- (1418.5,1661.47) -- (1307.7,1661.47) -- cycle ;
%Straight Lines [id:da5908557394072148] 
\draw    (1308.7,1606.47) -- (1418.7,1607.27) ;
%Straight Lines [id:da18458752865427186] 
\draw    (1363.9,1660.87) -- (1363.5,1551.67) ;
%Flowchart: Connector [id:dp2866167287307787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1330.98,1595.9) .. controls (1330.98,1594.84) and (1331.83,1593.98) .. (1332.87,1593.98) .. controls (1333.92,1593.98) and (1334.77,1594.84) .. (1334.77,1595.9) .. controls (1334.77,1596.97) and (1333.92,1597.83) .. (1332.87,1597.83) .. controls (1331.83,1597.83) and (1330.98,1596.97) .. (1330.98,1595.9) -- cycle ;
%Flowchart: Connector [id:dp671849273624039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1391.15,1596.8) .. controls (1391.15,1595.74) and (1392,1594.88) .. (1393.04,1594.88) .. controls (1394.09,1594.88) and (1394.93,1595.74) .. (1394.93,1596.8) .. controls (1394.93,1597.87) and (1394.09,1598.73) .. (1393.04,1598.73) .. controls (1392,1598.73) and (1391.15,1597.87) .. (1391.15,1596.8) -- cycle ;
%Flowchart: Connector [id:dp45038112002570274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1370.61,1596.64) .. controls (1370.61,1595.57) and (1371.46,1594.71) .. (1372.51,1594.71) .. controls (1373.55,1594.71) and (1374.4,1595.57) .. (1374.4,1596.64) .. controls (1374.4,1597.7) and (1373.55,1598.57) .. (1372.51,1598.57) .. controls (1371.46,1598.57) and (1370.61,1597.7) .. (1370.61,1596.64) -- cycle ;
%Flowchart: Connector [id:dp644171472803176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1351.15,1596.14) .. controls (1351.15,1595.07) and (1352,1594.21) .. (1353.04,1594.21) .. controls (1354.09,1594.21) and (1354.93,1595.07) .. (1354.93,1596.14) .. controls (1354.93,1597.2) and (1354.09,1598.07) .. (1353.04,1598.07) .. controls (1352,1598.07) and (1351.15,1597.2) .. (1351.15,1596.14) -- cycle ;
%Flowchart: Connector [id:dp6411622078194811] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1331.41,1577.2) .. controls (1331.41,1576.14) and (1332.26,1575.28) .. (1333.31,1575.28) .. controls (1334.35,1575.28) and (1335.2,1576.14) .. (1335.2,1577.2) .. controls (1335.2,1578.27) and (1334.35,1579.13) .. (1333.31,1579.13) .. controls (1332.26,1579.13) and (1331.41,1578.27) .. (1331.41,1577.2) -- cycle ;
%Flowchart: Connector [id:dp9692379655941522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1391.35,1577.1) .. controls (1391.35,1576.04) and (1392.2,1575.18) .. (1393.24,1575.18) .. controls (1394.29,1575.18) and (1395.13,1576.04) .. (1395.13,1577.1) .. controls (1395.13,1578.17) and (1394.29,1579.03) .. (1393.24,1579.03) .. controls (1392.2,1579.03) and (1391.35,1578.17) .. (1391.35,1577.1) -- cycle ;
%Flowchart: Connector [id:dp4528748483638938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1371.01,1576.94) .. controls (1371.01,1575.87) and (1371.86,1575.01) .. (1372.91,1575.01) .. controls (1373.95,1575.01) and (1374.8,1575.87) .. (1374.8,1576.94) .. controls (1374.8,1578) and (1373.95,1578.87) .. (1372.91,1578.87) .. controls (1371.86,1578.87) and (1371.01,1578) .. (1371.01,1576.94) -- cycle ;
%Flowchart: Connector [id:dp564316317047888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1351.58,1577.2) .. controls (1351.58,1576.14) and (1352.43,1575.28) .. (1353.47,1575.28) .. controls (1354.52,1575.28) and (1355.37,1576.14) .. (1355.37,1577.2) .. controls (1355.37,1578.27) and (1354.52,1579.13) .. (1353.47,1579.13) .. controls (1352.43,1579.13) and (1351.58,1578.27) .. (1351.58,1577.2) -- cycle ;
%Flowchart: Connector [id:dp9397045535396226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1330.81,1616.34) .. controls (1330.81,1615.27) and (1331.66,1614.41) .. (1332.71,1614.41) .. controls (1333.75,1614.41) and (1334.6,1615.27) .. (1334.6,1616.34) .. controls (1334.6,1617.4) and (1333.75,1618.27) .. (1332.71,1618.27) .. controls (1331.66,1618.27) and (1330.81,1617.4) .. (1330.81,1616.34) -- cycle ;
%Flowchart: Connector [id:dp751525095197519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1390.91,1616.67) .. controls (1390.91,1615.61) and (1391.76,1614.74) .. (1392.81,1614.74) .. controls (1393.85,1614.74) and (1394.7,1615.61) .. (1394.7,1616.67) .. controls (1394.7,1617.74) and (1393.85,1618.6) .. (1392.81,1618.6) .. controls (1391.76,1618.6) and (1390.91,1617.74) .. (1390.91,1616.67) -- cycle ;
%Flowchart: Connector [id:dp16923131300300254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1370.91,1617) .. controls (1370.91,1615.94) and (1371.76,1615.08) .. (1372.81,1615.08) .. controls (1373.85,1615.08) and (1374.7,1615.94) .. (1374.7,1617) .. controls (1374.7,1618.07) and (1373.85,1618.93) .. (1372.81,1618.93) .. controls (1371.76,1618.93) and (1370.91,1618.07) .. (1370.91,1617) -- cycle ;
%Flowchart: Connector [id:dp9635208425423829] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1351.65,1616.5) .. controls (1351.65,1615.44) and (1352.5,1614.58) .. (1353.54,1614.58) .. controls (1354.59,1614.58) and (1355.43,1615.44) .. (1355.43,1616.5) .. controls (1355.43,1617.57) and (1354.59,1618.43) .. (1353.54,1618.43) .. controls (1352.5,1618.43) and (1351.65,1617.57) .. (1351.65,1616.5) -- cycle ;
%Flowchart: Connector [id:dp2414302536161873] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1330.81,1636.74) .. controls (1330.81,1635.67) and (1331.66,1634.81) .. (1332.71,1634.81) .. controls (1333.75,1634.81) and (1334.6,1635.67) .. (1334.6,1636.74) .. controls (1334.6,1637.8) and (1333.75,1638.67) .. (1332.71,1638.67) .. controls (1331.66,1638.67) and (1330.81,1637.8) .. (1330.81,1636.74) -- cycle ;
%Flowchart: Connector [id:dp43470209405648086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1391.58,1637.2) .. controls (1391.58,1636.14) and (1392.43,1635.28) .. (1393.47,1635.28) .. controls (1394.52,1635.28) and (1395.37,1636.14) .. (1395.37,1637.2) .. controls (1395.37,1638.27) and (1394.52,1639.13) .. (1393.47,1639.13) .. controls (1392.43,1639.13) and (1391.58,1638.27) .. (1391.58,1637.2) -- cycle ;
%Flowchart: Connector [id:dp14835373396307094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1371.55,1636.77) .. controls (1371.55,1635.71) and (1372.4,1634.84) .. (1373.44,1634.84) .. controls (1374.49,1634.84) and (1375.33,1635.71) .. (1375.33,1636.77) .. controls (1375.33,1637.84) and (1374.49,1638.7) .. (1373.44,1638.7) .. controls (1372.4,1638.7) and (1371.55,1637.84) .. (1371.55,1636.77) -- cycle ;
%Flowchart: Connector [id:dp015394065145652336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1351.31,1636.54) .. controls (1351.31,1635.47) and (1352.16,1634.61) .. (1353.21,1634.61) .. controls (1354.25,1634.61) and (1355.1,1635.47) .. (1355.1,1636.54) .. controls (1355.1,1637.6) and (1354.25,1638.47) .. (1353.21,1638.47) .. controls (1352.16,1638.47) and (1351.31,1637.6) .. (1351.31,1636.54) -- cycle ;

%Flowchart: Connector [id:dp026718023529316737] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=6]  (718.37,1595.21) .. controls (718.37,1592.98) and (720.01,1591.17) .. (722.04,1591.17) .. controls (724.07,1591.17) and (725.71,1592.98) .. (725.71,1595.21) .. controls (725.71,1597.44) and (724.07,1599.25) .. (722.04,1599.25) .. controls (720.01,1599.25) and (718.37,1597.44) .. (718.37,1595.21) -- cycle ;
%Flowchart: Connector [id:dp6582817389762294] 
\draw  [color={rgb, 255:red, 64; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=1 ][line width=6]  (910.6,1615.4) .. controls (910.6,1613.17) and (912.24,1611.36) .. (914.27,1611.36) .. controls (916.3,1611.36) and (917.95,1613.17) .. (917.95,1615.4) .. controls (917.95,1617.64) and (916.3,1619.45) .. (914.27,1619.45) .. controls (912.24,1619.45) and (910.6,1617.64) .. (910.6,1615.4) -- cycle ;
%Flowchart: Connector [id:dp8529568591773619] 
\draw  [color={rgb, 255:red, 235; green, 6; blue, 14 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=1 ][line width=6]  (1369.81,1616.93) .. controls (1369.81,1614.7) and (1371.45,1612.89) .. (1373.48,1612.89) .. controls (1375.51,1612.89) and (1377.15,1614.7) .. (1377.15,1616.93) .. controls (1377.15,1619.16) and (1375.51,1620.97) .. (1373.48,1620.97) .. controls (1371.45,1620.97) and (1369.81,1619.16) .. (1369.81,1616.93) -- cycle ;
%Straight Lines [id:da5567307150289378] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (731.5,1528.34) -- (731.5,1547.67) ;
\draw [shift={(731.5,1551.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6715602767052415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (944.5,1527.34) -- (944.5,1546.67) ;
\draw [shift={(944.5,1550.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8595010592365254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1152.4,1527.84) -- (1152.4,1547.17) ;
\draw [shift={(1152.4,1551.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9624824104575419] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1362.4,1526.84) -- (1362.4,1546.17) ;
\draw [shift={(1362.4,1550.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Brace [id:dp7047465704103487] 
\draw   (682.33,1675.97) .. controls (682.32,1680.64) and (684.65,1682.97) .. (689.32,1682.98) -- (1045.82,1683.6) .. controls (1052.49,1683.61) and (1055.82,1685.95) .. (1055.81,1690.62) .. controls (1055.82,1685.95) and (1059.15,1683.63) .. (1065.82,1683.64)(1062.82,1683.63) -- (1411.32,1684.24) .. controls (1415.99,1684.25) and (1418.32,1681.92) .. (1418.33,1677.25) ;
%Straight Lines [id:da6139193417941572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1055.83,1690.84) -- (1056.3,1745.67) ;
\draw [shift={(1056.33,1749.67)}, rotate = 269.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Brace [id:dp15866282991326996] 
\draw  [color={rgb, 255:red, 57; green, 122; blue, 207 }  ,draw opacity=1 ][line width=2.25]  (579.33,872.33) .. controls (574.66,872.29) and (572.31,874.6) .. (572.27,879.27) -- (570.57,1062.8) .. controls (570.51,1069.47) and (568.15,1072.78) .. (563.48,1072.74) .. controls (568.15,1072.78) and (570.45,1076.13) .. (570.39,1082.8)(570.41,1079.8) -- (568.69,1266.34) .. controls (568.64,1271.01) and (570.95,1273.36) .. (575.62,1273.4) ;
%Shape: Brace [id:dp7075186035294779] 
\draw  [color={rgb, 255:red, 57; green, 122; blue, 207 }  ,draw opacity=1 ][line width=2.25]  (1485,1269) .. controls (1489.67,1268.99) and (1492,1266.66) .. (1491.99,1261.99) -- (1491.74,1082.44) .. controls (1491.73,1075.77) and (1494.06,1072.44) .. (1498.73,1072.43) .. controls (1494.06,1072.44) and (1491.72,1069.11) .. (1491.71,1062.44)(1491.72,1065.44) -- (1491.45,877.86) .. controls (1491.44,873.19) and (1489.11,870.86) .. (1484.44,870.87) ;
%Shape: Brace [id:dp4148238447808452] 
\draw  [color={rgb, 255:red, 57; green, 122; blue, 207 }  ,draw opacity=1 ][line width=2.25]  (575.33,1414.3) .. controls (570.66,1414.31) and (568.33,1416.64) .. (568.34,1421.31) -- (568.5,1575.14) .. controls (568.51,1581.81) and (566.18,1585.14) .. (561.51,1585.15) .. controls (566.18,1585.14) and (568.51,1588.47) .. (568.52,1595.14)(568.52,1592.14) -- (568.68,1748.98) .. controls (568.69,1753.65) and (571.02,1755.98) .. (575.69,1755.97) ;
%Flowchart: Connector [id:dp6023270240242196] 
\draw  [color={rgb, 255:red, 50; green, 155; blue, 72 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 50; green, 155; blue, 72 }  ,fill opacity=1 ][line width=6]  (1159.13,1576.9) .. controls (1159.13,1574.67) and (1160.77,1572.86) .. (1162.8,1572.86) .. controls (1164.83,1572.86) and (1166.47,1574.67) .. (1166.47,1576.9) .. controls (1166.47,1579.13) and (1164.83,1580.94) .. (1162.8,1580.94) .. controls (1160.77,1580.94) and (1159.13,1579.13) .. (1159.13,1576.9) -- cycle ;
%Flowchart: Connector [id:dp6255632311274563] 
\draw  [color={rgb, 255:red, 50; green, 155; blue, 72 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 50; green, 155; blue, 72 }  ,fill opacity=1 ][line width=6]  (1150.65,1433.67) .. controls (1150.65,1431.44) and (1152.3,1429.63) .. (1154.33,1429.63) .. controls (1156.36,1429.63) and (1158,1431.44) .. (1158,1433.67) .. controls (1158,1435.9) and (1156.36,1437.71) .. (1154.33,1437.71) .. controls (1152.3,1437.71) and (1150.65,1435.9) .. (1150.65,1433.67) -- cycle ;
%Flowchart: Connector [id:dp6711121114776829] 
\draw  [color={rgb, 255:red, 50; green, 155; blue, 72 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 50; green, 155; blue, 72 }  ,fill opacity=1 ][line width=6]  (1280.1,1255.6) .. controls (1280.1,1253.37) and (1281.74,1251.56) .. (1283.77,1251.56) .. controls (1285.8,1251.56) and (1287.45,1253.37) .. (1287.45,1255.6) .. controls (1287.45,1257.83) and (1285.8,1259.64) .. (1283.77,1259.64) .. controls (1281.74,1259.64) and (1280.1,1257.83) .. (1280.1,1255.6) -- cycle ;
%Straight Lines [id:da9497549027937732] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (752.67,1272.8) -- (752.67,1292.14) ;
\draw [shift={(752.67,1296.14)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2960285897380097] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (722,1306.67) -- (738.17,1306.53) ;
\draw [shift={(742.17,1306.5)}, rotate = 179.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp4769209346616071] 
\draw   (742.17,1306.5) .. controls (742.17,1300.79) and (746.81,1296.16) .. (752.55,1296.16) .. controls (758.28,1296.16) and (762.93,1300.79) .. (762.93,1306.5) .. controls (762.93,1312.21) and (758.28,1316.84) .. (752.55,1316.84) .. controls (746.81,1316.84) and (742.17,1312.21) .. (742.17,1306.5) -- cycle ; \draw   (745.21,1299.19) -- (759.89,1313.81) ; \draw   (759.89,1299.19) -- (745.21,1313.81) ;

%Straight Lines [id:da7932887876834832] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (848,1274.14) -- (848,1293.47) ;
\draw [shift={(848,1297.47)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3219852136081085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (817.33,1308) -- (833.5,1307.87) ;
\draw [shift={(837.5,1307.83)}, rotate = 179.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp6655772133611414] 
\draw   (837.5,1307.83) .. controls (837.5,1302.12) and (842.15,1297.49) .. (847.88,1297.49) .. controls (853.61,1297.49) and (858.26,1302.12) .. (858.26,1307.83) .. controls (858.26,1313.54) and (853.61,1318.17) .. (847.88,1318.17) .. controls (842.15,1318.17) and (837.5,1313.54) .. (837.5,1307.83) -- cycle ; \draw   (840.54,1300.52) -- (855.22,1315.14) ; \draw   (855.22,1300.52) -- (840.54,1315.14) ;

%Straight Lines [id:da22964601018834807] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (944.67,1273.8) -- (944.67,1293.14) ;
\draw [shift={(944.67,1297.14)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da32965707159661484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (914,1307.67) -- (930.17,1307.53) ;
\draw [shift={(934.17,1307.5)}, rotate = 179.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp955360109648294] 
\draw   (934.17,1307.5) .. controls (934.17,1301.79) and (938.81,1297.16) .. (944.55,1297.16) .. controls (950.28,1297.16) and (954.93,1301.79) .. (954.93,1307.5) .. controls (954.93,1313.21) and (950.28,1317.84) .. (944.55,1317.84) .. controls (938.81,1317.84) and (934.17,1313.21) .. (934.17,1307.5) -- cycle ; \draw   (937.21,1300.19) -- (951.89,1314.81) ; \draw   (951.89,1300.19) -- (937.21,1314.81) ;

%Straight Lines [id:da815397496192409] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1303.5,1271.97) -- (1303.5,1291.3) ;
\draw [shift={(1303.5,1295.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4046431000593076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1333.33,1306) -- (1317.76,1305.73) ;
\draw [shift={(1313.76,1305.67)}, rotate = 0.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp05651828511081036] 
\draw   (1293,1305.67) .. controls (1293,1299.96) and (1297.65,1295.33) .. (1303.38,1295.33) .. controls (1309.11,1295.33) and (1313.76,1299.96) .. (1313.76,1305.67) .. controls (1313.76,1311.38) and (1309.11,1316.01) .. (1303.38,1316.01) .. controls (1297.65,1316.01) and (1293,1311.38) .. (1293,1305.67) -- cycle ; \draw   (1296.04,1298.36) -- (1310.72,1312.98) ; \draw   (1310.72,1298.36) -- (1296.04,1312.98) ;

%Straight Lines [id:da5290577484276171] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1208.83,1271.97) -- (1208.83,1291.3) ;
\draw [shift={(1208.83,1295.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4564124752231635] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1238.67,1306) -- (1223.09,1305.73) ;
\draw [shift={(1219.1,1305.67)}, rotate = 0.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp8994188944764825] 
\draw   (1198.33,1305.67) .. controls (1198.33,1299.96) and (1202.98,1295.33) .. (1208.71,1295.33) .. controls (1214.45,1295.33) and (1219.1,1299.96) .. (1219.1,1305.67) .. controls (1219.1,1311.38) and (1214.45,1316.01) .. (1208.71,1316.01) .. controls (1202.98,1316.01) and (1198.33,1311.38) .. (1198.33,1305.67) -- cycle ; \draw   (1201.37,1298.36) -- (1216.05,1312.98) ; \draw   (1216.05,1298.36) -- (1201.37,1312.98) ;

%Straight Lines [id:da6660191786684799] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1114.83,1271.97) -- (1114.83,1291.3) ;
\draw [shift={(1114.83,1295.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4160390359578596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1144.67,1306) -- (1129.09,1305.73) ;
\draw [shift={(1125.1,1305.67)}, rotate = 0.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp542386777752851] 
\draw   (1104.33,1305.67) .. controls (1104.33,1299.96) and (1108.98,1295.33) .. (1114.71,1295.33) .. controls (1120.45,1295.33) and (1125.1,1299.96) .. (1125.1,1305.67) .. controls (1125.1,1311.38) and (1120.45,1316.01) .. (1114.71,1316.01) .. controls (1108.98,1316.01) and (1104.33,1311.38) .. (1104.33,1305.67) -- cycle ; \draw   (1107.37,1298.36) -- (1122.05,1312.98) ; \draw   (1122.05,1298.36) -- (1107.37,1312.98) ;

%Straight Lines [id:da6919656050022325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1250.33,902.43) -- (1249.74,934.33) ;
\draw [shift={(1249.67,938.33)}, rotate = 271.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (725.01,943) -- (743.01,943) -- (743.01,972) -- (725.01,972) -- cycle  ;
\draw (734.01,957.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (743.01,943) -- (761.01,943) -- (761.01,972) -- (743.01,972) -- cycle  ;
\draw (752.01,957.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (761.01,943) -- (779.01,943) -- (779.01,972) -- (761.01,972) -- cycle  ;
\draw (770.01,957.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (779.67,943) -- (797.67,943) -- (797.67,972) -- (779.67,972) -- cycle  ;
\draw (788.67,957.5) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (797.01,943) -- (815.01,943) -- (815.01,972) -- (797.01,972) -- cycle  ;
\draw (806.01,957.5) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (815.01,943) -- (833.01,943) -- (833.01,972) -- (815.01,972) -- cycle  ;
\draw (824.01,957.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (833.01,943) -- (851.01,943) -- (851.01,972) -- (833.01,972) -- cycle  ;
\draw (842.01,957.5) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (851.01,943) -- (869.01,943) -- (869.01,972) -- (851.01,972) -- cycle  ;
\draw (860.01,957.5) node  [font=\large] [align=left] {1};
% Text Node
\draw (692.31,956.18) node  [font=\Huge]  {$\tilde{x}_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (757.67,1048.33) -- (777.68,1048.33) -- (777.68,1082.34) -- (757.67,1082.34) -- cycle  ;
\draw (767.68,1065.33) node  [font=\Large,rotate=-0.02] [align=left] {0};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (777.34,1048.33) -- (797.35,1048.33) -- (797.35,1082.34) -- (777.34,1082.34) -- cycle  ;
\draw (787.34,1065.33) node  [font=\Large,rotate=-0.02] [align=left] {1};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (797.67,1048.33) -- (817.68,1048.33) -- (817.68,1082.34) -- (797.67,1082.34) -- cycle  ;
\draw (807.68,1065.33) node  [font=\Large,rotate=-0.02] [align=left] {2};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (817.34,1048.33) -- (837.35,1048.33) -- (837.35,1082.34) -- (817.34,1082.34) -- cycle  ;
\draw (827.34,1065.33) node  [font=\Large,rotate=-0.02] [align=left] {3};
% Text Node
\draw (658.86,1093.3) node  [font=\Huge]  {$\mathcal{E}_{1}( \cdot )$};
% Text Node
\draw (687.19,1015.64) node  [font=\Huge]  {$\mathcal{S}_{1}( \cdot )$};
% Text Node
\draw (659.31,1170.68) node  [font=\Huge]  {$\vec{x}_{1,1}$};
% Text Node
\draw (752.31,1170.18) node  [font=\Huge]  {$\vec{x}_{1,2}$};
% Text Node
\draw (846.81,1169.68) node  [font=\Huge]  {$\vec{x}_{1,3}$};
% Text Node
\draw (944.31,1170.18) node  [font=\Huge]  {$\vec{x}_{1,4}$};
% Text Node
\draw (877.52,909.52) node  [font=\Huge]  {$\mathcal{Q}_{B}( \cdot )$};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (1178.67,941) -- (1196.67,941) -- (1196.67,970) -- (1178.67,970) -- cycle  ;
\draw (1187.67,955.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (1196.67,941) -- (1214.67,941) -- (1214.67,970) -- (1196.67,970) -- cycle  ;
\draw (1205.67,955.5) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (1214.67,941) -- (1232.67,941) -- (1232.67,970) -- (1214.67,970) -- cycle  ;
\draw (1223.67,955.5) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (1233.34,941) -- (1251.34,941) -- (1251.34,970) -- (1233.34,970) -- cycle  ;
\draw (1242.34,955.5) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (1250.67,941) -- (1268.67,941) -- (1268.67,970) -- (1250.67,970) -- cycle  ;
\draw (1259.67,955.5) node  [font=\large] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (1268.67,941) -- (1286.67,941) -- (1286.67,970) -- (1268.67,970) -- cycle  ;
\draw (1277.67,955.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (1286.67,941) -- (1304.67,941) -- (1304.67,970) -- (1286.67,970) -- cycle  ;
\draw (1295.67,955.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (1304.67,941) -- (1322.67,941) -- (1322.67,970) -- (1304.67,970) -- cycle  ;
\draw (1313.67,955.5) node  [font=\large] [align=left] {0};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ]  (1211.34,1046.33) -- (1231.35,1046.33) -- (1231.35,1080.34) -- (1211.34,1080.34) -- cycle  ;
\draw (1221.34,1063.33) node  [font=\Large,rotate=-0.02] [align=left] {1};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 64; green, 144; blue, 226 }  ,fill opacity=0.3 ]  (1231,1046.33) -- (1251.01,1046.33) -- (1251.01,1080.34) -- (1231,1080.34) -- cycle  ;
\draw (1241.01,1063.33) node  [font=\Large,rotate=-0.02] [align=left] {3};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ]  (1251.34,1046.33) -- (1271.35,1046.33) -- (1271.35,1080.34) -- (1251.34,1080.34) -- cycle  ;
\draw (1261.34,1063.33) node  [font=\Large,rotate=-0.02] [align=left] {2};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 6; blue, 14 }  ,fill opacity=0.3 ]  (1271,1046.33) -- (1291.01,1046.33) -- (1291.01,1080.34) -- (1271,1080.34) -- cycle  ;
\draw (1281.01,1063.33) node  [font=\Large,rotate=-0.02] [align=left] {0};
% Text Node
\draw (1410.26,1098.97) node  [font=\Huge]  {$\mathcal{E}_{K}( \cdot )$};
% Text Node
\draw (1376.06,1012.57) node  [font=\Huge]  {$\mathcal{S}_{K}( \cdot )$};
% Text Node
\draw (1114.31,1166.68) node  [font=\Huge]  {$\vec{x}_{K,1}$};
% Text Node
\draw (1208.31,1166.18) node  [font=\Huge]  {$\vec{x}_{K,2}$};
% Text Node
\draw (1301.81,1165.68) node  [font=\Huge]  {$\vec{x}_{K,3}$};
% Text Node
\draw (1396.98,1166.18) node  [font=\Huge]  {$\vec{x}_{K,4}$};
% Text Node
\draw (605.17,1298.64) node  [font=\huge]  {$p_{1,1}$};
% Text Node
\draw (699.17,1299.8) node  [font=\huge]  {$p_{1,2}$};
% Text Node
\draw (792.17,1301.8) node  [font=\huge]  {$p_{1,3}$};
% Text Node
\draw (889.83,1302.8) node  [font=\huge]  {$p_{1,4}$};
% Text Node
\draw (1457.83,1300.14) node  [font=\huge]  {$p_{K,4}$};
% Text Node
\draw (1362.33,1298.8) node  [font=\huge]  {$p_{K,3}$};
% Text Node
\draw (1268.5,1298.8) node  [font=\huge]  {$p_{K,2}$};
% Text Node
\draw (1174.5,1296.54) node  [font=\huge]  {$p_{K,1}$};
% Text Node
\draw (1030.67,1226.31) node  [font=\Huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (659.71,1385.28) node  [font=\Huge]  {$\vec{z}_{1}$};
% Text Node
\draw (873.31,1387.68) node  [font=\Huge]  {$\vec{z}_{2}$};
% Text Node
\draw (1230.71,1388.48) node  [font=\Huge]  {$\vec{z}_{3}$};
% Text Node
\draw (1447.11,1385.08) node  [font=\Huge]  {$\vec{z}_{4}$};
% Text Node
\draw (814.71,1469.95) node  [font=\Huge]  {$\vec{y}_{1}$};
% Text Node
\draw (1025.71,1469.95) node  [font=\Huge]  {$\vec{y}_{2}$};
% Text Node
\draw (1234.38,1470.95) node  [font=\Huge]  {$\vec{y}_{3}$};
% Text Node
\draw (1444.38,1470.62) node  [font=\Huge]  {$\vec{y}_{4}$};
% Text Node
\draw (817.71,1605.95) node  [font=\Huge]  {$\vec{v}_{1}$};
% Text Node
\draw (1029.38,1605.95) node  [font=\Huge]  {$\vec{v}_{2}$};
% Text Node
\draw (1237.38,1607.62) node  [font=\Huge]  {$\vec{v}_{3}$};
% Text Node
\draw (1447.38,1606.62) node  [font=\Huge]  {$\vec{v}_{4}$};
% Text Node
\draw (631.52,1536.04) node  [font=\Huge]  {$\mathcal{M}( \cdot )$};
% Text Node
\draw (797.84,881.25) node  [font=\Huge]  {$x_{1}$};
% Text Node
\draw (1014.19,1713.37) node  [font=\Huge]  {$\mathcal{T}( \cdot )$};
% Text Node
\draw (1059,1767) node  [font=\Huge]  {$\hat{f}( x_{1} ,\dotsc ,x_{K})$};
% Text Node
\draw (504.52,1072.92) node  [font=\Huge,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\mathscr{E}_{1}( \cdot )$};
% Text Node
\draw (1563.89,1073.85) node  [font=\Huge,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\mathscr{E}_{K}( \cdot )$};
% Text Node
\draw (510.52,1578.92) node  [font=\Huge,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\mathscr{D}( \cdot )$};
% Text Node
\draw (1030.67,1050.31) node  [font=\Huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (1030.67,955.81) node  [font=\Huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (1357.64,954.85) node  [font=\Huge]  {$\tilde{x}_{K}$};
% Text Node
\draw (1166.86,905.52) node  [font=\Huge]  {$\mathcal{Q}_{B}( \cdot )$};
% Text Node
\draw (1251.18,880.92) node  [font=\Huge]  {$x_{K}$};
% Text Node
\draw (1321.7,1561.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1408.7,1647.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1407,1564.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1321.2,1651.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1111.7,1562.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1198.7,1648.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1197,1565.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1111.2,1652.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (903.7,1561.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (990.7,1647.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (989,1564.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (903.2,1651.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (690.7,1561.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (777.7,1647.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (776,1564.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (690.2,1651.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1319.7,1424.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1406.7,1510.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1405,1427.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1319.2,1514.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1109.7,1425.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1196.7,1511.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (1195,1428.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (1109.2,1515.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (901.7,1424.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (988.7,1510.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (987,1427.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (901.2,1514.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (688.7,1424.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (775.7,1510.96) node  [font=\Large,rotate=-45.8]  {$\cdots $};
% Text Node
\draw (774,1427.86) node  [font=\Large,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (688.2,1514.46) node  [font=\Large,rotate=-132.86]  {$\cdots $};


\end{tikzpicture}
}
\caption{Uniform Bit-Partitioning.  %The proposed alternating minimization algorithm begins by splitting the original optimization problem $\mathcal{P}_0$ into two subproblems, $\mathcal{P}_1$ and $\mathcal{P}_2$, over the variables $\bm{x}$ and $\bm{C}$, respectively. These subproblems are then approximated by their corresponding relaxation problems, $\mathcal{P}_3$ and $\mathcal{P}_4$. Next, the algorithm iteratively optimizes $\mathcal{P}_3$ and $\mathcal{P}_4$ with respect to $\bm{W}=\bm{x}\bm{x}^{\mathsf{H}}$ and $\bm{C}$, leading to convergence at the stationary point $(\bm{C}^n, \bm{W}^n)$. Finally, the approximate solution $(\hat{\bm{C}}, \hat{\bm{x}})$ is obtained by applying branch and bound to $\bm{C}^n$ and employing Cholesky decomposition on $\bm{W}^n$.
}
\label{fig:flowdigram}
\end{figure}
